Structured World Belief for Reinforcement Learning in POMDP

Object-centric world models provide structured representation of the scene and can be an important backbone in reinforcement learning and planning. However, existing approaches suffer in partially-observable environments due to the lack of belief states. In this paper, we propose Structured World Belief, a model for learning and inference of object-centric belief states. Inferred by Sequential Monte Carlo (SMC), our belief states provide multiple object-centric scene hypotheses. To synergize the benefits of SMC particles with object representations, we also propose a new object-centric dynamics model that considers the inductive bias of object permanence. This enables tracking of object states even when they are invisible for a long time. To further facilitate object tracking in this regime, we allow our model to attend flexibly to any spatial location in the image which was restricted in previous models. In experiments, we show that object-centric belief provides a more accurate and robust performance for filtering and generation. Furthermore, we show the efficacy of structured world belief in improving the performance of reinforcement learning, planning and supervised reasoning.

==> tikz/Z_filtering_position_nll_branching_sprites_spawner.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}
        \centering
        \begin{axis}[
            width=12cm,
            height=8cm,
            % title=2D Grid,
            name=ccplot,
            xlabel={Tracking Time-Step $t$},
            ylabel={\texttt{position} Log-Likelihood},
            xmin=0, xmax=99,
            ymin=-1000, ymax=30,
            % xtick={2, 4, 6, 8},
            line width=1.0pt,
            % ytick={0, -100, -200, -300, -400, -500, -600},
            legend pos=south west,
            legend cell align={left},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 7.36882687) (1, 7.38260412) (2, 7.39602613) (3, 7.32871437) (4, 7.11143732) (5, 6.43217802) (6, 4.96987724) (7, 2.29000258) (8, -3.67163539) (9, -8.75577545) (10, -18.3217716) (11, -21.1114235) (12, -28.3910522) (13, -40.7334328) (14, -53.7707443) (15, -72.2461548) (16, -100.055061) (17, -128.246552) (18, -178.093414) (19, -186.853973) (20, -148.674698) (21, -128.513489) (22, -101.276253) (23, -69.3402252) (24, -15.4736328) (25, -2.29298377) (26, 0.526037931) (27, 4.78340912) (28, 3.40309286) (29, 9.15789032) (30, 8.84032345) (31, 8.0536108) (32, 7.06032705) (33, 5.33817339) (34, 2.66007352) (35, -0.177603647) (36, -4.81514835) (37, -10.8721514) (38, -16.781311) (39, -22.2584248) (40, -24.3196888) (41, -24.3228016) (42, -22.9963818) (43, -23.2145844) (44, -17.4715042) (45, -18.1186638) (46, -4.59465981) (47, -10.1314936) (48, -13.9383984) (49, -14.5700722) (50, -23.3863411) (51, -30.7429352) (52, -38.3458176) (53, -47.9755745) (54, -58.8091354) (55, -74.163269) (56, -92.5619736) (57, -104.398064) (58, -108.211723) (59, -103.821396) (60, -109.450417) (61, -97.9870834) (62, -82.9679184) (63, -76.3292542) (64, -50.9261742) (65, -52.9494972) (66, -53.6884613) (67, -62.384819) (68, -69.1244507) (69, -67.7380676) (70, -34.2413559) (71, -35.9118423) (72, -37.0429077) (73, -29.023304) (74, -30.2471123) (75, -31.298893) (76, -38.4656067) (77, -39.4264526) (78, -47.1260757) (79, -47.3338509) (80, -56.0172958) (81, -52.1451683) (82, -34.6959343) (83, -35.8949471) (84, -30.8565273) (85, -32.6826134) (86, -34.3815804) (87, -38.7932549) (88, -47.3347931) (89, -54.8327103) (90, -63.0138359) (91, -50.9758415) (92, -54.7769661) (93, -64.5513) (94, -81.6285629) (95, -77.5221405) (96, -53.9473991) (97, -56.3397636) (98, -55.2316513) (99, -61.934227)
        };

        \addplot[
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            (0, 6.732145) (1, 7.312203) (2, 7.375368) (3, 7.1651654) (4, 6.898706) (5, 5.706747) (6, 3.5261161) (7, -1.0151733) (8, -8.631849) (9, -15.046946) (10, -22.134144) (11, -24.229816) (12, -30.808502) (13, -41.093964) (14, -50.917614) (15, -69.47443) (16, -91.917564) (17, -121.84733) (18, -151.18413) (19, -173.07715) (20, -150.5342) (21, -104.717766) (22, -94.10568) (23, -62.257393) (24, -40.971386) (25, -9.588301) (26, -3.4600537) (27, 0.99623704) (28, -3.426058) (29, 5.234732) (30, 5.089442) (31, 4.0931635) (32, 2.1351933) (33, -0.28014797) (34, -15.707384) (35, -18.76801) (36, -21.366999) (37, -27.069044) (38, -31.218256) (39, -35.57635) (40, -35.861267) (41, -42.934696) (42, -42.32047) (43, -35.285503) (44, -27.338814) (45, -28.817856) (46, -26.242037) (47, -33.47479) (48, -41.78976) (49, -48.34283) (50, -60.71255) (51, -77.22456) (52, -88.631165) (53, -107.293976) (54, -121.130226) (55, -149.27385) (56, -170.2195) (57, -193.0489) (58, -175.6564) (59, -168.58398) (60, -171.61751) (61, -150.79695) (62, -118.85088) (63, -99.419846) (64, -90.52899) (65, -89.2385) (66, -84.85421) (67, -78.339005) (68, -92.32994) (69, -94.71169) (70, -78.21782) (71, -79.328995) (72, -78.31777) (73, -57.370983) (74, -48.156765) (75, -37.60519) (76, -41.25369) (77, -48.67319) (78, -63.92899) (79, -74.45924) (80, -82.97027) (81, -91.52127) (82, -85.15127) (83, -68.185555) (84, -60.445984) (85, -67.80475) (86, -71.21004) (87, -70.209465) (88, -73.21983) (89, -83.0203) (90, -101.1643) (91, -111.49962) (92, -110.028) (93, -128.88) (94, -141.44034) (95, -129.13539) (96, -114.542984) (97, -119.28813) (98, -111.56857) (99, -112.3554)
        };
            
        \addplot[
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                (0, 4.8798947) (1, 6.329152) (2, 6.948859) (3, 6.334693) (4, 3.5115333) (5, 1.665382) (6, -2.9740672) (7, -14.264462) (8, -27.531668) (9, -38.23278) (10, -69.40291) (11, -73.814384) (12, -94.45683) (13, -113.31929) (14, -123.15886) (15, -150.74655) (16, -201.86058) (17, -244.07043) (18, -282.69272) (19, -325.19815) (20, -317.31418) (21, -324.8519) (22, -292.92108) (23, -213.29745) (24, -187.95914) (25, -131.59767) (26, -79.58032) (27, -80.03391) (28, -60.692463) (29, -57.66555) (30, -57.228573) (31, -69.059784) (32, -75.50878) (33, -79.37447) (34, -78.69492) (35, -70.01432) (36, -72.751564) (37, -79.33309) (38, -84.774925) (39, -73.52153) (40, -76.009094) (41, -92.43374) (42, -103.40845) (43, -101.05403) (44, -94.55205) (45, -86.94973) (46, -92.72523) (47, -100.6574) (48, -100.99551) (49, -107.88775) (50, -100.48338) (51, -108.40249) (52, -116.19544) (53, -128.06627) (54, -146.87354) (55, -169.67036) (56, -203.68938) (57, -222.3288) (58, -226.83507) (59, -230.09741) (60, -230.02655) (61, -180.08089) (62, -168.1645) (63, -131.43896) (64, -124.28846) (65, -132.69) (66, -149.71487) (67, -177.29912) (68, -176.05498) (69, -183.01567) (70, -172.31354) (71, -160.78763) (72, -152.73224) (73, -135.44334) (74, -130.97888) (75, -122.38399) (76, -131.28511) (77, -134.60117) (78, -147.02843) (79, -156.01086) (80, -143.15175) (81, -135.8704) (82, -137.56563) (83, -144.70653) (84, -144.78638) (85, -130.93854) (86, -113.599915) (87, -126.79306) (88, -125.41931) (89, -128.85703) (90, -142.82526) (91, -145.4072) (92, -154.96278) (93, -160.08737) (94, -165.4653) (95, -182.2475) (96, -155.91974) (97, -177.92181) (98, -181.80392) (99, -212.91304)
        };
        
        \addplot[
            color=red,
            % mark=square,
            ]
            coordinates {
                (0, 100) 
        };

        \addplot[
            color=green,
            % mark=square,
            ]
            coordinates {
                (0, 100) 
        };
        \legend{
            SWB $K_\text{test}=10$, 
            SWB $K_\text{test}=3$, 
            SWB $K_\text{test}=1$,
            GSWM,
            AESMC,
        }
        \end{axis}
    \end{tikzpicture}

\end{document}  



==> tikz/a2c-rewards-branchingspritesgame.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        % height=6cm, width=8cm,
      xmin=0, xmax=14000000,
      ymin=-5, ymax=37,
      ymajorgrids=true,
      xlabel={Frames},
      ylabel={Reward},
      grid style=dashed,
      legend pos=south east,
      legend cell align={left},
      legend style={at={(0.97,0.13)}, nodes={scale=0.8, transform shape}},
      width=0.9\textwidth,
    ]

    \addplot[line width=0.5mm, color=blue!100] coordinates {(228000,0.127)(468000,2.669)(696000,5.349)(948000,8.188)(1188000,10.440)(1404000,12.556)(1668000,13.867)(1908000,14.310)(2136000,14.686)(2388000,15.445)(2628000,16.690)(2844000,16.717)(3096000,16.661)(3348000,16.632)(3588000,17.469)(3828000,17.835)(4068000,17.995)(4308000,17.892)(4548000,17.910)(4788000,18.488)(5028000,19.257)(5268000,18.888)(5496000,19.222)(5748000,19.330)(5928000,19.966)(6204000,20.562)(6468000,20.597)(6684000,20.618)(6948000,20.799)(7188000,19.982)(7428000,20.872)(7668000,21.130)(7908000,21.061)(8148000,20.892)(8388000,20.516)(8628000,20.973)(8856000,20.525)(9108000,20.868)(9324000,20.574)(9588000,20.994)(9816000,20.111)(10068000,20.790)(10308000,21.842)(10548000,21.855)(10764000,21.241)(11028000,21.870)(11268000,20.995)(11508000,20.715)(11748000,20.797)(11988000,21.383)(12192000,20.521)(12468000,20.667)(12660000,21.753)(12948000,22.701)(13176000,22.017)(13428000,21.365)(13668000,21.914)(13908000,21.749)(14148000,20.556)(14376000,20.520)(14616000,21.929)(14868000,22.403)(15108000,22.956)(15348000,23.473)(15588000,24.371)(15816000,23.579)(16068000,23.180)(16308000,22.695)(16548000,22.861)(16764000,23.072)(17028000,22.154)(17268000,23.492)(17508000,24.792)(17748000,22.896)(17988000,23.552)(18192000,23.944)(18432000,23.011)};
    
    \addplot[line width=0.5mm, color=orange] coordinates {(228000,-1.506)(468000,1.131)(696000,3.735)(936000,5.404)(1188000,6.946)(1404000,8.654)(1668000,9.791)(1908000,11.015)(2136000,12.272)(2388000,12.737)(2628000,13.290)(2844000,14.128)(3096000,14.583)(3348000,15.631)(3588000,15.532)(3828000,16.127)(4068000,15.532)(4308000,15.577)(4548000,15.744)(4788000,16.194)(5028000,16.647)(5268000,16.508)(5496000,16.312)(5748000,16.149)(5928000,16.498)(6204000,17.234)(6468000,17.912)(6684000,17.914)(6948000,18.383)(7188000,18.429)(7428000,18.416)(7668000,18.407)(7908000,18.591)(8148000,19.032)(8388000,18.776)(8628000,18.651)(8856000,18.750)(9108000,18.871)(9324000,18.797)(9588000,19.105)(9816000,19.449)(10032000,18.728)(10308000,19.126)(10548000,19.016)(10764000,18.613)(11028000,19.456)(11268000,19.463)(11508000,19.831)(11748000,20.198)(11988000,19.864)(12192000,19.702)(12468000,19.618)(12660000,18.510)(12948000,18.823)(13176000,19.770)(13428000,19.677)(13668000,19.475)(13908000,20.544)(14148000,20.373)(14376000,19.908)(14616000,19.459)(14868000,18.974)(15108000,19.383)(15348000,20.140)(15588000,20.127)(15816000,20.799)(16044000,21.078)(16308000,20.005)(16548000,19.958)(16764000,19.668)(17028000,20.086)(17268000,19.941)(17508000,20.684)(17748000,21.839)(17988000,20.952)(18192000,21.001)(18468000,19.389)(18708000,19.224)(18948000,19.826)(19188000,21.282)(19272000,21.311)};
    
    \addplot[line width=0.5mm, color=red] coordinates {(228000,-1.686)(468000,0.491)(696000,2.505)(936000,4.836)(1188000,6.606)(1404000,6.862)(1668000,8.427)(1908000,10.078)(2136000,10.875)(2388000,11.227)(2628000,11.736)(2844000,12.572)(3096000,12.695)(3348000,13.120)(3588000,13.047)(3828000,12.733)(4068000,12.931)(4308000,13.088)(4548000,13.497)(4788000,14.184)(5028000,14.584)(5268000,14.500)(5496000,14.056)(5748000,14.735)(5928000,14.978)(6204000,14.838)(6468000,14.738)(6684000,14.691)(6948000,14.626)(7188000,15.331)(7428000,15.468)(7668000,15.772)(7908000,15.331)(8148000,15.618)(8388000,16.653)(8628000,16.373)(8856000,16.858)(9108000,16.783)(9324000,16.349)(9588000,16.320)(9816000,16.184)(10068000,16.010)(10308000,16.122)(10548000,16.647)(10764000,16.866)(11028000,16.322)(11268000,16.884)(11508000,16.820)(11748000,16.829)(11988000,16.834)(12192000,16.789)(12468000,16.939)(12660000,16.875)(12948000,16.797)(13176000,17.425)(13428000,17.575)(13668000,17.944)(13908000,18.181)(14148000,17.231)(14376000,18.039)(14616000,18.086)(14868000,18.648)(15108000,19.270)(15348000,18.288)(15588000,17.484)(15816000,18.205)(16044000,18.078)(16308000,17.956)(16548000,18.399)(16764000,17.296)(17028000,17.634)(17268000,18.338)(17508000,19.049)(17748000,18.900)(17988000,19.247)(18192000,19.296)(18468000,19.113)(18708000,18.797)(18948000,18.365)(19008000,18.851)};
    
    \addplot[line width=0.5mm, color=green!100] coordinates {(204000,-1.441)(468000,-1.463)(696000,-1.995)(912000,-2.178)(1188000,-2.052)(1404000,-2.173)(1668000,-2.403)(1908000,-1.750)(2136000,-1.964)(2388000,-2.479)(2628000,-2.675)(2844000,-2.587)(3096000,-2.543)(3348000,-2.530)(3588000,-2.324)(3828000,-2.258)(4068000,-2.363)(4308000,-2.211)(4548000,-1.972)(4788000,-1.839)(5028000,-1.769)(5268000,-2.081)(5496000,-2.163)(5748000,-2.143)(5916000,-2.506)(6192000,-2.317)(6468000,-2.266)(6684000,-2.707)(6948000,-2.406)(7188000,-2.177)(7428000,-2.150)(7668000,-2.221)(7896000,-2.322)(8148000,-2.538)(8388000,-2.461)(8628000,-2.489)(8856000,-2.628)(9108000,-2.707)(9324000,-2.104)(9588000,-2.132)(9816000,-1.975)(10032000,-1.990)(10308000,-2.543)(10548000,-2.408)(10764000,-2.573)(11028000,-2.892)(11268000,-2.778)(11508000,-2.627)(11748000,-2.662)(11988000,-2.635)(12168000,-2.428)(12468000,-2.209)(12648000,-2.616)(12948000,-2.610)(13176000,-2.640)(13428000,-2.544)(13656000,-2.700)(13908000,-2.205)(14148000,-2.099)(14376000,-2.381)(14592000,-2.106)(14868000,-1.982)(15108000,-1.753)(15348000,-1.583)(15588000,-1.905)(15804000,-1.840)(16044000,-1.774)(16308000,-1.694)(16548000,-1.673)(16764000,-1.794)(17028000,-1.915)(17268000,-2.262)(17484000,-2.809)(17748000,-2.788)(17988000,-2.540)(18192000,-2.237)(18468000,-2.599)(18708000,-3.043)(18948000,-3.069)(19188000,-2.721)(19404000,-2.546)(19668000,-2.584)(19908000,-2.362)(20148000,-2.286)(20388000,-2.689)(20592000,-2.528)(20856000,-2.158)(21096000,-2.215)(21348000,-2.903)(21588000,-2.447)(21828000,-2.349)(22068000,-2.053)(22248000,-1.844)(22548000,-1.481)(22764000,-1.258)(23028000,-1.662)(23268000,-2.160)(23484000,-2.064)(23736000,-2.342)(23964000,-2.110)(24204000,-1.627)(24468000,-1.881)(24684000,-2.401)(24948000,-1.960)(25188000,-1.721)(25428000,-1.684)(25668000,-1.726)(25908000,-1.791)(26148000,-1.590)(26388000,-2.105)(26604000,-2.728)};
    
    \addplot[line width=0.5mm, color=magenta] coordinates {(204000,-0.525)(468000,-1.317)(696000,-1.816)(912000,-2.319)(1188000,-2.639)(1404000,-2.551)(1668000,-2.399)(1908000,-2.383)(2136000,-2.652)(2388000,-2.509)(2628000,-2.422)(2844000,-2.471)(3096000,-2.481)(3348000,-2.606)(3588000,-2.075)(3828000,-1.786)(4068000,-1.910)(4308000,-2.064)(4548000,-1.935)(4788000,-2.005)(5028000,-2.552)(5268000,-2.799)(5496000,-3.027)(5748000,-2.573)(5916000,-2.480)(6192000,-2.182)(6468000,-2.236)(6684000,-2.410)(6948000,-2.565)(7188000,-2.439)(7428000,-2.492)(7668000,-2.346)(7896000,-2.221)(8148000,-2.313)(8388000,-2.204)(8628000,-2.394)(8856000,-2.549)(9108000,-2.342)(9324000,-2.438)(9588000,-2.215)(9816000,-2.126)(10032000,-2.348)(10308000,-2.529)(10548000,-2.736)(10764000,-2.658)(11028000,-2.562)(11268000,-2.070)(11508000,-1.766)(11748000,-2.028)(11988000,-2.462)(12168000,-2.561)(12468000,-2.197)(12648000,-2.374)(12948000,-2.487)(13176000,-2.472)(13428000,-2.373)(13656000,-2.463)(13908000,-2.274)(14148000,-1.759)(14376000,-1.870)(14592000,-2.300)(14868000,-2.231)(15108000,-2.345)(15348000,-2.912)(15588000,-2.926)(15804000,-2.865)(16044000,-2.882)(16308000,-3.016)(16548000,-3.063)(16764000,-2.596)(17028000,-2.340)(17268000,-2.159)(17484000,-2.148)(17748000,-2.134)(17988000,-2.244)(18180000,-2.174)(18468000,-2.193)(18708000,-2.291)(18948000,-2.166)(19188000,-2.063)(19404000,-2.420)(19668000,-2.680)(19908000,-2.345)(20148000,-2.114)(20388000,-2.215)(20592000,-2.525)(20856000,-2.946)(21096000,-2.602)(21348000,-2.944)(21588000,-3.180)(21828000,-2.950)(22068000,-3.010)(22248000,-2.563)(22548000,-3.043)(22764000,-2.795)(23028000,-2.078)(23268000,-1.665)(23484000,-1.582)(23736000,-1.633)(23964000,-1.567)(24204000,-1.741)(24468000,-1.707)(24684000,-1.796)(24948000,-1.802)(25188000,-2.354)(25428000,-1.620)(25668000,-1.462)(25908000,-1.703)(26148000,-2.135)(26388000,-2.483)(26616000,-2.058)};
    
    \addplot[line width=0.5mm, color=grey] coordinates {(228000,-0.798)(468000,-1.593)(696000,-2.187)(936000,-2.559)(1188000,-2.561)(1404000,-2.636)(1668000,-2.825)(1908000,-2.439)(2136000,-2.283)(2388000,-2.296)(2628000,-2.195)(2844000,-2.415)(3096000,-2.340)(3348000,-1.906)(3588000,-2.230)(3828000,-2.488)(4068000,-2.276)(4308000,-2.011)(4548000,-2.068)(4788000,-1.978)(5028000,-1.978)(5268000,-2.175)(5496000,-2.096)(5748000,-2.079)(5928000,-2.200)(6204000,-2.129)(6468000,-2.362)(6684000,-2.431)(6948000,-2.144)(7188000,-2.526)(7428000,-2.461)(7668000,-1.968)(7908000,-1.840)(8148000,-1.858)(8388000,-2.103)(8628000,-2.316)(8856000,-2.498)(9108000,-2.350)(9324000,-2.215)(9588000,-2.468)(9816000,-2.324)(10032000,-1.967)(10308000,-2.049)(10548000,-1.911)(10764000,-1.892)(11028000,-2.136)(11268000,-2.409)(11508000,-2.495)(11748000,-2.872)(11988000,-2.676)(12192000,-2.462)(12468000,-2.069)(12660000,-1.875)(12948000,-2.365)(13176000,-2.501)(13428000,-2.308)(13668000,-2.151)(13908000,-2.172)(14148000,-2.272)(14376000,-2.142)(14616000,-2.299)(14868000,-2.030)(15108000,-2.184)(15348000,-2.026)(15588000,-2.624)(15816000,-2.885)(16044000,-2.663)(16308000,-2.593)(16548000,-2.587)(16764000,-2.743)(17028000,-2.603)(17268000,-2.766)(17508000,-2.647)(17748000,-2.456)(17988000,-2.667)(18192000,-2.841)(18468000,-2.808)(18708000,-2.520)(18948000,-2.308)(19188000,-2.374)(19308000,-2.243)(19644000,-2.326)(19908000,-2.281)(20148000,-2.386)(20388000,-2.413)(20616000,-2.834)(20856000,-3.278)(21096000,-3.211)(21348000,-3.000)(21588000,-2.567)(21828000,-2.615)(22068000,-2.463)(22248000,-1.982)(22548000,-2.103)(22764000,-1.695)(23028000,-2.397)(23268000,-2.974)(23460000,-2.791)(23736000,-2.781)(23964000,-2.675)(24204000,-2.055)(24468000,-1.936)(24684000,-2.248)(24948000,-2.522)(25188000,-2.569)(25428000,-2.436)(25668000,-2.474)(25908000,-1.922)(26148000,-2.236)(26388000,-2.217)(26628000,-2.411)(26868000,-2.526)(27084000,-2.704)(27312000,-2.051)(27588000,-2.233)(27828000,-2.398)(27984000,-2.392)(28308000,-2.517)(28320000,-2.326)};
    
    \addplot[line width=1mm, color=green!100, dashed] coordinates {(0,34.257)(26664000,34.257)};



    
    \addplot[name path=sbsrlK10_top,color=white] coordinates {(228000,1.782)(468000,4.188)(696000,7.011)(948000,9.614)(1188000,11.966)(1404000,13.833)(1668000,15.612)(1908000,15.828)(2136000,16.135)(2388000,16.387)(2628000,17.532)(2844000,17.608)(3096000,18.056)(3348000,18.055)(3588000,18.619)(3828000,18.453)(4068000,19.717)(4308000,19.305)(4548000,19.066)(4788000,19.843)(5028000,20.761)(5268000,20.200)(5496000,19.949)(5748000,20.454)(5928000,20.984)(6204000,21.225)(6468000,21.631)(6684000,22.458)(6948000,22.189)(7188000,22.920)(7428000,22.235)(7668000,22.215)(7908000,22.247)(8148000,21.880)(8388000,22.257)(8628000,22.029)(8856000,21.773)(9108000,23.026)(9324000,22.904)(9588000,23.356)(9816000,22.604)(10068000,22.984)(10308000,22.983)(10548000,23.353)(10764000,23.030)(11028000,23.339)(11268000,23.116)(11508000,22.764)(11748000,21.905)(11988000,22.382)(12192000,22.594)(12468000,22.037)(12660000,23.489)(12948000,24.414)(13176000,23.462)(13428000,23.109)(13668000,23.340)(13908000,23.528)(14148000,22.237)(14376000,22.704)(14616000,24.514)(14868000,25.682)(15108000,24.665)(15348000,24.323)(15588000,26.906)(15816000,25.295)(16068000,23.879)(16308000,23.357)(16548000,23.443)(16764000,23.654)(17028000,22.656)(17268000,24.632)(17508000,25.836)(17748000,23.208)(17988000,24.633)(18192000,24.312)(18432000,23.974)};
    \addplot[name path=sbsrlK10_down,color=white] coordinates {(228000,-1.529)(468000,1.150)(696000,3.687)(948000,6.763)(1188000,8.914)(1404000,11.280)(1668000,12.122)(1908000,12.792)(2136000,13.238)(2388000,14.503)(2628000,15.849)(2844000,15.826)(3096000,15.267)(3348000,15.209)(3588000,16.318)(3828000,17.217)(4068000,16.273)(4308000,16.479)(4548000,16.754)(4788000,17.133)(5028000,17.754)(5268000,17.575)(5496000,18.496)(5748000,18.207)(5928000,18.947)(6204000,19.898)(6468000,19.563)(6684000,18.778)(6948000,19.408)(7188000,17.045)(7428000,19.510)(7668000,20.045)(7908000,19.875)(8148000,19.904)(8388000,18.776)(8628000,19.917)(8856000,19.277)(9108000,18.709)(9324000,18.244)(9588000,18.631)(9816000,17.617)(10068000,18.595)(10308000,20.701)(10548000,20.356)(10764000,19.452)(11028000,20.400)(11268000,18.873)(11508000,18.667)(11748000,19.690)(11988000,20.384)(12192000,18.447)(12468000,19.297)(12660000,20.018)(12948000,20.988)(13176000,20.571)(13428000,19.621)(13668000,20.488)(13908000,19.970)(14148000,18.874)(14376000,18.336)(14616000,19.345)(14868000,19.125)(15108000,21.246)(15348000,22.623)(15588000,21.837)(15816000,21.862)(16068000,22.481)(16308000,22.034)(16548000,22.279)(16764000,22.490)(17028000,21.653)(17268000,22.351)(17508000,23.748)(17748000,22.585)(17988000,22.471)(18192000,23.577)(18432000,22.048)};
    
    \addplot[name path=sbsrlK3_top,color=white] coordinates {(228000,1.737)(468000,3.475)(696000,5.381)(936000,7.591)(1188000,8.441)(1404000,9.765)(1668000,10.526)(1908000,11.831)(2136000,13.498)(2388000,13.846)(2628000,14.108)(2844000,15.147)(3096000,15.619)(3348000,16.833)(3588000,16.345)(3828000,17.048)(4068000,16.313)(4308000,16.399)(4548000,16.466)(4788000,17.129)(5028000,17.473)(5268000,17.168)(5496000,17.033)(5748000,17.106)(5928000,17.083)(6204000,18.243)(6468000,19.052)(6684000,19.163)(6948000,19.540)(7188000,19.806)(7428000,19.288)(7668000,19.750)(7908000,20.224)(8148000,20.364)(8388000,20.567)(8628000,20.637)(8856000,20.497)(9108000,21.037)(9324000,20.169)(9588000,20.311)(9816000,20.866)(10032000,19.957)(10308000,21.050)(10548000,20.938)(10764000,20.032)(11028000,20.362)(11268000,20.569)(11508000,21.701)(11748000,21.105)(11988000,20.585)(12192000,20.799)(12468000,21.257)(12660000,20.247)(12948000,19.759)(13176000,20.777)(13428000,21.233)(13668000,20.751)(13908000,21.628)(14148000,22.224)(14376000,21.381)(14616000,20.229)(14868000,19.754)(15108000,20.906)(15348000,20.816)(15588000,21.345)(15816000,22.427)(16044000,22.487)(16308000,20.805)(16548000,20.485)(16764000,20.151)(17028000,20.307)(17268000,20.480)(17508000,21.485)(17748000,22.337)(17988000,21.377)(18192000,21.533)(18468000,20.384)(18708000,19.955)(18948000,20.561)(19188000,22.406)(19272000,22.226)};
    \addplot[name path=sbsrlK3_down,color=white] coordinates {(228000,-4.750)(468000,-1.213)(696000,2.089)(936000,3.216)(1188000,5.451)(1404000,7.543)(1668000,9.057)(1908000,10.199)(2136000,11.045)(2388000,11.627)(2628000,12.473)(2844000,13.109)(3096000,13.547)(3348000,14.428)(3588000,14.719)(3828000,15.206)(4068000,14.751)(4308000,14.755)(4548000,15.023)(4788000,15.258)(5028000,15.822)(5268000,15.849)(5496000,15.591)(5748000,15.192)(5928000,15.913)(6204000,16.224)(6468000,16.772)(6684000,16.664)(6948000,17.226)(7188000,17.052)(7428000,17.545)(7668000,17.064)(7908000,16.957)(8148000,17.700)(8388000,16.985)(8628000,16.666)(8856000,17.003)(9108000,16.704)(9324000,17.426)(9588000,17.899)(9816000,18.032)(10032000,17.498)(10308000,17.201)(10548000,17.095)(10764000,17.194)(11028000,18.551)(11268000,18.357)(11508000,17.961)(11748000,19.291)(11988000,19.143)(12192000,18.604)(12468000,17.980)(12660000,16.774)(12948000,17.888)(13176000,18.764)(13428000,18.122)(13668000,18.199)(13908000,19.460)(14148000,18.522)(14376000,18.435)(14616000,18.689)(14868000,18.195)(15108000,17.861)(15348000,19.464)(15588000,18.908)(15816000,19.172)(16044000,19.670)(16308000,19.206)(16548000,19.430)(16764000,19.185)(17028000,19.865)(17268000,19.402)(17508000,19.882)(17748000,21.341)(17988000,20.527)(18192000,20.468)(18468000,18.394)(18708000,18.493)(18948000,19.091)(19188000,20.158)(19272000,20.396)};


    \addplot[name path=sbsrlK1_top,color=white] coordinates {(228000,1.145)(468000,1.898)(696000,3.485)(936000,6.018)(1188000,8.372)(1404000,8.409)(1668000,9.949)(1908000,10.941)(2136000,11.833)(2388000,11.799)(2628000,12.465)(2844000,13.427)(3096000,13.261)(3348000,14.084)(3588000,14.576)(3828000,13.498)(4068000,13.847)(4308000,14.354)(4548000,14.132)(4788000,14.865)(5028000,15.469)(5268000,15.145)(5496000,15.290)(5748000,16.762)(5928000,16.614)(6204000,16.074)(6468000,15.535)(6684000,15.722)(6948000,16.241)(7188000,16.280)(7428000,16.166)(7668000,16.922)(7908000,16.193)(8148000,16.741)(8388000,17.384)(8628000,17.217)(8856000,17.901)(9108000,17.312)(9324000,16.915)(9588000,17.354)(9816000,16.856)(10068000,16.884)(10308000,16.856)(10548000,17.578)(10764000,18.042)(11028000,17.068)(11268000,17.892)(11508000,17.387)(11748000,17.553)(11988000,17.630)(12192000,17.894)(12468000,17.701)(12660000,17.996)(12948000,17.917)(13176000,18.627)(13428000,18.814)(13668000,18.971)(13908000,19.543)(14148000,18.076)(14376000,19.131)(14616000,18.920)(14868000,19.596)(15108000,20.112)(15348000,19.204)(15588000,18.125)(15816000,19.618)(16044000,19.902)(16308000,19.492)(16548000,19.371)(16764000,18.240)(17028000,18.302)(17268000,19.049)(17508000,19.568)(17748000,19.235)(17988000,19.947)(18192000,20.099)(18468000,19.635)(18708000,19.412)(18948000,18.799)(19008000,19.824)};
    \addplot[name path=sbsrlK1_down,color=white] coordinates {(228000,-4.517)(468000,-0.916)(696000,1.524)(936000,3.654)(1188000,4.840)(1404000,5.316)(1668000,6.905)(1908000,9.215)(2136000,9.917)(2388000,10.654)(2628000,11.006)(2844000,11.717)(3096000,12.129)(3348000,12.156)(3588000,11.518)(3828000,11.967)(4068000,12.015)(4308000,11.822)(4548000,12.862)(4788000,13.503)(5028000,13.699)(5268000,13.854)(5496000,12.823)(5748000,12.709)(5928000,13.342)(6204000,13.602)(6468000,13.941)(6684000,13.661)(6948000,13.010)(7188000,14.381)(7428000,14.771)(7668000,14.622)(7908000,14.469)(8148000,14.494)(8388000,15.921)(8628000,15.529)(8856000,15.816)(9108000,16.253)(9324000,15.784)(9588000,15.285)(9816000,15.513)(10068000,15.136)(10308000,15.388)(10548000,15.717)(10764000,15.689)(11028000,15.575)(11268000,15.877)(11508000,16.253)(11748000,16.106)(11988000,16.037)(12192000,15.684)(12468000,16.177)(12660000,15.755)(12948000,15.677)(13176000,16.223)(13428000,16.336)(13668000,16.917)(13908000,16.820)(14148000,16.386)(14376000,16.947)(14616000,17.252)(14868000,17.699)(15108000,18.428)(15348000,17.373)(15588000,16.843)(15816000,16.792)(16044000,16.254)(16308000,16.420)(16548000,17.426)(16764000,16.353)(17028000,16.965)(17268000,17.627)(17508000,18.529)(17748000,18.564)(17988000,18.548)(18192000,18.493)(18468000,18.591)(18708000,18.182)(18948000,17.932)(19008000,17.877)};
    

    \addplot[name path=dvrlK10_top,color=white] coordinates {(204000,2.085)(468000,0.513)(696000,-1.238)(912000,-1.380)(1188000,-0.965)(1404000,-1.269)(1668000,-1.359)(1908000,-0.661)(2136000,-0.649)(2388000,-1.594)(2628000,-2.120)(2844000,-1.807)(3096000,-2.061)(3348000,-1.944)(3588000,-1.870)(3828000,-1.168)(4068000,-1.528)(4308000,-1.841)(4548000,-1.325)(4788000,-1.184)(5028000,-0.679)(5268000,-1.245)(5496000,-1.678)(5748000,-1.201)(5916000,-2.030)(6192000,-1.560)(6468000,-1.049)(6684000,-1.830)(6948000,-1.828)(7188000,-1.695)(7428000,-1.703)(7668000,-1.255)(7896000,-1.629)(8148000,-1.658)(8388000,-1.667)(8628000,-2.098)(8856000,-2.063)(9108000,-1.975)(9324000,-1.318)(9588000,-0.986)(9816000,-1.094)(10032000,-1.070)(10308000,-1.497)(10548000,-2.018)(10764000,-1.926)(11028000,-2.212)(11268000,-2.277)(11508000,-2.009)(11748000,-2.140)(11988000,-1.988)(12168000,-2.126)(12468000,-1.487)(12648000,-1.515)(12948000,-1.465)(13176000,-1.258)(13428000,-1.398)(13656000,-2.073)(13908000,-1.530)(14148000,-1.467)(14376000,-1.567)(14592000,-1.519)(14868000,-1.557)(15108000,-1.039)(15348000,-0.944)(15588000,-0.852)(15804000,-1.544)(16044000,-1.134)(16308000,-1.005)(16548000,-1.012)(16764000,-1.080)(17028000,-0.970)(17268000,-1.223)(17484000,-1.916)(17748000,-2.178)(17988000,-1.996)(18192000,-1.630)(18468000,-1.840)(18708000,-2.235)(18948000,-2.744)(19188000,-2.236)(19404000,-1.750)(19668000,-1.567)(19908000,-1.809)(20148000,-1.702)(20388000,-2.245)(20592000,-2.082)(20856000,-1.699)(21096000,-1.836)(21348000,-2.196)(21588000,-2.245)(21828000,-2.100)(22068000,-1.437)(22248000,-1.560)(22548000,-0.994)(22764000,-1.077)(23028000,-1.025)(23268000,-1.766)(23484000,-1.748)(23736000,-1.835)(23964000,-1.954)(24204000,-0.974)(24468000,-1.425)(24684000,-2.216)(24948000,-1.552)(25188000,-1.337)(25428000,-1.395)(25668000,-1.481)(25908000,-0.914)(26148000,-1.215)(26388000,-1.424)(26604000,-2.540)};
    \addplot[name path=dvrlK10_down,color=white] coordinates {(204000,-4.967)(468000,-3.438)(696000,-2.752)(912000,-2.975)(1188000,-3.139)(1404000,-3.077)(1668000,-3.448)(1908000,-2.839)(2136000,-3.278)(2388000,-3.363)(2628000,-3.230)(2844000,-3.367)(3096000,-3.025)(3348000,-3.116)(3588000,-2.779)(3828000,-3.347)(4068000,-3.197)(4308000,-2.582)(4548000,-2.620)(4788000,-2.495)(5028000,-2.860)(5268000,-2.917)(5496000,-2.648)(5748000,-3.085)(5916000,-2.983)(6192000,-3.074)(6468000,-3.483)(6684000,-3.585)(6948000,-2.984)(7188000,-2.658)(7428000,-2.598)(7668000,-3.187)(7896000,-3.016)(8148000,-3.418)(8388000,-3.255)(8628000,-2.880)(8856000,-3.193)(9108000,-3.438)(9324000,-2.891)(9588000,-3.277)(9816000,-2.856)(10032000,-2.911)(10308000,-3.590)(10548000,-2.799)(10764000,-3.221)(11028000,-3.571)(11268000,-3.279)(11508000,-3.244)(11748000,-3.184)(11988000,-3.282)(12168000,-2.730)(12468000,-2.931)(12648000,-3.717)(12948000,-3.754)(13176000,-4.022)(13428000,-3.690)(13656000,-3.328)(13908000,-2.880)(14148000,-2.730)(14376000,-3.195)(14592000,-2.692)(14868000,-2.408)(15108000,-2.468)(15348000,-2.223)(15588000,-2.958)(15804000,-2.137)(16044000,-2.414)(16308000,-2.383)(16548000,-2.334)(16764000,-2.509)(17028000,-2.860)(17268000,-3.300)(17484000,-3.702)(17748000,-3.397)(17988000,-3.085)(18192000,-2.843)(18468000,-3.357)(18708000,-3.850)(18948000,-3.395)(19188000,-3.207)(19404000,-3.342)(19668000,-3.600)(19908000,-2.916)(20148000,-2.871)(20388000,-3.132)(20592000,-2.973)(20856000,-2.617)(21096000,-2.593)(21348000,-3.610)(21588000,-2.648)(21828000,-2.597)(22068000,-2.669)(22248000,-2.128)(22548000,-1.968)(22764000,-1.438)(23028000,-2.298)(23268000,-2.555)(23484000,-2.381)(23736000,-2.849)(23964000,-2.267)(24204000,-2.281)(24468000,-2.338)(24684000,-2.587)(24948000,-2.368)(25188000,-2.105)(25428000,-1.974)(25668000,-1.971)(25908000,-2.668)(26148000,-1.966)(26388000,-2.785)(26604000,-2.916)};
    
    \addplot[name path=dvrlK3_top,color=white] coordinates {(204000,0.716)(468000,-0.017)(696000,-1.357)(912000,-1.182)(1188000,-1.456)(1404000,-1.822)(1668000,-1.586)(1908000,-1.879)(2136000,-2.337)(2388000,-1.985)(2628000,-1.645)(2844000,-1.861)(3096000,-2.216)(3348000,-2.133)(3588000,-1.343)(3828000,-1.230)(4068000,-0.739)(4308000,-1.731)(4548000,-1.321)(4788000,-1.026)(5028000,-2.049)(5268000,-2.001)(5496000,-2.506)(5748000,-1.851)(5916000,-1.397)(6192000,-1.257)(6468000,-1.867)(6684000,-1.395)(6948000,-1.895)(7188000,-2.024)(7428000,-2.220)(7668000,-1.989)(7896000,-1.868)(8148000,-1.248)(8388000,-0.937)(8628000,-1.198)(8856000,-2.027)(9108000,-0.961)(9324000,-0.833)(9588000,-0.786)(9816000,-1.045)(10032000,-1.945)(10308000,-1.637)(10548000,-2.079)(10764000,-2.196)(11028000,-1.445)(11268000,-1.472)(11508000,-0.836)(11748000,-1.426)(11988000,-1.921)(12168000,-1.812)(12468000,-1.638)(12648000,-1.924)(12948000,-1.970)(13176000,-2.088)(13428000,-1.944)(13656000,-2.001)(13908000,-1.317)(14148000,-0.170)(14376000,-0.788)(14592000,-1.750)(14868000,-1.699)(15108000,-2.009)(15348000,-2.096)(15588000,-1.892)(15804000,-1.841)(16044000,-2.260)(16308000,-2.717)(16548000,-2.412)(16764000,-1.294)(17028000,-1.463)(17268000,-0.753)(17484000,-1.593)(17748000,-1.719)(17988000,-1.839)(18180000,-1.320)(18468000,-1.657)(18708000,-1.751)(18948000,-1.175)(19188000,-0.740)(19404000,-1.647)(19668000,-1.801)(19908000,-1.523)(20148000,-1.304)(20388000,-1.665)(20592000,-1.877)(20856000,-2.025)(21096000,-2.313)(21348000,-2.558)(21588000,-2.943)(21828000,-2.692)(22068000,-2.711)(22248000,-1.779)(22548000,-2.309)(22764000,-2.404)(23028000,-1.045)(23268000,-1.343)(23484000,-1.257)(23736000,-1.302)(23964000,-1.248)(24204000,-1.329)(24468000,-1.297)(24684000,-1.491)(24948000,-1.447)(25188000,-1.814)(25428000,-0.985)(25668000,-1.239)(25908000,-0.815)(26148000,-1.951)(26388000,-2.124)(26616000,-1.461)};
    \addplot[name path=dvrlK3_down,color=white] coordinates {(204000,-1.765)(468000,-2.617)(696000,-2.275)(912000,-3.456)(1188000,-3.822)(1404000,-3.280)(1668000,-3.213)(1908000,-2.886)(2136000,-2.967)(2388000,-3.032)(2628000,-3.200)(2844000,-3.081)(3096000,-2.747)(3348000,-3.078)(3588000,-2.808)(3828000,-2.343)(4068000,-3.080)(4308000,-2.397)(4548000,-2.549)(4788000,-2.984)(5028000,-3.054)(5268000,-3.598)(5496000,-3.548)(5748000,-3.294)(5916000,-3.563)(6192000,-3.108)(6468000,-2.604)(6684000,-3.426)(6948000,-3.234)(7188000,-2.853)(7428000,-2.763)(7668000,-2.703)(7896000,-2.575)(8148000,-3.378)(8388000,-3.470)(8628000,-3.590)(8856000,-3.071)(9108000,-3.723)(9324000,-4.044)(9588000,-3.645)(9816000,-3.206)(10032000,-2.752)(10308000,-3.421)(10548000,-3.394)(10764000,-3.121)(11028000,-3.678)(11268000,-2.669)(11508000,-2.697)(11748000,-2.631)(11988000,-3.004)(12168000,-3.310)(12468000,-2.756)(12648000,-2.825)(12948000,-3.004)(13176000,-2.857)(13428000,-2.802)(13656000,-2.926)(13908000,-3.231)(14148000,-3.347)(14376000,-2.953)(14592000,-2.850)(14868000,-2.762)(15108000,-2.680)(15348000,-3.728)(15588000,-3.961)(15804000,-3.889)(16044000,-3.503)(16308000,-3.315)(16548000,-3.714)(16764000,-3.898)(17028000,-3.216)(17268000,-3.565)(17484000,-2.703)(17748000,-2.548)(17988000,-2.650)(18180000,-3.029)(18468000,-2.728)(18708000,-2.832)(18948000,-3.157)(19188000,-3.385)(19404000,-3.193)(19668000,-3.558)(19908000,-3.167)(20148000,-2.925)(20388000,-2.764)(20592000,-3.173)(20856000,-3.868)(21096000,-2.890)(21348000,-3.329)(21588000,-3.417)(21828000,-3.209)(22068000,-3.310)(22248000,-3.347)(22548000,-3.778)(22764000,-3.186)(23028000,-3.112)(23268000,-1.986)(23484000,-1.907)(23736000,-1.965)(23964000,-1.887)(24204000,-2.153)(24468000,-2.118)(24684000,-2.102)(24948000,-2.158)(25188000,-2.894)(25428000,-2.255)(25668000,-1.685)(25908000,-2.591)(26148000,-2.320)(26388000,-2.843)(26616000,-2.655)};
    
        \addplot[name path=dvrlK1_top,color=white] coordinates {(228000,0.330)(468000,-0.551)(696000,-0.758)(936000,-1.372)(1188000,-2.177)(1404000,-1.568)(1668000,-2.273)(1908000,-1.470)(2136000,-1.733)(2388000,-1.950)(2628000,-1.882)(2844000,-1.655)(3096000,-1.731)(3348000,-1.469)(3588000,-1.159)(3828000,-2.204)(4068000,-1.559)(4308000,-1.155)(4548000,-1.691)(4788000,-1.608)(5028000,-1.561)(5268000,-1.776)(5496000,-1.496)(5748000,-1.188)(5928000,-1.391)(6204000,-1.676)(6468000,-1.989)(6684000,-2.028)(6948000,-1.725)(7188000,-2.050)(7428000,-1.814)(7668000,-1.556)(7908000,-1.447)(8148000,-0.703)(8388000,-0.744)(8628000,-2.077)(8856000,-1.942)(9108000,-1.351)(9324000,-1.642)(9588000,-2.005)(9816000,-1.844)(10032000,-1.178)(10308000,-1.444)(10548000,-1.193)(10764000,-1.242)(11028000,-1.479)(11268000,-1.755)(11508000,-1.573)(11748000,-2.247)(11988000,-2.190)(12192000,-1.967)(12468000,-1.476)(12660000,-1.405)(12948000,-1.840)(13176000,-2.095)(13428000,-1.561)(13668000,-1.164)(13908000,-1.451)(14148000,-1.525)(14376000,-1.508)(14616000,-1.878)(14868000,-0.899)(15108000,-0.957)(15348000,-0.811)(15588000,-1.873)(15816000,-2.156)(16044000,-1.772)(16308000,-2.214)(16548000,-2.188)(16764000,-2.308)(17028000,-2.371)(17268000,-2.099)(17508000,-2.054)(17748000,-2.050)(17988000,-2.138)(18192000,-2.086)(18468000,-2.352)(18708000,-1.399)(18948000,-1.629)(19188000,-1.498)(19308000,-1.569)(19644000,-2.139)(19908000,-1.779)(20148000,-2.079)(20388000,-1.752)(20616000,-2.549)(20856000,-2.656)(21096000,-2.936)(21348000,-2.379)(21588000,-2.230)(21828000,-1.973)(22068000,-1.597)(22248000,-1.526)(22548000,-1.658)(22764000,-1.551)(23028000,-0.929)(23268000,-2.739)(23460000,-2.413)(23736000,-2.327)(23964000,-2.576)(24204000,-1.298)(24468000,-1.546)(24684000,-1.946)(24948000,-2.353)(25188000,-2.197)(25428000,-2.096)(25668000,-2.055)(25908000,-1.108)(26148000,-2.015)(26388000,-1.915)(26628000,-2.109)(26868000,-2.183)(27084000,-2.425)(27312000,-1.595)(27588000,-1.927)(27828000,-2.062)(27984000,-2.095)(28308000,-2.235)(28320000,-2.326)};
    \addplot[name path=dvrlK1_down,color=white] coordinates {(228000,-1.927)(468000,-2.635)(696000,-3.616)(936000,-3.746)(1188000,-2.946)(1404000,-3.704)(1668000,-3.378)(1908000,-3.407)(2136000,-2.833)(2388000,-2.641)(2628000,-2.509)(2844000,-3.174)(3096000,-2.949)(3348000,-2.344)(3588000,-3.302)(3828000,-2.772)(4068000,-2.993)(4308000,-2.867)(4548000,-2.445)(4788000,-2.349)(5028000,-2.396)(5268000,-2.573)(5496000,-2.696)(5748000,-2.969)(5928000,-3.010)(6204000,-2.582)(6468000,-2.735)(6684000,-2.834)(6948000,-2.564)(7188000,-3.003)(7428000,-3.107)(7668000,-2.379)(7908000,-2.233)(8148000,-3.013)(8388000,-3.463)(8628000,-2.556)(8856000,-3.054)(9108000,-3.350)(9324000,-2.789)(9588000,-2.931)(9816000,-2.803)(10032000,-2.757)(10308000,-2.653)(10548000,-2.629)(10764000,-2.541)(11028000,-2.793)(11268000,-3.063)(11508000,-3.416)(11748000,-3.498)(11988000,-3.162)(12192000,-2.957)(12468000,-2.663)(12660000,-2.346)(12948000,-2.890)(13176000,-2.908)(13428000,-3.055)(13668000,-3.139)(13908000,-2.892)(14148000,-3.019)(14376000,-2.776)(14616000,-2.719)(14868000,-3.161)(15108000,-3.411)(15348000,-3.242)(15588000,-3.375)(15816000,-3.613)(16044000,-3.555)(16308000,-2.972)(16548000,-2.986)(16764000,-3.179)(17028000,-2.835)(17268000,-3.433)(17508000,-3.240)(17748000,-2.862)(17988000,-3.195)(18192000,-3.597)(18468000,-3.263)(18708000,-3.642)(18948000,-2.986)(19188000,-3.250)(19308000,-2.918)(19644000,-2.512)(19908000,-2.783)(20148000,-2.692)(20388000,-3.074)(20616000,-3.120)(20856000,-3.901)(21096000,-3.486)(21348000,-3.622)(21588000,-2.905)(21828000,-3.256)(22068000,-3.329)(22248000,-2.437)(22548000,-2.549)(22764000,-1.840)(23028000,-3.865)(23268000,-3.209)(23460000,-3.169)(23736000,-3.235)(23964000,-2.774)(24204000,-2.813)(24468000,-2.325)(24684000,-2.549)(24948000,-2.690)(25188000,-2.940)(25428000,-2.775)(25668000,-2.893)(25908000,-2.735)(26148000,-2.456)(26388000,-2.520)(26628000,-2.714)(26868000,-2.868)(27084000,-2.984)(27312000,-2.508)(27588000,-2.540)(27828000,-2.734)(27984000,-2.689)(28308000,-2.799)(28320000,-2.326)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=sbsrlK10_top and sbsrlK10_down];
    \addplot[orange!50,fill opacity=0.5] fill between[of=sbsrlK3_top and sbsrlK3_down];
    
    % \addplot[cyan!50,fill opacity=0.5] fill between[of=sbsrlK5_top and sbsrlK5_down];

    \addplot[red!50,fill opacity=0.5] fill between[of=sbsrlK1_top and sbsrlK1_down];
    
    \addplot[green!100,fill opacity=0.3] fill between[of=dvrlK10_top and dvrlK10_down];
    \addplot[magenta,fill opacity=0.3] fill between[of=dvrlK3_top and dvrlK3_down];
    \addplot[grey,fill opacity=0.3] fill between[of=dvrlK1_top and dvrlK1_down];
    \legend{
        SWB-A2C $K=10$, 
        % SWB-RL $K=5$, 
        SWB-A2C $K=3$,
        SWB-A2C $K=1$,
        DVRL $K=10$,
        DVRL $K=3$,
        % SWB-RL $K=1$, 
        % DVRL $K=10$,
        DVRL $K=1$,
        DVRL $K=10$ Fully-Observed ,
    }
    \end{axis}
\end{tikzpicture}

\end{document}  

==> tikz/a2c-rewards-foodchasegame.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        % height=6cm, width=8cm,
      xmin=0, xmax=13000000,
      ymin=-10, ymax=52,
      ymajorgrids=true,
      xlabel={Frames},
      ylabel={Reward},
      grid style=dashed,
      legend pos=south east,
      legend cell align={left},
      legend style={at={(0.97,0.3)}, nodes={scale=0.8, transform shape}},
      width=0.9\textwidth,
    ]

    \addplot[line width=0.5mm, color=blue!100] coordinates {(180000,-2.968)(420000,-2.505)(660000,-1.492)(900000,0.192)(1140000,3.703)(1380000,8.871)(1620000,14.557)(1860000,19.657)(2100000,23.956)(2340000,27.356)(2580000,30.115)(2820000,32.591)(3060000,35.393)(3300000,37.517)(3540000,39.182)(3780000,40.368)(4020000,42.132)(4260000,43.201)(4500000,44.166)(4740000,44.288)(4980000,45.076)(5220000,45.578)(5460000,46.105)(5700000,46.528)(5940000,46.098)(6180000,46.634)(6420000,46.595)(6660000,46.626)(6900000,46.416)(7140000,45.924)(7380000,46.119)(7620000,46.083)(7860000,46.632)(8100000,46.918)(8340000,47.832)(8580000,47.619)(8820000,47.684)(9060000,47.792)(9300000,47.767)(9540000,47.961)(9780000,48.087)(10020000,48.091)(10260000,48.417)(10500000,48.715)(10740000,47.994)(10980000,47.961)(11220000,47.015)(11460000,46.980)(11700000,47.103)(11940000,47.477)(12180000,48.409)(12420000,48.463)(12660000,49.030)(12900000,49.659)(13140000,49.725)(13380000,49.732)(13620000,50.190)(13860000,50.469)(14100000,50.689)(14340000,51.597)(14580000,51.045)(14820000,49.579)(15060000,49.553)(15300000,48.660)(15540000,49.228)(15780000,50.113)(16020000,49.416)(16260000,49.514)(16500000,48.835)(16740000,48.443)(16980000,49.021)(17220000,49.262)(17460000,49.239)(17700000,48.777)(17820000,47.741)};
    
    \addplot[line width=0.5mm, color=orange] coordinates {(180000,-1.544)(420000,-0.975)(660000,-0.672)(900000,1.041)(1140000,3.412)(1380000,7.332)(1620000,12.148)(1860000,17.429)(2100000,22.737)(2340000,26.768)(2580000,29.762)(2820000,32.389)(3060000,34.213)(3300000,35.899)(3540000,38.106)(3780000,39.715)(4020000,40.967)(4260000,40.815)(4500000,41.650)(4740000,42.760)(4980000,42.327)(5220000,42.301)(5460000,42.466)(5700000,43.016)(5940000,43.625)(6180000,43.398)(6420000,43.889)(6660000,43.343)(6900000,44.126)(7140000,43.541)(7380000,43.688)(7620000,43.540)(7860000,43.561)(8100000,44.931)(8340000,45.196)(8580000,45.341)(8820000,45.410)(9060000,44.951)(9300000,44.698)(9540000,44.944)(9780000,44.973)(10020000,45.084)(10260000,45.002)(10500000,45.014)(10740000,45.080)(10980000,44.554)(11220000,44.590)(11460000,44.759)(11700000,46.060)(11940000,46.730)(12180000,46.540)(12300000,46.500)(12660000,46.005)(12900000,45.595)(13140000,44.997)(13380000,44.831)(13620000,44.676)(13860000,44.270)(14100000,44.192)(14340000,44.904)(14580000,45.225)(14820000,45.795)(15060000,45.978)(15300000,45.990)(15540000,46.405)(15780000,46.046)(16020000,46.469)(16260000,46.273)(16500000,46.599)(16740000,46.925)(16980000,46.637)(17220000,46.773)(17460000,46.688)(17700000,47.856)(17940000,47.673)(18180000,47.702)(18420000,46.551)(18660000,45.673)(18900000,46.707)(19140000,47.184)(19380000,47.965)(19620000,48.056)(19860000,47.230)(20100000,47.276)(20340000,48.015)(20400000,47.955)(20820000,47.842)(21060000,48.288)};
    
    \addplot[line width=0.5mm, color=red] coordinates {(180000,-6.971)(420000,-6.398)(660000,-5.477)(900000,-3.768)(1140000,-1.233)(1380000,1.443)(1620000,4.239)(1860000,8.478)(2100000,12.852)(2340000,16.083)(2580000,20.048)(2820000,23.143)(3060000,25.425)(3300000,27.651)(3540000,29.237)(3780000,30.820)(4020000,31.740)(4260000,33.138)(4500000,33.710)(4740000,33.842)(4980000,34.500)(5220000,35.963)(5460000,36.530)(5700000,36.482)(5940000,36.268)(6180000,36.321)(6420000,36.745)(6660000,36.328)(6900000,36.018)(7140000,35.823)(7380000,36.078)(7620000,35.856)(7860000,35.801)(8100000,36.322)(8340000,37.032)(8580000,37.637)(8820000,37.916)(9060000,37.720)(9300000,37.223)(9540000,37.110)(9780000,37.663)(10020000,37.360)(10260000,37.027)(10500000,37.245)(10740000,37.694)(10980000,37.113)(11220000,37.195)(11460000,37.481)(11700000,37.276)(11940000,37.140)(12180000,37.735)(12420000,38.422)(12660000,37.960)(12900000,37.780)(13140000,38.135)(13380000,38.689)(13620000,39.614)(13860000,39.482)(14100000,39.624)(14340000,39.325)(14580000,39.576)(14820000,38.628)(15060000,38.647)(15300000,38.944)(15540000,39.249)(15780000,39.941)(16020000,40.790)(16260000,40.017)(16500000,40.516)(16740000,40.540)(16980000,40.828)(17220000,40.351)(17460000,40.588)(17700000,41.374)(17940000,40.940)(18180000,40.859)(18420000,41.428)(18660000,41.667)(18900000,41.165)(19140000,40.750)(19380000,40.637)(19620000,39.692)(19860000,40.272)(20100000,39.633)(20220000,39.530)(20580000,40.300)(20820000,39.978)(21060000,39.838)(21300000,39.842)(21480000,40.967)};
    
    \addplot[line width=0.5mm, color=green!100] coordinates {(180000,-4.173)(420000,-3.511)(660000,-3.644)(900000,-3.757)(1140000,-3.463)(1380000,-2.741)(1620000,-2.425)(1860000,-2.214)(2100000,-2.755)(2340000,-2.503)(2580000,-2.565)(2820000,-2.049)(3060000,-1.951)(3300000,-1.763)(3540000,-1.540)(3780000,-1.485)(4020000,-1.999)(4260000,-2.145)(4500000,-1.895)(4740000,-1.791)(4980000,-1.104)(5220000,-0.727)(5460000,-1.016)(5700000,-1.869)(5940000,-2.365)(6180000,-2.121)(6420000,-1.509)(6660000,-1.428)(6900000,-1.288)(7140000,-1.199)(7380000,-1.233)(7620000,-1.368)(7860000,-1.088)(8100000,-1.245)(8340000,-1.008)(8580000,-0.656)(8820000,-0.560)(9060000,-1.014)(9300000,-1.631)(9540000,-1.383)(9780000,-1.155)(10020000,-0.915)(10260000,-0.784)(10500000,-0.735)(10740000,-0.812)(10980000,0.009)(11220000,-0.379)(11460000,-0.181)(11700000,-0.292)(11940000,-0.447)(12180000,-0.695)(12420000,-0.258)(12660000,0.183)(12900000,0.002)(13140000,0.072)(13380000,-0.088)(13620000,0.204)(13860000,0.547)(14100000,-0.446)(14340000,-0.441)(14580000,-0.146)(14820000,0.133)(15060000,0.770)(15240000,0.779)};
    
    \addplot[line width=0.5mm, color=magenta] coordinates {(180000,-1.344)(420000,-1.763)(660000,-2.120)(900000,-1.948)(1140000,-1.712)(1380000,-1.792)(1620000,-2.122)(1860000,-2.191)(2100000,-2.250)(2340000,-2.304)(2580000,-2.592)(2820000,-2.947)(3060000,-2.878)(3300000,-3.123)(3540000,-2.581)(3780000,-2.400)(4020000,-2.281)(4260000,-2.044)(4500000,-1.798)(4740000,-1.726)(4980000,-1.672)(5220000,-2.214)(5460000,-2.172)(5700000,-2.452)(5940000,-2.282)(6180000,-2.192)(6420000,-2.565)(6660000,-2.601)(6900000,-1.917)(7140000,-1.958)(7380000,-2.153)(7620000,-1.746)(7860000,-1.726)(8100000,-1.594)(8340000,-1.176)(8580000,-1.255)(8820000,-1.718)(9060000,-1.772)(9300000,-1.806)(9540000,-1.994)(9780000,-1.904)(10020000,-1.556)(10260000,-1.716)(10500000,-2.386)(10740000,-2.442)(10980000,-2.174)(11220000,-2.107)(11460000,-2.438)(11700000,-2.733)(11940000,-2.698)(12180000,-1.955)(12420000,-1.441)(12660000,-0.771)(12900000,-1.076)(13140000,-1.423)(13380000,-0.880)(13620000,-0.767)(13860000,-0.275)(14100000,0.109)(14340000,-0.310)(14580000,-0.659)(14820000,-0.306)(15060000,0.007)(15300000,0.093)(15540000,0.015)(15780000,-0.139)(16020000,0.223)(16260000,1.299)(16500000,1.046)(16620000,1.355)};
    
    \addplot[line width=0.5mm, color=grey] coordinates {(180000,-9.215)(420000,-7.948)(660000,-7.326)(900000,-6.865)(1140000,-6.380)(1380000,-5.953)(1620000,-5.607)(1860000,-4.981)(2100000,-4.359)(2340000,-3.929)(2580000,-3.782)(2820000,-3.635)(3060000,-3.366)(3300000,-3.189)(3540000,-3.201)(3780000,-2.879)(4020000,-2.579)(4260000,-2.107)(4500000,-2.163)(4740000,-1.888)(4980000,-2.034)(5220000,-1.695)(5460000,-1.026)(5700000,-0.489)(5940000,-0.727)(6180000,0.106)(6420000,0.136)(6660000,0.121)(6900000,0.064)(7140000,0.261)(7380000,0.747)(7620000,1.085)(7860000,1.105)(8100000,1.002)(8340000,1.026)(8580000,0.969)(8820000,0.656)(9060000,0.456)(9300000,0.865)(9540000,0.849)(9780000,1.079)(10020000,1.384)(10260000,1.680)(10500000,1.595)(10740000,1.707)(10980000,1.728)(11220000,1.460)(11460000,1.745)(11700000,1.287)(11940000,1.204)(12180000,1.322)(12420000,1.530)(12660000,1.544)(12900000,1.636)(13140000,1.543)(13380000,2.278)(13620000,1.977)(13860000,2.002)(14100000,2.599)(14340000,2.404)(14580000,2.009)(14820000,1.259)(15060000,2.090)(15300000,2.554)(15540000,2.403)(15780000,2.687)(16020000,3.460)};



    
    \addplot[name path=sbsrlK10_top,color=white] coordinates {(180000,6.396)(420000,5.025)(660000,5.503)(900000,6.090)(1140000,8.779)(1380000,12.714)(1620000,17.753)(1860000,22.441)(2100000,26.216)(2340000,28.930)(2580000,31.238)(2820000,33.875)(3060000,36.561)(3300000,38.470)(3540000,39.886)(3780000,41.195)(4020000,42.920)(4260000,45.809)(4500000,46.134)(4740000,45.379)(4980000,46.719)(5220000,46.919)(5460000,47.422)(5700000,48.124)(5940000,47.766)(6180000,47.765)(6420000,47.773)(6660000,48.334)(6900000,48.281)(7140000,46.741)(7380000,46.763)(7620000,46.812)(7860000,47.264)(8100000,47.918)(8340000,48.646)(8580000,49.475)(8820000,48.943)(9060000,49.476)(9300000,49.505)(9540000,49.803)(9780000,49.735)(10020000,48.903)(10260000,50.023)(10500000,50.558)(10740000,50.214)(10980000,49.710)(11220000,48.086)(11460000,47.704)(11700000,47.752)(11940000,48.680)(12180000,50.465)(12420000,50.286)(12660000,51.031)(12900000,51.670)(13140000,49.935)(13380000,50.021)(13620000,50.812)(13860000,51.037)(14100000,51.108)(14340000,52.046)(14580000,51.562)(14820000,50.530)(15060000,49.912)(15300000,49.096)(15540000,50.063)(15780000,50.714)(16020000,49.638)(16260000,50.140)(16500000,49.472)(16740000,48.637)(16980000,49.469)(17220000,49.506)(17460000,49.664)(17700000,49.269)(17820000,47.753)};
    \addplot[name path=sbsrlK10_down,color=white] coordinates {(180000,-12.332)(420000,-10.036)(660000,-8.488)(900000,-5.706)(1140000,-1.373)(1380000,5.028)(1620000,11.361)(1860000,16.872)(2100000,21.696)(2340000,25.782)(2580000,28.993)(2820000,31.306)(3060000,34.224)(3300000,36.565)(3540000,38.478)(3780000,39.542)(4020000,41.343)(4260000,40.594)(4500000,42.198)(4740000,43.197)(4980000,43.433)(5220000,44.237)(5460000,44.787)(5700000,44.931)(5940000,44.430)(6180000,45.504)(6420000,45.417)(6660000,44.917)(6900000,44.551)(7140000,45.108)(7380000,45.476)(7620000,45.355)(7860000,46.001)(8100000,45.917)(8340000,47.019)(8580000,45.763)(8820000,46.424)(9060000,46.108)(9300000,46.029)(9540000,46.118)(9780000,46.439)(10020000,47.280)(10260000,46.812)(10500000,46.873)(10740000,45.774)(10980000,46.212)(11220000,45.944)(11460000,46.256)(11700000,46.453)(11940000,46.274)(12180000,46.353)(12420000,46.640)(12660000,47.029)(12900000,47.648)(13140000,49.516)(13380000,49.442)(13620000,49.568)(13860000,49.900)(14100000,50.271)(14340000,51.148)(14580000,50.528)(14820000,48.627)(15060000,49.195)(15300000,48.225)(15540000,48.393)(15780000,49.512)(16020000,49.195)(16260000,48.888)(16500000,48.198)(16740000,48.250)(16980000,48.573)(17220000,49.018)(17460000,48.814)(17700000,48.284)(17820000,47.728)};
    
    \addplot[name path=sbsrlK3_top,color=white] coordinates {(180000,2.374)(420000,2.011)(660000,1.069)(900000,2.990)(1140000,6.129)(1380000,11.769)(1620000,16.101)(1860000,21.250)(2100000,26.476)(2340000,30.258)(2580000,32.312)(2820000,34.497)(3060000,37.026)(3300000,39.155)(3540000,41.478)(3780000,42.152)(4020000,43.852)(4260000,44.296)(4500000,45.088)(4740000,45.480)(4980000,44.199)(5220000,43.306)(5460000,44.044)(5700000,44.757)(5940000,45.486)(6180000,44.982)(6420000,45.174)(6660000,44.789)(6900000,45.187)(7140000,44.398)(7380000,45.057)(7620000,44.643)(7860000,44.505)(8100000,45.515)(8340000,45.715)(8580000,46.365)(8820000,46.888)(9060000,46.711)(9300000,45.630)(9540000,45.874)(9780000,45.603)(10020000,46.315)(10260000,46.459)(10500000,46.292)(10740000,46.157)(10980000,45.463)(11220000,45.297)(11460000,45.320)(11700000,47.139)(11940000,48.024)(12180000,48.192)(12300000,47.394)(12660000,46.799)(12900000,46.316)(13140000,46.052)(13380000,46.429)(13620000,45.266)(13860000,45.090)(14100000,45.297)(14340000,45.658)(14580000,45.940)(14820000,46.602)(15060000,47.159)(15300000,48.261)(15540000,48.882)(15780000,48.671)(16020000,48.684)(16260000,48.134)(16500000,48.261)(16740000,48.811)(16980000,48.213)(17220000,47.453)(17460000,47.512)(17700000,48.522)(17940000,48.485)(18180000,48.653)(18420000,47.678)(18660000,46.595)(18900000,47.832)(19140000,47.805)(19380000,48.537)(19620000,48.588)(19860000,47.961)(20100000,48.600)(20340000,50.660)(20400000,49.958)(20820000,48.029)(21060000,48.829)};
    \addplot[name path=sbsrlK3_down,color=white] coordinates {(180000,-5.462)(420000,-3.961)(660000,-2.412)(900000,-0.908)(1140000,0.695)(1380000,2.894)(1620000,8.194)(1860000,13.607)(2100000,18.998)(2340000,23.278)(2580000,27.213)(2820000,30.281)(3060000,31.401)(3300000,32.642)(3540000,34.733)(3780000,37.279)(4020000,38.081)(4260000,37.334)(4500000,38.211)(4740000,40.040)(4980000,40.454)(5220000,41.296)(5460000,40.888)(5700000,41.275)(5940000,41.764)(6180000,41.813)(6420000,42.603)(6660000,41.897)(6900000,43.065)(7140000,42.684)(7380000,42.319)(7620000,42.436)(7860000,42.617)(8100000,44.347)(8340000,44.676)(8580000,44.318)(8820000,43.932)(9060000,43.191)(9300000,43.766)(9540000,44.014)(9780000,44.343)(10020000,43.852)(10260000,43.546)(10500000,43.737)(10740000,44.002)(10980000,43.646)(11220000,43.882)(11460000,44.199)(11700000,44.982)(11940000,45.436)(12180000,44.889)(12300000,45.606)(12660000,45.212)(12900000,44.874)(13140000,43.941)(13380000,43.233)(13620000,44.085)(13860000,43.450)(14100000,43.086)(14340000,44.149)(14580000,44.510)(14820000,44.988)(15060000,44.797)(15300000,43.720)(15540000,43.927)(15780000,43.421)(16020000,44.254)(16260000,44.412)(16500000,44.937)(16740000,45.040)(16980000,45.061)(17220000,46.092)(17460000,45.864)(17700000,47.191)(17940000,46.862)(18180000,46.751)(18420000,45.425)(18660000,44.750)(18900000,45.582)(19140000,46.564)(19380000,47.393)(19620000,47.525)(19860000,46.498)(20100000,45.953)(20340000,45.369)(20400000,45.952)(20820000,47.655)(21060000,47.747)};


    \addplot[name path=sbsrlK1_top,color=white] coordinates {(180000,0.233)(420000,-0.816)(660000,-1.166)(900000,-0.522)(1140000,1.508)(1380000,3.688)(1620000,6.754)(1860000,11.450)(2100000,15.827)(2340000,19.239)(2580000,22.703)(2820000,24.758)(3060000,26.785)(3300000,29.809)(3540000,31.020)(3780000,32.762)(4020000,33.468)(4260000,34.703)(4500000,34.383)(4740000,34.531)(4980000,36.286)(5220000,37.351)(5460000,38.152)(5700000,38.548)(5940000,38.832)(6180000,38.496)(6420000,38.259)(6660000,38.391)(6900000,37.877)(7140000,38.003)(7380000,38.101)(7620000,37.444)(7860000,37.327)(8100000,37.238)(8340000,38.009)(8580000,38.794)(8820000,39.102)(9060000,39.101)(9300000,39.010)(9540000,39.284)(9780000,39.721)(10020000,39.759)(10260000,39.103)(10500000,39.601)(10740000,39.747)(10980000,39.011)(11220000,39.227)(11460000,39.196)(11700000,38.589)(11940000,38.326)(12180000,39.226)(12420000,39.700)(12660000,39.621)(12900000,38.972)(13140000,39.081)(13380000,39.296)(13620000,40.248)(13860000,40.652)(14100000,42.065)(14340000,42.330)(14580000,43.255)(14820000,41.636)(15060000,41.671)(15300000,41.543)(15540000,41.926)(15780000,41.871)(16020000,44.074)(16260000,43.207)(16500000,42.341)(16740000,41.300)(16980000,41.564)(17220000,41.026)(17460000,41.339)(17700000,41.890)(17940000,41.769)(18180000,41.953)(18420000,42.499)(18660000,43.114)(18900000,41.909)(19140000,41.426)(19380000,41.655)(19620000,40.867)(19860000,41.455)(20100000,40.542)(20220000,40.306)(20580000,40.797)(20820000,40.998)(21060000,40.197)(21300000,41.088)(21480000,41.263)};
    \addplot[name path=sbsrlK1_down,color=white] coordinates {(180000,-14.175)(420000,-11.980)(660000,-9.788)(900000,-7.013)(1140000,-3.974)(1380000,-0.803)(1620000,1.723)(1860000,5.507)(2100000,9.877)(2340000,12.927)(2580000,17.392)(2820000,21.528)(3060000,24.066)(3300000,25.494)(3540000,27.453)(3780000,28.878)(4020000,30.011)(4260000,31.573)(4500000,33.037)(4740000,33.154)(4980000,32.715)(5220000,34.576)(5460000,34.907)(5700000,34.416)(5940000,33.705)(6180000,34.146)(6420000,35.231)(6660000,34.265)(6900000,34.159)(7140000,33.642)(7380000,34.055)(7620000,34.268)(7860000,34.275)(8100000,35.406)(8340000,36.055)(8580000,36.480)(8820000,36.731)(9060000,36.339)(9300000,35.436)(9540000,34.936)(9780000,35.605)(10020000,34.960)(10260000,34.951)(10500000,34.889)(10740000,35.641)(10980000,35.215)(11220000,35.163)(11460000,35.766)(11700000,35.964)(11940000,35.954)(12180000,36.244)(12420000,37.143)(12660000,36.299)(12900000,36.589)(13140000,37.189)(13380000,38.083)(13620000,38.980)(13860000,38.311)(14100000,37.182)(14340000,36.320)(14580000,35.897)(14820000,35.619)(15060000,35.624)(15300000,36.345)(15540000,36.572)(15780000,38.011)(16020000,37.505)(16260000,36.827)(16500000,38.691)(16740000,39.779)(16980000,40.092)(17220000,39.675)(17460000,39.836)(17700000,40.857)(17940000,40.111)(18180000,39.765)(18420000,40.357)(18660000,40.220)(18900000,40.421)(19140000,40.074)(19380000,39.619)(19620000,38.517)(19860000,39.089)(20100000,38.725)(20220000,38.753)(20580000,39.803)(20820000,38.958)(21060000,39.480)(21300000,38.595)(21480000,40.670)};
    

    \addplot[name path=dvrlK10_top,color=white] coordinates {(180000,-0.229)(420000,-0.352)(660000,-1.553)(900000,-1.235)(1140000,-1.655)(1380000,-1.153)(1620000,-0.889)(1860000,-0.635)(2100000,-1.881)(2340000,-1.736)(2580000,-1.664)(2820000,-1.094)(3060000,-0.880)(3300000,-0.409)(3540000,-0.178)(3780000,0.000)(4020000,-0.728)(4260000,-0.910)(4500000,-0.874)(4740000,-0.377)(4980000,0.694)(5220000,1.483)(5460000,0.912)(5700000,0.442)(5940000,0.065)(6180000,0.415)(6420000,0.760)(6660000,-0.492)(6900000,0.240)(7140000,0.712)(7380000,1.135)(7620000,1.141)(7860000,0.927)(8100000,0.539)(8340000,-0.020)(8580000,0.407)(8820000,-0.056)(9060000,0.557)(9300000,-0.030)(9540000,0.390)(9780000,1.078)(10020000,1.609)(10260000,1.142)(10500000,0.826)(10740000,0.200)(10980000,0.550)(11220000,0.283)(11460000,0.439)(11700000,0.604)(11940000,0.772)(12180000,0.704)(12420000,0.508)(12660000,0.558)(12900000,0.777)(13140000,0.740)(13380000,0.965)(13620000,1.786)(13860000,2.488)(14100000,1.828)(14340000,1.925)(14580000,2.296)(14820000,2.547)(15060000,3.428)(15240000,3.019)};
    \addplot[name path=dvrlK10_down,color=white] coordinates {(180000,-8.117)(420000,-6.669)(660000,-5.735)(900000,-6.280)(1140000,-5.272)(1380000,-4.329)(1620000,-3.961)(1860000,-3.793)(2100000,-3.628)(2340000,-3.271)(2580000,-3.465)(2820000,-3.004)(3060000,-3.022)(3300000,-3.117)(3540000,-2.903)(3780000,-2.969)(4020000,-3.271)(4260000,-3.380)(4500000,-2.915)(4740000,-3.206)(4980000,-2.901)(5220000,-2.938)(5460000,-2.944)(5700000,-4.180)(5940000,-4.795)(6180000,-4.657)(6420000,-3.777)(6660000,-2.363)(6900000,-2.815)(7140000,-3.111)(7380000,-3.602)(7620000,-3.877)(7860000,-3.104)(8100000,-3.028)(8340000,-1.995)(8580000,-1.719)(8820000,-1.064)(9060000,-2.584)(9300000,-3.232)(9540000,-3.156)(9780000,-3.388)(10020000,-3.439)(10260000,-2.709)(10500000,-2.297)(10740000,-1.823)(10980000,-0.531)(11220000,-1.041)(11460000,-0.800)(11700000,-1.187)(11940000,-1.666)(12180000,-2.095)(12420000,-1.024)(12660000,-0.192)(12900000,-0.773)(13140000,-0.595)(13380000,-1.141)(13620000,-1.379)(13860000,-1.394)(14100000,-2.721)(14340000,-2.807)(14580000,-2.588)(14820000,-2.280)(15060000,-1.888)(15240000,-1.461)};
    
    \addplot[name path=dvrlK3_top,color=white] coordinates {(180000,2.540)(420000,1.422)(660000,0.091)(900000,-0.585)(1140000,-0.498)(1380000,-0.880)(1620000,-1.559)(1860000,-1.675)(2100000,-1.342)(2340000,-2.013)(2580000,-2.113)(2820000,-1.889)(3060000,-1.938)(3300000,-1.786)(3540000,-1.733)(3780000,-1.586)(4020000,-1.776)(4260000,-1.369)(4500000,-0.702)(4740000,-0.214)(4980000,0.195)(5220000,-1.034)(5460000,-0.925)(5700000,-1.219)(5940000,-1.599)(6180000,-1.709)(6420000,-1.866)(6660000,-1.554)(6900000,-0.711)(7140000,-0.377)(7380000,-0.654)(7620000,-0.506)(7860000,0.044)(8100000,0.087)(8340000,0.621)(8580000,0.419)(8820000,0.373)(9060000,0.845)(9300000,-0.223)(9540000,-0.909)(9780000,-0.497)(10020000,-0.168)(10260000,-0.005)(10500000,-0.795)(10740000,0.125)(10980000,0.654)(11220000,0.709)(11460000,0.226)(11700000,-0.922)(11940000,-1.323)(12180000,-0.217)(12420000,-0.170)(12660000,-0.098)(12900000,0.291)(13140000,-0.282)(13380000,0.187)(13620000,0.262)(13860000,1.096)(14100000,1.644)(14340000,0.966)(14580000,1.147)(14820000,1.734)(15060000,2.207)(15300000,2.045)(15540000,0.939)(15780000,0.940)(16020000,1.984)(16260000,1.910)(16500000,1.422)(16620000,1.563)};
    \addplot[name path=dvrlK3_down,color=white] coordinates {(180000,-5.228)(420000,-4.947)(660000,-4.330)(900000,-3.312)(1140000,-2.925)(1380000,-2.703)(1620000,-2.685)(1860000,-2.707)(2100000,-3.158)(2340000,-2.596)(2580000,-3.072)(2820000,-4.005)(3060000,-3.818)(3300000,-4.460)(3540000,-3.428)(3780000,-3.214)(4020000,-2.786)(4260000,-2.718)(4500000,-2.894)(4740000,-3.238)(4980000,-3.539)(5220000,-3.394)(5460000,-3.418)(5700000,-3.685)(5940000,-2.966)(6180000,-2.675)(6420000,-3.263)(6660000,-3.649)(6900000,-3.123)(7140000,-3.538)(7380000,-3.652)(7620000,-2.985)(7860000,-3.495)(8100000,-3.275)(8340000,-2.973)(8580000,-2.930)(8820000,-3.809)(9060000,-4.389)(9300000,-3.389)(9540000,-3.080)(9780000,-3.312)(10020000,-2.944)(10260000,-3.426)(10500000,-3.977)(10740000,-5.009)(10980000,-5.001)(11220000,-4.923)(11460000,-5.102)(11700000,-4.544)(11940000,-4.072)(12180000,-3.693)(12420000,-2.712)(12660000,-1.443)(12900000,-2.442)(13140000,-2.564)(13380000,-1.947)(13620000,-1.795)(13860000,-1.645)(14100000,-1.427)(14340000,-1.585)(14580000,-2.464)(14820000,-2.346)(15060000,-2.193)(15300000,-1.860)(15540000,-0.908)(15780000,-1.218)(16020000,-1.537)(16260000,0.688)(16500000,0.670)(16620000,1.147)};
    
    \addplot[name path=dvrlK1_top,color=white] coordinates {(180000,-1.584)(420000,-1.454)(660000,-2.778)(900000,-3.907)(1140000,-3.878)(1380000,-3.583)(1620000,-3.101)(1860000,-2.822)(2100000,-3.253)(2340000,-3.338)(2580000,-2.768)(2820000,-2.528)(3060000,-2.809)(3300000,-2.285)(3540000,-1.981)(3780000,-1.211)(4020000,-0.799)(4260000,0.045)(4500000,-0.336)(4740000,-0.790)(4980000,-1.362)(5220000,-1.137)(5460000,-0.382)(5700000,0.659)(5940000,0.429)(6180000,2.110)(6420000,1.681)(6660000,1.459)(6900000,0.824)(7140000,1.234)(7380000,1.445)(7620000,1.896)(7860000,1.807)(8100000,2.101)(8340000,2.880)(8580000,3.476)(8820000,2.182)(9060000,1.886)(9300000,1.966)(9540000,1.519)(9780000,2.169)(10020000,2.525)(10260000,2.380)(10500000,2.697)(10740000,2.836)(10980000,2.957)(11220000,3.742)(11460000,3.676)(11700000,3.334)(11940000,2.674)(12180000,2.973)(12420000,3.644)(12660000,3.614)(12900000,3.447)(13140000,3.261)(13380000,4.065)(13620000,3.465)(13860000,2.913)(14100000,3.199)(14340000,3.020)(14580000,3.151)(14820000,2.863)(15060000,3.117)(15300000,3.377)(15540000,3.751)(15780000,2.899)(16020000,3.990)};
    \addplot[name path=dvrlK1_down,color=white] coordinates {(180000,-16.845)(420000,-14.443)(660000,-11.875)(900000,-9.823)(1140000,-8.883)(1380000,-8.323)(1620000,-8.114)(1860000,-7.140)(2100000,-5.464)(2340000,-4.520)(2580000,-4.797)(2820000,-4.743)(3060000,-3.924)(3300000,-4.092)(3540000,-4.421)(3780000,-4.547)(4020000,-4.359)(4260000,-4.259)(4500000,-3.990)(4740000,-2.985)(4980000,-2.705)(5220000,-2.253)(5460000,-1.671)(5700000,-1.637)(5940000,-1.882)(6180000,-1.898)(6420000,-1.408)(6660000,-1.218)(6900000,-0.695)(7140000,-0.713)(7380000,0.049)(7620000,0.274)(7860000,0.403)(8100000,-0.096)(8340000,-0.827)(8580000,-1.538)(8820000,-0.869)(9060000,-0.975)(9300000,-0.236)(9540000,0.179)(9780000,-0.011)(10020000,0.243)(10260000,0.981)(10500000,0.492)(10740000,0.579)(10980000,0.500)(11220000,-0.822)(11460000,-0.186)(11700000,-0.760)(11940000,-0.267)(12180000,-0.329)(12420000,-0.585)(12660000,-0.525)(12900000,-0.174)(13140000,-0.176)(13380000,0.491)(13620000,0.488)(13860000,1.090)(14100000,1.998)(14340000,1.788)(14580000,0.866)(14820000,-0.345)(15060000,1.064)(15300000,1.732)(15540000,1.054)(15780000,2.475)(16020000,2.930)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=sbsrlK10_top and sbsrlK10_down];
    \addplot[orange!50,fill opacity=0.5] fill between[of=sbsrlK3_top and sbsrlK3_down];
    
    % \addplot[cyan!50,fill opacity=0.5] fill between[of=sbsrlK5_top and sbsrlK5_down];

    \addplot[red!50,fill opacity=0.5] fill between[of=sbsrlK1_top and sbsrlK1_down];
    
    \addplot[green!100,fill opacity=0.3] fill between[of=dvrlK10_top and dvrlK10_down];
    \addplot[magenta,fill opacity=0.3] fill between[of=dvrlK3_top and dvrlK3_down];
    \addplot[grey,fill opacity=0.3] fill between[of=dvrlK1_top and dvrlK1_down];
    \legend{
        SWB-A2C $K=15$, 
        % SWB-RL $K=5$, 
        SWB-A2C $K=3$,
        SWB-A2C $K=1$,
        DVRL $K=15$,
        DVRL $K=3$,
        % SWB-RL $K=1$, 
        % DVRL $K=10$,
        DVRL $K=1$
    }
    \end{axis}
\end{tikzpicture}

\end{document}  

==> tikz/aesmc-analysis-group.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}

\begin{center}
    

    \begin{tikzpicture}[scale=1]
    \begin{groupplot}[
    group style={group size=3 by 1,horizontal sep = 7pt,vertical sep = 30pt},
            % legend to name=named,
        legend columns=1
    ]
        \centering

% Position LL TRACKING
    \nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            title=\Large{$N=1$},
            ylabel={Position LL},
            xlabel={Generation Time-Step $t$},
            xmin=0, xmax=9,
            ymin=-600, ymax=40,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            line width=2pt,
            legend pos=south west,
            grid style=dashed,
            label style={font=\large},
            scaled y ticks={base 10:-3},
            % tick label style={font=\small}  
            tick label style={font=\Large}  
        ]
         \addplot[
            color=black!30!blue,
            ]
            coordinates {(0, 4.974353701996015)
            (1, -18.22095799117119)
            (2, -26.50274934686723)
            (3, -35.52617987272825)
            (4, -51.8787113668276)
            (5, -73.30208250492103)
            (6, -107.48456496326537)
            (7, -122.4448481241553)
            (8, -182.08632071715135)
            (9, -214.2444300282376)
            (10, -268.13898284087924)
        };
         \addplot[
            color=red,
            ]
            coordinates { 
            (0, 3.937537010816275)
(1, -13.944503497046863)
(2, -43.22900418301913)
(3, -75.43336430370465)
(4, -101.40436823372033)
(5, -150.9882325774456)
(6, -219.50708759947224)
(7, -298.0643486412402)
(8, -389.83991103996811)
(9, -480.26090547336776)
(10, -508.51211896994067)
            };
         \addplot[
            color=green,
            ]
            coordinates {(0, 4.440608150427908)
(1, -62.09882611224983)
(2, -91.54293193783474)
(3, -156.64794463910158)
(4, -191.6335446943299)
(5, -251.1741848138791)
(6, -299.0687221326171)
(7, -332.61672109428184)
(8, -419.93043018235096)
(9, -548.0147988519849)
(10, -626.6988772739333)
            };
            \legend{SWB, AESMC-Deterministic, AESMC-Random}

% Position LL TRACKING
    \nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            title=\Large{$N=2$},
            % ylabel={Position LL},
            xlabel={Generation Time-Step $t$},
            xmin=0, xmax=9,
            ymin=-600, ymax=40,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            line width=2pt,
            % legend pos=south east,
            grid style=dashed,
            label style={font=\large},
            yticklabels={,,}
            scaled y ticks={base 10:-3},
            % tick label style={font=\small}  
            tick label style={font=\Large}  
        ]
         \addplot[
            color=black!30!blue,
            ]
            coordinates {(0, 7.9601903) (1, 2.449541) (2, -4.398617) (3, -16.56386) (4, -33.263596) (5, -52.520195) (6, -81.941895) (7, -139.203545) (8, -185.59946) (9, -249.3287) (10, -326.95935) (11, -355.57355) (12, -421.29962) (13, -497.53583) (14, -567.1143) (15, -634.1411) (16, -711.2803) (17, -775.04565) (18, -845.0) (19, -889.89185) (20, -922.7623) (21, -948.7992) (22, -999.1809) (23, -1063.6257) (24, -1116.5404)
        };
         \addplot[
            color=red,
            ]
            coordinates { 
            (0, -24.97013055465558)
(1, -85.16934394398169)
(2, -164.295888748133)
(3, -219.3641798097068)
(4, -277.16979113176876)
(5, -358.8640397167915)
(6, -465.9076510081111)
(7, -554.7721035188619)
(8, -615.6113228813582)
(9, -705.3400402800461)
(10, -761.5831671128925)
            };
         \addplot[
            color=green,
            ]
            coordinates {(0, -50.204944106798777)
(1, -147.75020494315783)
(2, -215.3805531028195)
(3, -329.40500551743986)
(4, -471.5323841562969)
(5, -584.5344026564874)
(6, -673.6748195418445)
(7, -791.0244844867344)
(8, -1006.6370967857312)
(9, -1197.1795668399113)
(10, -1534.6054897495228)
            };
            
            
            
            % Position LL TRACKING
    \nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            title=\Large{$N=3$},
            xlabel={Generation Time-Step $t$},
            xmin=0, xmax=9,
            ymin=-600, ymax=40,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            line width=2pt,
            legend pos=south west,
            grid style=dashed,
            yticklabels={,,}
            label style={font=\large},
            scaled y ticks={base 10:-3},
            % tick label style={font=\small}  
            tick label style={font=\Large}  
        ]
         \addplot[
            color=black!30!blue,
            ]
            coordinates {(0, 4.65970786482871)
            (1, -7.7529961193454)
            (2, -20.73640879940734)
            (3, -35.17262037724964)
            (4, -43.47284578202448)
            (5, -80.42506233956053)
            (6, -105.6598504278766)
            (7, -165.3976560517383)
            (8, -215.70931722995863)
            (9, -283.86875522519023)
            (10, -361.08477694847852)
        };
         \addplot[
            color=red,
            ]
            coordinates { 
            (0, -20.12759591566609)
(1, -81.47164299841901)
(2, -187.8552273630726)
(3, -254.6115241456912)
(4, -331.0122799915633)
(5, -417.5961329057436)
(6, -545.1334720582654)
(7, -695.852782412919)
(8, -827.7451161541262)
(9, -956.7852247331193)
(10, -1114.4722785592485)
            };
         \addplot[
            color=green,
            ]
            coordinates { (0, -50.2916184088202)
(1, -180.99831675615357)
(2, -327.8989703235794)
(3, -457.49564659003613)
(4, -562.1009620920353)
(5, -663.9050421713193)
(6, -827.9450963193685)
(7, -996.375316711086)
(8, -1083.6654361582066)
(9, -1282.2749965949702)
(10, -1477.1936165060076)
            };
        


\end{groupplot}   
\end{tikzpicture}
\\

% \ref{named}

\end{center}

\end{document}  

==> tikz/dvrl-analysis-branchingspritesgame.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        height=6cm, width=8cm,
      xmin=0, xmax=18000000,
      ymin=-5, ymax=45,
      ymajorgrids=true,
      xlabel={Frames},
      ylabel={Reward},
      grid style=dashed,
      legend pos=north east,
      legend cell align={left},
    %   legend style={at={(0.97,0.2)}, nodes={scale=0.8, transform shape}},
      width=0.9\textwidth,
    ]

    \addplot[line width=0.5mm, color=blue!100] coordinates {(228000,-1.607)(468000,-1.636)(696000,-2.207)(948000,-2.397)(1188000,-2.174)(1404000,-2.528)(1668000,-2.835)(1908000,-2.426)(2136000,-2.360)(2388000,-2.715)(2628000,-2.378)(2844000,-2.165)(3096000,-2.475)(3348000,-2.333)(3588000,-2.288)(3828000,-2.337)(4068000,-2.258)(4308000,-2.428)(4548000,-2.388)(4788000,-2.586)(5028000,-2.153)(5268000,-2.448)(5496000,-2.107)(5748000,-2.328)(5928000,-2.444)(6204000,-2.731)(6468000,-2.575)(6684000,-3.048)(6948000,-2.709)(7188000,-2.178)(7428000,-1.715)(7668000,-1.852)(7908000,-2.065)(8148000,-2.308)(8388000,-2.043)(8628000,-1.969)(8856000,-1.834)(9108000,-1.980)(9324000,-2.327)(9588000,-2.323)(9816000,-1.957)(10068000,-2.113)(10308000,-2.382)(10548000,-2.316)(10764000,-2.244)(11028000,-2.294)(11268000,-2.420)(11508000,-2.579)(11748000,-2.486)(11988000,-2.490)(12192000,-2.713)(12468000,-2.592)(12660000,-2.498)(12948000,-2.664)(13176000,-2.262)(13428000,-2.464)(13668000,-2.564)(13908000,-2.409)(14148000,-2.183)(14376000,-2.271)(14616000,-2.480)(14868000,-2.698)(15108000,-2.625)(15348000,-2.529)(15588000,-2.531)(15816000,-1.950)(16068000,-2.415)(16308000,-2.217)(16548000,-2.442)(16764000,-2.535)(17028000,-2.551)(17268000,-2.025)(17508000,-2.016)(17748000,-1.975)(17988000,-1.934)(18192000,-1.810)(18420000,-1.694)};
    
    % \addplot[line width=0.5mm, color=orange] coordinates {(228000,-1.425)(468000,1.157)(708000,3.556)(948000,4.726)(1188000,6.563)(1428000,8.593)(1668000,9.914)(1908000,11.129)(2136000,12.499)(2388000,13.072)(2628000,13.143)(2856000,13.872)(3108000,14.544)(3348000,15.708)(3588000,15.354)(3828000,16.286)(4068000,15.723)(4308000,15.312)(4548000,15.545)(4788000,15.937)(5028000,16.398)(5268000,16.454)(5508000,16.481)(5736000,16.465)(5988000,16.400)(6228000,16.945)(6468000,17.420)(6708000,17.444)(6948000,18.041)(7176000,18.329)(7428000,18.088)(7668000,18.141)(7908000,17.997)(8148000,18.989)(8388000,18.922)(8628000,18.392)(8868000,18.258)(9108000,18.359)(9348000,18.739)(9588000,19.057)(9828000,19.428)(10068000,18.411)(10308000,18.222)(10548000,18.277)(10788000,18.250)(11016000,19.122)(11268000,19.191)(11508000,19.054)(11748000,19.999)(11988000,20.087)(12228000,19.750)(12468000,19.166)(12696000,18.084)(12948000,18.552)(13188000,19.508)(13428000,19.108)(13668000,18.953)(13908000,20.576)(14148000,20.865)(14388000,20.316)(14424000,19.546)(14868000,19.339)(15096000,20.195)(15336000,20.446)(15588000,20.763)(15828000,21.746)(16068000,21.814)(16308000,20.172)(16536000,19.838)(16596000,19.504)};
    
    % \addplot[line width=0.5mm, color=red] coordinates {(228000,-2.232)(468000,0.084)(708000,2.409)(948000,4.614)(1188000,5.945)(1428000,6.406)(1668000,8.084)(1908000,9.900)(2136000,10.817)(2388000,11.331)(2628000,11.783)(2856000,12.625)(3108000,12.602)(3348000,13.089)(3588000,13.230)(3828000,12.814)(4068000,12.878)(4308000,13.047)(4548000,13.562)(4788000,14.099)(5028000,14.726)(5268000,14.525)(5508000,13.932)(5736000,14.280)(5988000,14.903)(6228000,14.727)(6468000,14.698)(6708000,14.522)(6948000,14.498)(7188000,15.228)(7428000,15.299)(7668000,15.524)(7908000,15.115)(8148000,15.532)(8388000,16.576)(8628000,16.133)(8868000,16.785)(9108000,16.805)(9348000,16.179)(9588000,16.289)(9828000,16.240)(10068000,15.965)(10308000,16.351)(10548000,16.975)(10788000,16.509)(11016000,16.330)(11268000,17.015)(11508000,16.802)(11748000,17.011)(11988000,16.971)(12228000,17.067)(12468000,16.959)(12696000,17.115)(12948000,17.112)(13188000,17.512)(13428000,17.316)(13668000,18.053)(13908000,18.443)(14148000,17.311)(14352000,18.385)(14616000,17.667)(14868000,18.973)(15096000,19.460)(15336000,18.270)(15588000,17.456)(15828000,18.963)(16068000,19.192)(16308000,18.848)(16380000,19.024)};
    
    \addplot[line width=0.5mm, color=green!100] coordinates {(228000,-2.762)(468000,-2.372)(696000,-1.587)(948000,-0.764)(1164000,0.098)(1428000,0.983)(1668000,2.771)(1884000,3.171)(2136000,3.377)(2316000,5.122)(2616000,5.557)(2784000,6.083)(3096000,6.169)(3348000,6.842)(3576000,7.208)(3804000,7.939)(4068000,8.576)(4296000,9.751)(4524000,10.846)(4776000,11.297)(5028000,11.734)(5244000,12.024)(5508000,12.561)(5676000,13.900)(5892000,14.782)(6228000,15.104)(6468000,16.216)(6708000,16.463)(6948000,17.073)(7164000,16.808)(7404000,17.032)(7668000,17.952)(7908000,18.416)(8148000,19.053)(8376000,19.471)(8628000,20.652)(8856000,21.985)(9084000,22.877)(9348000,23.012)(9564000,23.120)(9792000,23.019)(10056000,23.212)(10296000,24.125)(10548000,24.604)(10740000,24.461)(11016000,23.710)(11244000,24.318)(11508000,24.051)(11748000,23.573)(11988000,23.810)(12144000,24.142)(12468000,24.505)(12708000,25.240)(12948000,26.316)(13188000,25.917)(13416000,25.634)(13608000,25.780)(13884000,25.937)(14136000,26.344)(14388000,26.597)(14628000,25.890)(14868000,25.600)(15108000,26.275)(15312000,26.979)(15588000,27.684)(15780000,27.444)(16056000,27.413)(16284000,27.944)(16548000,28.306)(16740000,28.832)(17016000,28.788)(17244000,28.472)(17412000,28.259)(17724000,28.682)(17976000,29.370)(18228000,29.523)(18444000,29.901)(18696000,30.071)(18948000,29.933)(19188000,29.814)(19428000,30.140)(19668000,30.067)(19908000,30.079)(20148000,30.297)(20388000,30.269)(20616000,30.664)(20856000,30.084)(21096000,29.267)(21348000,29.634)(21588000,29.913)(21828000,29.443)(22068000,30.398)(22248000,30.606)(22548000,31.031)(22764000,31.461)(23028000,31.202)(23268000,32.249)(23484000,32.530)(23736000,32.057)(23964000,32.513)(24204000,33.155)(24468000,33.096)(24684000,32.192)(24948000,32.147)(25188000,32.086)(25428000,33.127)(25668000,33.485)(25908000,33.782)(26148000,33.802)(26388000,33.666)(26628000,33.476)(26664000,34.257)};
    
    % \addplot[line width=0.5mm, color=magenta] coordinates {(204000,-0.525)(468000,-1.317)(696000,-1.816)(912000,-2.319)(1188000,-2.639)(1404000,-2.551)(1668000,-2.399)(1908000,-2.383)(2136000,-2.652)(2388000,-2.509)(2628000,-2.422)(2844000,-2.471)(3096000,-2.481)(3348000,-2.606)(3588000,-2.075)(3828000,-1.786)(4068000,-1.910)(4308000,-2.064)(4548000,-1.935)(4788000,-2.005)(5028000,-2.552)(5268000,-2.799)(5496000,-3.027)(5748000,-2.573)(5916000,-2.480)(6192000,-2.182)(6468000,-2.236)(6684000,-2.410)(6948000,-2.565)(7188000,-2.439)(7428000,-2.492)(7668000,-2.346)(7896000,-2.221)(8148000,-2.313)(8388000,-2.204)(8628000,-2.394)(8856000,-2.549)(9108000,-2.342)(9324000,-2.438)(9588000,-2.215)(9816000,-2.126)(10032000,-2.348)(10308000,-2.529)(10548000,-2.736)(10764000,-2.658)(11028000,-2.562)(11268000,-2.070)(11508000,-1.766)(11748000,-2.028)(11988000,-2.462)(12168000,-2.561)(12468000,-2.197)(12648000,-2.374)(12948000,-2.487)(13176000,-2.472)(13428000,-2.373)(13656000,-2.463)(13908000,-2.274)(14148000,-1.759)(14376000,-1.870)(14592000,-2.300)(14868000,-2.231)(15108000,-2.345)(15348000,-2.912)(15588000,-2.926)(15804000,-2.865)(16044000,-2.882)(16308000,-3.016)(16548000,-3.063)(16764000,-2.596)(17028000,-2.340)(17268000,-2.159)(17484000,-2.148)(17748000,-2.134)(17988000,-2.244)(18180000,-2.174)(18468000,-2.193)(18708000,-2.291)(18948000,-2.166)(19188000,-2.063)(19404000,-2.420)(19668000,-2.680)(19908000,-2.345)(20148000,-2.114)(20388000,-2.215)(20592000,-2.525)(20856000,-2.946)(21096000,-2.602)(21348000,-2.944)(21588000,-3.180)(21828000,-2.950)(22068000,-3.010)(22248000,-2.563)(22548000,-3.043)(22764000,-2.795)(23028000,-2.078)(23268000,-1.665)(23484000,-1.582)(23736000,-1.633)(23964000,-1.567)(24204000,-1.741)(24468000,-1.707)(24684000,-1.796)(24948000,-1.802)(25188000,-2.354)(25428000,-1.620)(25668000,-1.462)(25908000,-1.703)(26148000,-2.135)(26388000,-2.483)(26616000,-2.058)};
    
    % \addplot[line width=0.5mm, color=grey] coordinates {(228000,-0.798)(468000,-1.593)(696000,-2.187)(936000,-2.559)(1188000,-2.561)(1404000,-2.636)(1668000,-2.825)(1908000,-2.439)(2136000,-2.283)(2388000,-2.296)(2628000,-2.195)(2844000,-2.415)(3096000,-2.340)(3348000,-1.906)(3588000,-2.230)(3828000,-2.488)(4068000,-2.276)(4308000,-2.011)(4548000,-2.068)(4788000,-1.978)(5028000,-1.978)(5268000,-2.175)(5496000,-2.096)(5748000,-2.079)(5928000,-2.200)(6204000,-2.129)(6468000,-2.362)(6684000,-2.431)(6948000,-2.144)(7188000,-2.526)(7428000,-2.461)(7668000,-1.968)(7908000,-1.840)(8148000,-1.858)(8388000,-2.103)(8628000,-2.316)(8856000,-2.498)(9108000,-2.350)(9324000,-2.215)(9588000,-2.468)(9816000,-2.324)(10032000,-1.967)(10308000,-2.049)(10548000,-1.911)(10764000,-1.892)(11028000,-2.136)(11268000,-2.409)(11508000,-2.495)(11748000,-2.872)(11988000,-2.676)(12192000,-2.462)(12468000,-2.069)(12660000,-1.875)(12948000,-2.365)(13176000,-2.501)(13428000,-2.308)(13668000,-2.151)(13908000,-2.172)(14148000,-2.272)(14376000,-2.142)(14616000,-2.299)(14868000,-2.030)(15108000,-2.184)(15348000,-2.026)(15588000,-2.624)(15816000,-2.885)(16044000,-2.663)(16308000,-2.593)(16548000,-2.587)(16764000,-2.743)(17028000,-2.603)(17268000,-2.766)(17508000,-2.647)(17748000,-2.456)(17988000,-2.667)(18192000,-2.841)(18468000,-2.808)(18708000,-2.520)(18948000,-2.308)(19188000,-2.374)(19308000,-2.243)(19644000,-2.326)(19908000,-2.281)(20148000,-2.386)(20388000,-2.413)(20616000,-2.834)(20856000,-3.278)(21096000,-3.211)(21348000,-3.000)(21588000,-2.567)(21828000,-2.615)(22068000,-2.463)(22248000,-1.982)(22548000,-2.103)(22764000,-1.695)(23028000,-2.397)(23268000,-2.974)(23460000,-2.791)(23736000,-2.781)(23964000,-2.675)(24204000,-2.055)(24468000,-1.936)(24684000,-2.248)(24948000,-2.522)(25188000,-2.569)(25428000,-2.436)(25668000,-2.474)(25908000,-1.922)(26148000,-2.236)(26388000,-2.217)(26628000,-2.411)(26868000,-2.526)(27084000,-2.704)(27312000,-2.051)(27588000,-2.233)(27828000,-2.398)(27984000,-2.392)(28308000,-2.517)(28320000,-2.326)};



    
    \addplot[name path=sbsrlK10_top,color=white] coordinates {(228000,-0.642)(468000,-1.307)(696000,-1.166)(948000,-1.828)(1188000,-1.674)(1404000,-1.948)(1668000,-2.403)(1908000,-2.035)(2136000,-1.859)(2388000,-2.218)(2628000,-1.873)(2844000,-1.268)(3096000,-2.062)(3348000,-1.054)(3588000,-0.091)(3828000,-0.185)(4068000,-1.015)(4308000,-1.663)(4548000,-1.579)(4788000,-1.761)(5028000,-1.311)(5268000,-1.943)(5496000,-1.296)(5748000,-1.212)(5928000,-2.037)(6204000,-2.065)(6468000,-1.596)(6684000,-2.411)(6948000,-2.234)(7188000,-1.708)(7428000,0.148)(7668000,-0.350)(7908000,-1.167)(8148000,-1.682)(8388000,-1.636)(8628000,-1.426)(8856000,-0.771)(9108000,-1.283)(9324000,-1.480)(9588000,-1.662)(9816000,-1.542)(10068000,-1.295)(10308000,-1.652)(10548000,-1.650)(10764000,-1.666)(11028000,-1.716)(11268000,-0.747)(11508000,-0.735)(11748000,-1.625)(11988000,-2.068)(12192000,-2.349)(12468000,-2.166)(12660000,-2.187)(12948000,-1.884)(13176000,-1.698)(13428000,-2.129)(13668000,-2.099)(13908000,-1.596)(14148000,-1.571)(14376000,-1.032)(14616000,-0.563)(14868000,-1.343)(15108000,-1.985)(15348000,-2.129)(15588000,-1.650)(15816000,-1.341)(16068000,-1.745)(16308000,-1.850)(16548000,-1.993)(16764000,-1.885)(17028000,-1.977)(17268000,-1.290)(17508000,-1.089)(17748000,-0.521)(17988000,-1.179)(18192000,-1.242)(18420000,-1.042)};
    \addplot[name path=sbsrlK10_down,color=white] coordinates {(228000,-2.572)(468000,-1.964)(696000,-3.247)(948000,-2.966)(1188000,-2.674)(1404000,-3.108)(1668000,-3.267)(1908000,-2.817)(2136000,-2.860)(2388000,-3.212)(2628000,-2.883)(2844000,-3.061)(3096000,-2.889)(3348000,-3.613)(3588000,-4.485)(3828000,-4.490)(4068000,-3.502)(4308000,-3.194)(4548000,-3.197)(4788000,-3.411)(5028000,-2.994)(5268000,-2.953)(5496000,-2.918)(5748000,-3.445)(5928000,-2.851)(6204000,-3.396)(6468000,-3.555)(6684000,-3.685)(6948000,-3.183)(7188000,-2.647)(7428000,-3.579)(7668000,-3.355)(7908000,-2.964)(8148000,-2.935)(8388000,-2.450)(8628000,-2.512)(8856000,-2.897)(9108000,-2.678)(9324000,-3.174)(9588000,-2.984)(9816000,-2.373)(10068000,-2.930)(10308000,-3.112)(10548000,-2.981)(10764000,-2.823)(11028000,-2.872)(11268000,-4.093)(11508000,-4.422)(11748000,-3.347)(11988000,-2.912)(12192000,-3.076)(12468000,-3.017)(12660000,-2.808)(12948000,-3.444)(13176000,-2.827)(13428000,-2.799)(13668000,-3.029)(13908000,-3.222)(14148000,-2.794)(14376000,-3.509)(14616000,-4.398)(14868000,-4.053)(15108000,-3.265)(15348000,-2.929)(15588000,-3.411)(15816000,-2.558)(16068000,-3.085)(16308000,-2.584)(16548000,-2.892)(16764000,-3.184)(17028000,-3.124)(17268000,-2.760)(17508000,-2.942)(17748000,-3.428)(17988000,-2.688)(18192000,-2.377)(18420000,-2.347)};
    
    % \addplot[name path=sbsrlK3_top,color=white] coordinates {(228000,2.323)(468000,3.834)(708000,5.178)(948000,6.334)(1188000,7.650)(1428000,9.799)(1668000,10.524)(1908000,11.945)(2136000,13.802)(2388000,13.872)(2628000,13.962)(2856000,14.823)(3108000,15.685)(3348000,17.068)(3588000,16.138)(3828000,17.198)(4068000,16.413)(4308000,15.784)(4548000,16.161)(4788000,16.536)(5028000,17.042)(5268000,17.104)(5508000,17.073)(5736000,17.143)(5988000,16.818)(6228000,17.792)(6468000,17.868)(6708000,17.929)(6948000,19.019)(7176000,19.829)(7428000,18.614)(7668000,19.443)(7908000,18.933)(8148000,20.504)(8388000,21.044)(8628000,20.584)(8868000,19.757)(9108000,20.467)(9348000,20.287)(9588000,20.418)(9828000,21.089)(10068000,19.354)(10308000,18.711)(10548000,19.154)(10788000,19.463)(11016000,19.723)(11268000,19.976)(11508000,19.809)(11748000,20.802)(11988000,20.523)(12228000,20.878)(12468000,20.636)(12696000,19.684)(12948000,19.394)(13188000,20.119)(13428000,19.804)(13668000,19.461)(13908000,21.687)(14148000,22.293)(14388000,21.464)(14424000,20.359)(14868000,19.819)(15096000,20.984)(15336000,20.907)(15588000,21.496)(15828000,22.592)(16068000,22.616)(16308000,21.087)(16536000,20.390)(16596000,19.792)};
    % \addplot[name path=sbsrlK3_down,color=white] coordinates {(228000,-5.172)(468000,-1.519)(708000,1.934)(948000,3.117)(1188000,5.475)(1428000,7.388)(1668000,9.303)(1908000,10.313)(2136000,11.197)(2388000,12.273)(2628000,12.323)(2856000,12.921)(3108000,13.403)(3348000,14.349)(3588000,14.570)(3828000,15.373)(4068000,15.033)(4308000,14.839)(4548000,14.929)(4788000,15.338)(5028000,15.754)(5268000,15.804)(5508000,15.890)(5736000,15.786)(5988000,15.982)(6228000,16.098)(6468000,16.972)(6708000,16.958)(6948000,17.063)(7176000,16.829)(7428000,17.562)(7668000,16.840)(7908000,17.061)(8148000,17.474)(8388000,16.800)(8628000,16.201)(8868000,16.759)(9108000,16.250)(9348000,17.192)(9588000,17.696)(9828000,17.767)(10068000,17.468)(10308000,17.733)(10548000,17.400)(10788000,17.037)(11016000,18.521)(11268000,18.406)(11508000,18.299)(11748000,19.197)(11988000,19.651)(12228000,18.621)(12468000,17.696)(12696000,16.484)(12948000,17.709)(13188000,18.898)(13428000,18.413)(13668000,18.444)(13908000,19.465)(14148000,19.436)(14388000,19.169)(14424000,18.734)(14868000,18.859)(15096000,19.406)(15336000,19.985)(15588000,20.030)(15828000,20.900)(16068000,21.012)(16308000,19.257)(16536000,19.286)(16596000,19.216)};


    % \addplot[name path=sbsrlK1_top,color=white] coordinates {(228000,0.801)(468000,1.244)(708000,3.232)(948000,5.676)(1188000,6.591)(1428000,7.191)(1668000,9.536)(1908000,10.765)(2136000,11.928)(2388000,11.863)(2628000,12.587)(2856000,13.263)(3108000,13.184)(3348000,14.219)(3588000,14.982)(3828000,13.628)(4068000,13.891)(4308000,14.503)(4548000,14.257)(4788000,14.782)(5028000,15.675)(5268000,15.260)(5508000,15.197)(5736000,16.287)(5988000,16.721)(6228000,16.146)(6468000,15.497)(6708000,15.581)(6948000,16.400)(7188000,16.140)(7428000,15.895)(7668000,16.539)(7908000,15.821)(8148000,16.831)(8388000,17.199)(8628000,16.759)(8868000,17.972)(9108000,17.371)(9348000,16.596)(9588000,17.480)(9828000,16.995)(10068000,16.970)(10308000,16.905)(10548000,17.526)(10788000,17.312)(11016000,16.970)(11268000,17.952)(11508000,17.416)(11748000,17.607)(11988000,17.745)(12228000,18.074)(12468000,17.802)(12696000,18.149)(12948000,18.128)(13188000,18.719)(13428000,18.502)(13668000,19.209)(13908000,19.868)(14148000,18.226)(14352000,19.077)(14616000,18.143)(14868000,19.981)(15096000,19.876)(15336000,18.912)(15588000,18.152)(15828000,19.969)(16068000,19.502)(16308000,19.486)(16380000,19.366)};
    % \addplot[name path=sbsrlK1_down,color=white] coordinates {(228000,-5.266)(468000,-1.077)(708000,1.586)(948000,3.552)(1188000,5.299)(1428000,5.620)(1668000,6.632)(1908000,9.035)(2136000,9.706)(2388000,10.799)(2628000,10.978)(2856000,11.988)(3108000,12.021)(3348000,11.959)(3588000,11.478)(3828000,12.000)(4068000,11.865)(4308000,11.590)(4548000,12.868)(4788000,13.416)(5028000,13.778)(5268000,13.789)(5508000,12.666)(5736000,12.273)(5988000,13.085)(6228000,13.308)(6468000,13.900)(6708000,13.463)(6948000,12.596)(7188000,14.316)(7428000,14.703)(7668000,14.509)(7908000,14.410)(8148000,14.234)(8388000,15.953)(8628000,15.508)(8868000,15.598)(9108000,16.238)(9348000,15.762)(9588000,15.098)(9828000,15.486)(10068000,14.961)(10308000,15.796)(10548000,16.425)(10788000,15.706)(11016000,15.690)(11268000,16.078)(11508000,16.188)(11748000,16.414)(11988000,16.197)(12228000,16.060)(12468000,16.117)(12696000,16.081)(12948000,16.097)(13188000,16.306)(13428000,16.129)(13668000,16.897)(13908000,17.018)(14148000,16.395)(14352000,17.694)(14616000,17.191)(14868000,17.965)(15096000,19.044)(15336000,17.628)(15588000,16.759)(15828000,17.957)(16068000,18.883)(16308000,18.210)(16380000,18.683)};
    

    \addplot[name path=dvrlK10_top,color=white] coordinates {(228000,-1.385)(468000,-1.463)(696000,-0.191)(948000,0.219)(1164000,0.555)(1428000,1.912)(1668000,4.789)(1884000,5.657)(2136000,5.270)(2316000,6.850)(2616000,7.547)(2784000,8.857)(3096000,8.315)(3348000,9.116)(3576000,9.349)(3804000,10.706)(4068000,10.919)(4296000,11.511)(4524000,12.932)(4776000,12.823)(5028000,12.261)(5244000,12.509)(5508000,13.124)(5676000,15.493)(5892000,16.605)(6228000,16.436)(6468000,18.821)(6708000,19.781)(6948000,20.486)(7164000,19.081)(7404000,19.566)(7668000,20.129)(7908000,19.694)(8148000,20.255)(8376000,22.047)(8628000,22.660)(8856000,24.118)(9084000,25.158)(9348000,24.987)(9564000,25.252)(9792000,26.096)(10056000,26.335)(10296000,27.042)(10548000,27.656)(10740000,26.754)(11016000,27.375)(11244000,27.591)(11508000,27.307)(11748000,27.671)(11988000,26.609)(12144000,26.191)(12468000,27.580)(12708000,27.440)(12948000,28.579)(13188000,28.013)(13416000,27.994)(13608000,28.948)(13884000,28.728)(14136000,29.450)(14388000,29.657)(14628000,28.466)(14868000,29.299)(15108000,30.557)(15312000,30.272)(15588000,31.539)(15780000,30.618)(16056000,30.506)(16284000,29.935)(16548000,30.748)(16740000,31.123)(17016000,30.276)(17244000,29.719)(17412000,29.454)(17724000,30.627)(17976000,31.528)(18228000,30.918)(18444000,31.086)(18696000,32.336)(18948000,32.547)(19188000,32.837)(19428000,32.599)(19668000,31.701)(19908000,30.821)(20148000,31.328)(20388000,31.104)(20616000,32.619)(20856000,33.118)(21096000,31.125)(21348000,30.813)(21588000,31.051)(21828000,30.592)(22068000,31.350)(22248000,32.297)(22548000,32.609)(22764000,32.368)(23028000,32.768)(23268000,34.541)(23484000,33.279)(23736000,33.499)(23964000,33.520)(24204000,34.327)(24468000,34.049)(24684000,33.471)(24948000,33.654)(25188000,33.812)(25428000,34.595)(25668000,35.722)(25908000,36.163)(26148000,36.806)(26388000,36.462)(26628000,35.115)(26664000,36.246)};
    \addplot[name path=dvrlK10_down,color=white] coordinates {(228000,-4.139)(468000,-3.282)(696000,-2.984)(948000,-1.747)(1164000,-0.359)(1428000,0.054)(1668000,0.753)(1884000,0.684)(2136000,1.483)(2316000,3.393)(2616000,3.567)(2784000,3.308)(3096000,4.022)(3348000,4.568)(3576000,5.068)(3804000,5.173)(4068000,6.233)(4296000,7.991)(4524000,8.759)(4776000,9.771)(5028000,11.206)(5244000,11.538)(5508000,11.999)(5676000,12.307)(5892000,12.959)(6228000,13.772)(6468000,13.611)(6708000,13.145)(6948000,13.660)(7164000,14.534)(7404000,14.498)(7668000,15.775)(7908000,17.137)(8148000,17.852)(8376000,16.895)(8628000,18.643)(8856000,19.851)(9084000,20.596)(9348000,21.038)(9564000,20.989)(9792000,19.941)(10056000,20.089)(10296000,21.207)(10548000,21.552)(10740000,22.168)(11016000,20.045)(11244000,21.045)(11508000,20.795)(11748000,19.475)(11988000,21.012)(12144000,22.093)(12468000,21.430)(12708000,23.040)(12948000,24.052)(13188000,23.821)(13416000,23.273)(13608000,22.612)(13884000,23.145)(14136000,23.239)(14388000,23.536)(14628000,23.314)(14868000,21.901)(15108000,21.993)(15312000,23.687)(15588000,23.830)(15780000,24.270)(16056000,24.320)(16284000,25.953)(16548000,25.864)(16740000,26.541)(17016000,27.301)(17244000,27.225)(17412000,27.064)(17724000,26.738)(17976000,27.212)(18228000,28.128)(18444000,28.716)(18696000,27.805)(18948000,27.320)(19188000,26.791)(19428000,27.680)(19668000,28.433)(19908000,29.337)(20148000,29.266)(20388000,29.435)(20616000,28.710)(20856000,27.051)(21096000,27.409)(21348000,28.455)(21588000,28.775)(21828000,28.295)(22068000,29.445)(22248000,28.915)(22548000,29.453)(22764000,30.555)(23028000,29.636)(23268000,29.958)(23484000,31.780)(23736000,30.614)(23964000,31.506)(24204000,31.984)(24468000,32.144)(24684000,30.913)(24948000,30.641)(25188000,30.361)(25428000,31.659)(25668000,31.248)(25908000,31.400)(26148000,30.797)(26388000,30.870)(26628000,31.838)(26664000,32.267)};
    
    % \addplot[name path=dvrlK3_top,color=white] coordinates {(204000,0.716)(468000,-0.017)(696000,-1.357)(912000,-1.182)(1188000,-1.456)(1404000,-1.822)(1668000,-1.586)(1908000,-1.879)(2136000,-2.337)(2388000,-1.985)(2628000,-1.645)(2844000,-1.861)(3096000,-2.216)(3348000,-2.133)(3588000,-1.343)(3828000,-1.230)(4068000,-0.739)(4308000,-1.731)(4548000,-1.321)(4788000,-1.026)(5028000,-2.049)(5268000,-2.001)(5496000,-2.506)(5748000,-1.851)(5916000,-1.397)(6192000,-1.257)(6468000,-1.867)(6684000,-1.395)(6948000,-1.895)(7188000,-2.024)(7428000,-2.220)(7668000,-1.989)(7896000,-1.868)(8148000,-1.248)(8388000,-0.937)(8628000,-1.198)(8856000,-2.027)(9108000,-0.961)(9324000,-0.833)(9588000,-0.786)(9816000,-1.045)(10032000,-1.945)(10308000,-1.637)(10548000,-2.079)(10764000,-2.196)(11028000,-1.445)(11268000,-1.472)(11508000,-0.836)(11748000,-1.426)(11988000,-1.921)(12168000,-1.812)(12468000,-1.638)(12648000,-1.924)(12948000,-1.970)(13176000,-2.088)(13428000,-1.944)(13656000,-2.001)(13908000,-1.317)(14148000,-0.170)(14376000,-0.788)(14592000,-1.750)(14868000,-1.699)(15108000,-2.009)(15348000,-2.096)(15588000,-1.892)(15804000,-1.841)(16044000,-2.260)(16308000,-2.717)(16548000,-2.412)(16764000,-1.294)(17028000,-1.463)(17268000,-0.753)(17484000,-1.593)(17748000,-1.719)(17988000,-1.839)(18180000,-1.320)(18468000,-1.657)(18708000,-1.751)(18948000,-1.175)(19188000,-0.740)(19404000,-1.647)(19668000,-1.801)(19908000,-1.523)(20148000,-1.304)(20388000,-1.665)(20592000,-1.877)(20856000,-2.025)(21096000,-2.313)(21348000,-2.558)(21588000,-2.943)(21828000,-2.692)(22068000,-2.711)(22248000,-1.779)(22548000,-2.309)(22764000,-2.404)(23028000,-1.045)(23268000,-1.343)(23484000,-1.257)(23736000,-1.302)(23964000,-1.248)(24204000,-1.329)(24468000,-1.297)(24684000,-1.491)(24948000,-1.447)(25188000,-1.814)(25428000,-0.985)(25668000,-1.239)(25908000,-0.815)(26148000,-1.951)(26388000,-2.124)(26616000,-1.461)};
    % \addplot[name path=dvrlK3_down,color=white] coordinates {(204000,-1.765)(468000,-2.617)(696000,-2.275)(912000,-3.456)(1188000,-3.822)(1404000,-3.280)(1668000,-3.213)(1908000,-2.886)(2136000,-2.967)(2388000,-3.032)(2628000,-3.200)(2844000,-3.081)(3096000,-2.747)(3348000,-3.078)(3588000,-2.808)(3828000,-2.343)(4068000,-3.080)(4308000,-2.397)(4548000,-2.549)(4788000,-2.984)(5028000,-3.054)(5268000,-3.598)(5496000,-3.548)(5748000,-3.294)(5916000,-3.563)(6192000,-3.108)(6468000,-2.604)(6684000,-3.426)(6948000,-3.234)(7188000,-2.853)(7428000,-2.763)(7668000,-2.703)(7896000,-2.575)(8148000,-3.378)(8388000,-3.470)(8628000,-3.590)(8856000,-3.071)(9108000,-3.723)(9324000,-4.044)(9588000,-3.645)(9816000,-3.206)(10032000,-2.752)(10308000,-3.421)(10548000,-3.394)(10764000,-3.121)(11028000,-3.678)(11268000,-2.669)(11508000,-2.697)(11748000,-2.631)(11988000,-3.004)(12168000,-3.310)(12468000,-2.756)(12648000,-2.825)(12948000,-3.004)(13176000,-2.857)(13428000,-2.802)(13656000,-2.926)(13908000,-3.231)(14148000,-3.347)(14376000,-2.953)(14592000,-2.850)(14868000,-2.762)(15108000,-2.680)(15348000,-3.728)(15588000,-3.961)(15804000,-3.889)(16044000,-3.503)(16308000,-3.315)(16548000,-3.714)(16764000,-3.898)(17028000,-3.216)(17268000,-3.565)(17484000,-2.703)(17748000,-2.548)(17988000,-2.650)(18180000,-3.029)(18468000,-2.728)(18708000,-2.832)(18948000,-3.157)(19188000,-3.385)(19404000,-3.193)(19668000,-3.558)(19908000,-3.167)(20148000,-2.925)(20388000,-2.764)(20592000,-3.173)(20856000,-3.868)(21096000,-2.890)(21348000,-3.329)(21588000,-3.417)(21828000,-3.209)(22068000,-3.310)(22248000,-3.347)(22548000,-3.778)(22764000,-3.186)(23028000,-3.112)(23268000,-1.986)(23484000,-1.907)(23736000,-1.965)(23964000,-1.887)(24204000,-2.153)(24468000,-2.118)(24684000,-2.102)(24948000,-2.158)(25188000,-2.894)(25428000,-2.255)(25668000,-1.685)(25908000,-2.591)(26148000,-2.320)(26388000,-2.843)(26616000,-2.655)};
    
    %     \addplot[name path=dvrlK1_top,color=white] coordinates {(228000,0.330)(468000,-0.551)(696000,-0.758)(936000,-1.372)(1188000,-2.177)(1404000,-1.568)(1668000,-2.273)(1908000,-1.470)(2136000,-1.733)(2388000,-1.950)(2628000,-1.882)(2844000,-1.655)(3096000,-1.731)(3348000,-1.469)(3588000,-1.159)(3828000,-2.204)(4068000,-1.559)(4308000,-1.155)(4548000,-1.691)(4788000,-1.608)(5028000,-1.561)(5268000,-1.776)(5496000,-1.496)(5748000,-1.188)(5928000,-1.391)(6204000,-1.676)(6468000,-1.989)(6684000,-2.028)(6948000,-1.725)(7188000,-2.050)(7428000,-1.814)(7668000,-1.556)(7908000,-1.447)(8148000,-0.703)(8388000,-0.744)(8628000,-2.077)(8856000,-1.942)(9108000,-1.351)(9324000,-1.642)(9588000,-2.005)(9816000,-1.844)(10032000,-1.178)(10308000,-1.444)(10548000,-1.193)(10764000,-1.242)(11028000,-1.479)(11268000,-1.755)(11508000,-1.573)(11748000,-2.247)(11988000,-2.190)(12192000,-1.967)(12468000,-1.476)(12660000,-1.405)(12948000,-1.840)(13176000,-2.095)(13428000,-1.561)(13668000,-1.164)(13908000,-1.451)(14148000,-1.525)(14376000,-1.508)(14616000,-1.878)(14868000,-0.899)(15108000,-0.957)(15348000,-0.811)(15588000,-1.873)(15816000,-2.156)(16044000,-1.772)(16308000,-2.214)(16548000,-2.188)(16764000,-2.308)(17028000,-2.371)(17268000,-2.099)(17508000,-2.054)(17748000,-2.050)(17988000,-2.138)(18192000,-2.086)(18468000,-2.352)(18708000,-1.399)(18948000,-1.629)(19188000,-1.498)(19308000,-1.569)(19644000,-2.139)(19908000,-1.779)(20148000,-2.079)(20388000,-1.752)(20616000,-2.549)(20856000,-2.656)(21096000,-2.936)(21348000,-2.379)(21588000,-2.230)(21828000,-1.973)(22068000,-1.597)(22248000,-1.526)(22548000,-1.658)(22764000,-1.551)(23028000,-0.929)(23268000,-2.739)(23460000,-2.413)(23736000,-2.327)(23964000,-2.576)(24204000,-1.298)(24468000,-1.546)(24684000,-1.946)(24948000,-2.353)(25188000,-2.197)(25428000,-2.096)(25668000,-2.055)(25908000,-1.108)(26148000,-2.015)(26388000,-1.915)(26628000,-2.109)(26868000,-2.183)(27084000,-2.425)(27312000,-1.595)(27588000,-1.927)(27828000,-2.062)(27984000,-2.095)(28308000,-2.235)(28320000,-2.326)};
    % \addplot[name path=dvrlK1_down,color=white] coordinates {(228000,-1.927)(468000,-2.635)(696000,-3.616)(936000,-3.746)(1188000,-2.946)(1404000,-3.704)(1668000,-3.378)(1908000,-3.407)(2136000,-2.833)(2388000,-2.641)(2628000,-2.509)(2844000,-3.174)(3096000,-2.949)(3348000,-2.344)(3588000,-3.302)(3828000,-2.772)(4068000,-2.993)(4308000,-2.867)(4548000,-2.445)(4788000,-2.349)(5028000,-2.396)(5268000,-2.573)(5496000,-2.696)(5748000,-2.969)(5928000,-3.010)(6204000,-2.582)(6468000,-2.735)(6684000,-2.834)(6948000,-2.564)(7188000,-3.003)(7428000,-3.107)(7668000,-2.379)(7908000,-2.233)(8148000,-3.013)(8388000,-3.463)(8628000,-2.556)(8856000,-3.054)(9108000,-3.350)(9324000,-2.789)(9588000,-2.931)(9816000,-2.803)(10032000,-2.757)(10308000,-2.653)(10548000,-2.629)(10764000,-2.541)(11028000,-2.793)(11268000,-3.063)(11508000,-3.416)(11748000,-3.498)(11988000,-3.162)(12192000,-2.957)(12468000,-2.663)(12660000,-2.346)(12948000,-2.890)(13176000,-2.908)(13428000,-3.055)(13668000,-3.139)(13908000,-2.892)(14148000,-3.019)(14376000,-2.776)(14616000,-2.719)(14868000,-3.161)(15108000,-3.411)(15348000,-3.242)(15588000,-3.375)(15816000,-3.613)(16044000,-3.555)(16308000,-2.972)(16548000,-2.986)(16764000,-3.179)(17028000,-2.835)(17268000,-3.433)(17508000,-3.240)(17748000,-2.862)(17988000,-3.195)(18192000,-3.597)(18468000,-3.263)(18708000,-3.642)(18948000,-2.986)(19188000,-3.250)(19308000,-2.918)(19644000,-2.512)(19908000,-2.783)(20148000,-2.692)(20388000,-3.074)(20616000,-3.120)(20856000,-3.901)(21096000,-3.486)(21348000,-3.622)(21588000,-2.905)(21828000,-3.256)(22068000,-3.329)(22248000,-2.437)(22548000,-2.549)(22764000,-1.840)(23028000,-3.865)(23268000,-3.209)(23460000,-3.169)(23736000,-3.235)(23964000,-2.774)(24204000,-2.813)(24468000,-2.325)(24684000,-2.549)(24948000,-2.690)(25188000,-2.940)(25428000,-2.775)(25668000,-2.893)(25908000,-2.735)(26148000,-2.456)(26388000,-2.520)(26628000,-2.714)(26868000,-2.868)(27084000,-2.984)(27312000,-2.508)(27588000,-2.540)(27828000,-2.734)(27984000,-2.689)(28308000,-2.799)(28320000,-2.326)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=sbsrlK10_top and sbsrlK10_down];
    % \addplot[orange!50,fill opacity=0.5] fill between[of=sbsrlK3_top and sbsrlK3_down];
    
    % \addplot[cyan!50,fill opacity=0.5] fill between[of=sbsrlK5_top and sbsrlK5_down];

    % \addplot[red!50,fill opacity=0.5] fill between[of=sbsrlK1_top and sbsrlK1_down];
    
    \addplot[green!100,fill opacity=0.3] fill between[of=dvrlK10_top and dvrlK10_down];
    % \addplot[magenta,fill opacity=0.3] fill between[of=dvrlK3_top and dvrlK3_down];
    % \addplot[grey,fill opacity=0.3] fill between[of=dvrlK1_top and dvrlK1_down];
    \legend{
        DVRL $K=10$ Partially-Observable Branching Sprites, 
        DVRL $K=10$ Fully-Observable Branching Sprites, 
    }
    \end{axis}
\end{tikzpicture}

\end{document}  

==> tikz/filtering-MOTA-branching-sprites-nospawn-02.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=3cm,compat=1.8}
\usepackage{pgfplotstable}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\begin{document}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        % ymode=log,
        height=6cm, width=12cm,
        bar width=0.2cm,
        ymajorgrids, 
        % tick align=outside,
        major grid style={draw=gray},
        enlarge y limits={value=.1,upper},
        enlarge x limits=0.10,
        ymin=0.0, ymax=9.0,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        legend pos=north west,
        legend cell align={left},
        % legend style={at={(1,0.8)}, nodes={scale=0.62, transform shape}},
        legend style={nodes={scale=0.62, transform shape}},
        legend columns=4,
        tickwidth=1pt,
        % legend style={
        %     nodes={scale=0.7, transform shape},
        %     at={(0.5,-0.2)},
        %     anchor=north,
        %     legend columns=2,
        %     /tikz/every even column/.append style={column sep=1.0cm}
        % },
        xlabel=\small{MOT Metric},
        ylabel=\small{Normalized Mean Counts},
        label style={font=\large},
        symbolic x coords={
        FP,   Miss, Switch, Migrate, Ascend},
       xtick=data,
    %   nodes near coords={
    %     \pgfmathprintnumber[precision=2]{\pgfplotspointmeta}
    %   }
    ]
    % SWB K=10
   \addplot [draw=none,fill={black!30!blue!100}, error bars/.cd, y fixed, y dir=both, y explicit] coordinates {
      (FP, 0.1637100862) +- (0.0, 0.05372529143)
      (Miss, 0.08852459016) +- (0.0, 0.04098360656)
      (Switch, 0.2790697674) +- (0.0, 0.09302325581)
      (Migrate, 0.0829015544) +- (0.0, 0.0621761658)
      (Ascend, 0.3842592593) +- (0.0, 0.09259259259)
    };
     % SWB K=3
    \addplot [draw=none, fill={black!20!blue!66}, error bars/.cd, y fixed, y dir=both, y explicit] coordinates {
      (FP, 0.5950329448)  +- (0.0, 0.1074505829)
      (Miss, 0.3278688525) +- (0.0, 0.06885245902)
      (Switch, 0.5023255814) +- (0.0, 0.1237209302)
      (Migrate, 0.3626943005) +- (0.0, 0.1295336788)
      (Ascend, 0.5152777778) +- (0.0, 0.1513888889)
    };
    % SWB K=1
   \addplot [draw=none, fill={black!10!blue!33}, error bars/.cd, y fixed, y dir=both, y explicit] coordinates {
      (FP, 1.0000) +- (0.0, 0.1343132286)
      (Miss, 1.0000) +- (0.0, 0.1508196721)
      (Switch, 1.0000) +- (0.0, 0.1627906977)
      (Migrate, 1.0000) +- (0.0, 0.1554404145)
      (Ascend, 1.0) +- (0.0, 0.1990740741)
    };
    
    % GSWM
   \addplot [draw=none, fill=red, error bars/.cd, y fixed, y dir=both, y explicit] coordinates {
      (FP, 0.03071464774) +- (0.0, 0.01576279777)
      (Miss, 0.7754098361) +- (0.0, 0.06393442623)
      (Switch, 4.720930233) +- (0.0, 0.2418604651)
      (Migrate, 0.0) +- (0.0, 0)
      (Ascend, 8.856481481) +- (0.0, 0.4800925926)
    };
    
    \node at (0,170) {\footnotesize{19.7}};
    \node at (100, 170) {\footnotesize{6.10}};
    \node at (200, 170) {\footnotesize{0.43}};
    \node at (300, 170) {\footnotesize{0.193}};
    \node at (400, 170) {\footnotesize{0.216}};

    \legend{SWB $K_\text{test}=10$ \hspace{2mm} , SWB $K_\text{test}=3$\hspace{2mm} , SWB $K_\text{test}=1$\hspace{2mm} , GSWM}
  \end{axis}
  \end{tikzpicture}
\end{document}

==> tikz/filtering-MOTA-branching-sprites-nospawn.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=3cm,compat=1.8}
\usepackage{pgfplotstable}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\begin{document}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        height=6cm, width=12cm,
        bar width=0.2cm,
        ymajorgrids, 
        % tick align=outside,
        major grid style={draw=gray},
        enlarge y limits={value=.1,upper},
        enlarge x limits=0.10,
        ymin=0.0, ymax=1.5,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        legend pos=north west,
        legend cell align={left},
        % legend style={at={(1,0.8)}, nodes={scale=0.62, transform shape}},
        legend style={nodes={scale=0.62, transform shape}},
        legend columns=4,
        tickwidth=1pt,
        % legend style={
        %     nodes={scale=0.7, transform shape},
        %     at={(0.5,-0.2)},
        %     anchor=north,
        %     legend columns=2,
        %     /tikz/every even column/.append style={column sep=1.0cm}
        % },
        xlabel=\small{MOT Metric},
        ylabel=\small{Normalized Mean Counts},
        label style={font=\large},
        symbolic x coords={
        FP,   Miss, Switch, Migrate, Ascend},
       xtick=data,
    %   nodes near coords={
    %     \pgfmathprintnumber[precision=2]{\pgfplotspointmeta}
    %   }
    ]
    % SWB K=10
   \addplot [draw=none,fill={black!30!blue!100}] coordinates {
      (FP, 0.0176)
      (Miss, 0.0150)
      (Switch, 0.0622) 
      (Migrate, 0.0)
      (Ascend, 0.093)
    };
    % SWB K=3
    
    \addplot [draw=none, fill={black!20!blue!66}] coordinates {
      (FP, 0.2454)
      (Miss, 0.1087)
      (Switch, 0.4777) 
      (Migrate, 0.2083)
      (Ascend, 0.556)
    };
    % SWB K=1
   \addplot [draw=none, fill={black!10!blue!33}] coordinates {
      (FP, 1.0000)
      (Miss, 1.0000)
      (Switch, 1.0000) 
      (Migrate, 1.0000)
      (Ascend, 1.0)
    };
    
    % GSWM
   \addplot [draw=none, fill=red] coordinates {
      (FP, 0.3193)
      (Miss, 0.7186)
      (Switch, 1.03) 
      (Migrate, 0.0)
      (Ascend, 1.612)
    };
    
    \node at (0,105) {\footnotesize{24.36}};
    \node at (100, 105) {\footnotesize{7.12}};
    \node at (200, 105) {\footnotesize{1.93}};
    \node at (300, 105) {\footnotesize{1.0}};
    \node at (400, 105) {\footnotesize{1.18}};

    \legend{SWB $K_\text{test}=10$ \hspace{2mm} , SWB $K_\text{test}=3$\hspace{2mm} , SWB $K_\text{test}=1$\hspace{2mm} , GSWM}
  \end{axis}
  \end{tikzpicture}
\end{document}

==> tikz/filtering-MOTA-branching-sprites.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=3cm,compat=1.8}
\usepackage{pgfplotstable}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\begin{document}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        height=6cm, width=12cm,
        bar width=0.2cm,
        ymajorgrids, 
        % tick align=outside,
        major grid style={draw=gray},
        enlarge y limits={value=.1,upper},
        enlarge x limits=0.10,
        ymin=0.0, ymax=1.0,
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        legend pos=north east,
        legend cell align={left},
        legend style={at={(1,0.8)}, nodes={scale=0.62, transform shape}},
        legend columns=1,
        tickwidth=1pt,
        % legend style={
        %     nodes={scale=0.7, transform shape},
        %     at={(0.5,-0.2)},
        %     anchor=north,
        %     legend columns=2,
        %     /tikz/every even column/.append style={column sep=1.0cm}
        % },
        xlabel=\small{MOT Metric},
        ylabel=\small{Normalized Mean Counts},
        label style={font=\large},
        symbolic x coords={
        FP,   Miss, Switch, Migrate, Ascend},
       xtick=data,
    %   nodes near coords={
    %     \pgfmathprintnumber[precision=2]{\pgfplotspointmeta}
    %   }
    ]
    % SWB K=10
   \addplot [draw=none,fill={black!30!blue!100}] coordinates {
      (FP, 0.0051)
      (Miss, 0.0080)
      (Switch, 0.0286) 
      (Migrate, 0.6215)
      (Ascend, 0.018)
    };
    % SWB K=3
    
    \addplot [draw=none, fill={black!20!blue!66}] coordinates {
      (FP, 0.1694)
      (Miss, 0.0745)
      (Switch, 0.2757) 
      (Migrate, 0.8158)
      (Ascend, 0.380)
    };
    % SWB K=1
   \addplot [draw=none, fill={black!10!blue!33}] coordinates {
      (FP, 1.0)
      (Miss, 1.0000)
      (Switch, 1.0000) 
      (Migrate, 1.0000)
      (Ascend, 1.0000)
    };
    \node at (0,105) {\footnotesize{20.79}};
    \node at (100, 105) {\footnotesize{6.17}};
    \node at (200, 105) {\footnotesize{1.71}};
    \node at (300, 105) {\footnotesize{1.0}};
    \node at (400, 105) {\footnotesize{1.162}};

    \legend{SWB $K_\text{test}=10$, SWB $K_\text{test}=3$ , SWB $K_\text{test}=1$}
  \end{axis}
  \end{tikzpicture}
\end{document}

==> tikz/filtering-generalization-slot-objects.tex <==
% DONE
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}
        \centering
        \begin{axis}[
            width=12cm,
            height=6cm,
            % title=2D Grid,
            name=ccplot,
            xlabel={Tracking Time-Step $t$},
            ylabel={ID Count Error},
            xmin=0, xmax=99,
            ymin=-1, ymax=5,
            % ymode=log,
            % xtick={2, 4, 6, 8},
            line width=1.2pt,
            % ytick={0, -100, -200, -300, -400, -500, -600},
            legend pos=north west,
            legend cell align={left},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 0.17391305) (1, 0.17391305) (2, 0.17391305) (3, 0.17391305) (4, 0.17391305) (5, 0.17391305) (6, 0.17391305) (7, 0.17391305) (8, 0.17391305) (9, 0.17391305) (10, 0.17391305) (11, 0.17391305) (12, 0.17391305) (13, 0.17874396) (14, 0.18357487) (15, 0.14492753) (16, 0.17874396) (17, 0.18357487) (18, 0.1884058) (19, 0.2173913) (20, 0.20289855) (21, 0.20772946) (22, 0.19806764) (23, 0.17391305) (24, 0.17874396) (25, 0.1884058) (26, 0.1884058) (27, 0.1884058) (28, 0.1884058) (29, 0.19323671) (30, 0.19806764) (31, 0.19323671) (32, 0.17874396) (33, 0.17874396) (34, 0.17391305) (35, 0.17391305) (36, 0.17874396) (37, 0.13526569) (38, 0.11594203) (39, 0.11111111) (40, 0.082125604) (41, 0.077294685) (42, 0.043478265) (43, 0.0048309178) (44, 0.0096618338) (45, 0.019323669) (46, 0.0096618356) (47, 0.028985504) (48, 0.048309177) (49, 0.077294685) (50, 0.096618354) (51, 0.10144927) (52, 0.10144927) (53, 0.091787435) (54, 0.067632847) (55, 0.062801935) (56, 0.057971016) (57, 0.043478262) (58, 0.0096618356) (59, 0.019323671) (60, 0.0096618347) (61, -0.0048309178) (62, -0.0096618347) (63, -0.033816423) (64, -0.024154589) (65, -0.043478262) (66, -0.043478262) (67, -0.067632847) (68, -0.086956523) (69, -0.067632847) (70, -0.043478262) (71, -0.038647342) (72, -0.014492754) (73, 0.0048309136) (74, 1.7276709e-09) (75, 0.0048309173) (76, 0.0096618347) (77, 0.019323671) (78, 0.019323669) (79, 0.053140096) (80, 0.048309177) (81, 0.053140096) (82, 0.053140096) (83, 0.057971016) (84, 0.057971016) (85, 0.072463766) (86, 0.067632847) (87, 0.077294685) (88, 0.091787435) (89, 0.086956523) (90, 0.082125604) (91, 0.082125604) (92, 0.086956523) (93, 0.086956523) (94, 0.091787435) (95, 0.096618354) (96, 0.11111111) (97, 0.1111111) (98, 0.11594203) (99, 0.11111111)
        };

        \addplot[
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            (0, 0.32) (1, 0.32) (2, 0.32) (3, 0.32) (4, 0.32) (5, 0.32) (6, 0.32) (7, 0.32) (8, 0.32) (9, 0.32) (10, 0.32333335) (11, 0.32333335) (12, 0.32666668) (13, 0.33) (14, 0.33666667) (15, 0.31333333) (16, 0.31) (17, 0.33333334) (18, 0.33666667) (19, 0.35) (20, 0.36666667) (21, 0.36333334) (22, 0.3764989) (23, 0.37666667) (24, 0.36666667) (25, 0.37666667) (26, 0.37666667) (27, 0.37333333) (28, 0.37333333) (29, 0.37666667) (30, 0.37666667) (31, 0.37333333) (32, 0.38) (33, 0.37) (34, 0.3866667) (35, 0.38333336) (36, 0.35666668) (37, 0.3500002) (38, 0.32) (39, 0.31333333) (40, 0.28333333) (41, 0.26000002) (42, 0.22666667) (43, 0.17) (44, 0.15) (45, 0.13000001) (46, 0.15) (47, 0.16666667) (48, 0.16333334) (49, 0.17666668) (50, 0.2) (51, 0.20333333) (52, 0.2) (53, 0.2) (54, 0.20666668) (55, 0.19) (56, 0.18666667) (57, 0.19) (58, 0.18) (59, 0.16979972) (60, 0.15666667) (61, 0.16) (62, 0.13666667) (63, 0.10333334) (64, 0.08333334) (65, 0.06666667) (66, 0.06666667) (67, 0.04333333) (68, 0.05) (69, 0.06) (70, 0.07666667) (71, 0.06333333) (72, 0.08) (73, 0.09333333) (74, 0.11) (75, 0.10666667) (76, 0.11) (77, 0.12415029) (78, 0.12666667) (79, 0.16) (80, 0.16333334) (81, 0.16422981) (82, 0.17333333) (83, 0.18333334) (84, 0.18) (85, 0.18333334) (86, 0.18333334) (87, 0.19666667) (88, 0.20333333) (89, 0.21333334) (90, 0.22) (91, 0.22333334) (92, 0.22333334) (93, 0.22666667) (94, 0.23) (95, 0.23666668) (96, 0.23666668) (97, 0.23333333) (98, 0.23666668) (99, 0.23333333)
        };
            
        \addplot[
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                (0, 0.6) (1, 0.6) (2, 0.6) (3, 0.6) (4, 0.6) (5, 0.6) (6, 0.6) (7, 0.6) (8, 0.6) (9, 0.6) (10, 0.60333335) (11, 0.61) (12, 0.61) (13, 0.6166667) (14, 0.6333333) (15, 0.62323266) (16, 0.62) (17, 0.6766667) (18, 0.7) (19, 0.7266667) (20, 0.7366667) (21, 0.75666666) (22, 0.75333333) (23, 0.7633334) (24, 0.77023864) (25, 0.78333336) (26, 0.78333336) (27, 0.78333336) (28, 0.78333336) (29, 0.79) (30, 0.79) (31, 0.79) (32, 0.78333336) (33, 0.7933328) (34, 0.81) (35, 0.79333335) (36, 0.7733334) (37, 0.76) (38, 0.73333335) (39, 0.7166667) (40, 0.68333334) (41, 0.6466667) (42, 0.59333336) (43, 0.55) (44, 0.5466667) (45, 0.5566667) (46, 0.57) (47, 0.56333333) (48, 0.57) (49, 0.57666665) (50, 0.5833334) (51, 0.59000003) (52, 0.59000003) (53, 0.58000004) (54, 0.5966667) (55, 0.58000004) (56, 0.56) (57, 0.56) (58, 0.53000003) (59, 0.50333333) (60, 0.48666668) (61, 0.48000002) (62, 0.44) (63, 0.41) (64, 0.3866667) (65, 0.37) (66, 0.36) (67, 0.34333333) (68, 0.32333335) (69, 0.32666668) (70, 0.33333334) (71, 0.32666668) (72, 0.33333334) (73, 0.34333333) (74, 0.36666667) (75, 0.37333333) (76, 0.39000002) (77, 0.39666668) (78, 0.40333334) (79, 0.42666668) (80, 0.4466667) (81, 0.46333334) (82, 0.46999496) (83, 0.47333336) (84, 0.48333335) (85, 0.49333334) (86, 0.49333334) (87, 0.51) (88, 0.50666666) (89, 0.5161183) (90, 0.5233334) (91, 0.5266667) (92, 0.53333336) (93, 0.53000003) (94, 0.53333336) (95, 0.53333336) (96, 0.54) (97, 0.54) (98, 0.55) (99, 0.55333334)
        };
        
        \addplot[
            color=red,
            % mark=square,
            ]
            coordinates {
              (0, 0.0) (1, 0.0) (2, 0.0) (3, 0.0) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) (9, 0.01) (10, 0.04666667) (11, 0.11333334) (12, 0.19666667) (13, 0.32) (14, 0.45333335) (15, 0.60333335) (16, 0.71333337) (17, 0.8) (18, 0.8566667) (19, 0.91) (20, 0.9366667) (21, 0.95000005) (22, 0.9466667) (23, 0.9366667) (24, 0.9366667) (25, 0.9333334) (26, 0.9366667) (27, 0.9466667) (28, 0.96000004) (29, 0.98333335) (30, 1.0233333) (31, 1.0666667) (32, 1.1266667) (33, 1.1933334) (34, 1.2566667) (35, 1.3233334) (36, 1.4066668) (37, 1.4866667) (38, 1.5366666) (39, 1.58) (40, 1.6466668) (41, 1.6933334) (42, 1.7466667) (43, 1.8233334) (44, 1.8666668) (45, 1.9533334) (46, 2.04) (47, 2.1366668) (48, 2.21) (49, 2.29) (50, 2.4233334) (51, 2.5300002) (52, 2.6133332) (53, 2.7433333) (54, 2.83) (55, 2.91) (56, 2.98) (57, 3.0666668) (58, 3.14) (59, 3.19) (60, 3.25) (61, 3.2766666) (62, 3.3066669) (63, 3.3566668) (64, 3.41) (65, 3.4900002) (66, 3.5366669) (67, 3.6033335) (68, 3.6966667) (69, 3.8000002) (70, 3.88) (71, 3.9833333) (72, 4.0933332) (73, 4.1933336) (74, 4.3133335) (75, 4.4033337) (76, 4.52) (77, 4.65) (78, 4.76) (79, 4.8733335) (80, 4.9766665) (81, 5.1000004) (82, 5.2233334) (83, 5.3033333) (84, 5.386667) (85, 5.46) (86, 5.5733337) (87, 5.686667) (88, 5.7766666) (89, 5.866667) (90, 5.9666667) (91, 6.0600004) (92, 6.136667) (93, 6.1633334) (94, 6.2333336) (95, 6.3) (96, 6.3433332) (97, 6.3966665) (98, 6.4533334) (99, 6.55) 
        };

        \addplot[
            color=green,
            % mark=square,
            ]
            coordinates {
                (0, 0.00666667) (1, 0.00666667) (2, 0.00666667) (3, 0.00333333) (4, 0.00333333) (5, 0.00333333) (6, 0.00333333) (7, 0.00333333) (8, 0.00333333) (9, 0.00333333) (10, 0.00333333) (11, 0.00333333) (12, 0.00333333) (13, 0.00333333) (14, 0.00333333) (15, -0.03333334) (16, -0.03333334) (17, -0.02333333) (18, -0.01333333) (19, 0.00333333) (20, 0.0) (21, 0.0) (22, 0.0) (23, 0.0) (24, 0.0) (25, 0.00333333) (26, 0.00333333) (27, 0.0) (28, 0.0) (29, 0.0) (30, -0.00333333) (31, -0.01) (32, -0.01666667) (33, -0.02) (34, -0.01333333) (35, -0.02333333) (36, -0.05666667) (37, -0.06666667) (38, -0.09666667) (39, -0.12333333) (40, -0.14666668) (41, -0.18) (42, -0.21666667) (43, -0.27333334) (44, -0.29000002) (45, -0.3) (46, -0.28666666) (47, -0.27333334) (48, -0.27) (49, -0.24666667) (50, -0.20666668) (51, -0.19) (52, -0.18333334) (53, -0.18333334) (54, -0.16333334) (55, -0.2) (56, -0.2) (57, -0.19666667) (58, -0.23) (59, -0.27666667) (60, -0.30666667) (61, -0.33666667) (62, -0.3866667) (63, -0.4366683) (64, -0.48000002) (65, -0.51) (66, -0.52000004) (67, -0.54) (68, -0.5466667) (69, -0.5466667) (70, -0.53000003) (71, -0.53333336) (72, -0.53000003) (73, -0.51666665) (74, -0.5) (75, -0.49333334) (76, -0.47) (77, -0.45333335) (78, -0.4466667) (79, -0.42000002) (80, -0.4) (81, -0.38) (82, -0.37333333) (83, -0.36) (84, -0.34333333) (85, -0.32333335) (86, -0.29666668) (87, -0.27333334) (88, -0.26000002) (89, -0.24000001) (90, -0.22333334) (91, -0.21333334) (92, -0.20333333) (93, -0.2) (94, -0.19333334) (95, -0.18) (96, -0.18) (97, -0.17) (98, -0.16) (99, -0.15333334)
        };
        \legend{
            SWB $N_\text{slots}=8$ $K_\text{test}=30$, 
            SWB $N_\text{slots}=8$ $K_\text{test}=20$, 
            SWB $N_\text{slots}=8$ $K_\text{test}=10$,
            GSWM,
            SWB $N_\text{slots}=4$ $K_\text{test}=10$
        }
        \end{axis}
    \end{tikzpicture}

\end{document}  



==> tikz/filtering-test-numobj.tex <==
% DONE
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}
        \centering
        \begin{axis}[
            width=12cm,
            height=4cm,
            % title=2D Grid,
            name=ccplot,
            % xlabel={Tracking Time-Step $t$},
            ylabel={Mean Object Count},
            xmin=0, xmax=99,
            ymin=0.5, ymax=5,
            % ymode=log,
            % xtick={2, 4, 6, 8},
            line width=1.2pt,
            % ytick={0, -100, -200, -300, -400, -500, -600},
            legend pos=south east,
            legend cell align={left},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[
            color=magenta,
            % mark=square,
            ]
            coordinates {
            (0, 0.99666667) (1, 0.99666667) (2, 0.99666667) (3, 0.99666667) (4, 0.99666667) (5, 0.99666667) (6, 0.99666667) (7, 0.99666667) (8, 0.99666667) (9, 0.99666667) (10, 0.99666667) (11, 0.99666667) (12, 0.99666667) (13, 0.99666667) (14, 1.0) (15, 1.04) (16, 1.1233333) (17, 1.2) (18, 1.2833333) (19, 1.3766667) (20, 1.4733334) (21, 1.59) (22, 1.6666667) (23, 1.75) (24, 1.7933334) (25, 1.8866668) (26, 1.9266667) (27, 1.9433334) (28, 1.97) (29, 1.9766667) (30, 1.9866667) (31, 1.9966667) (32, 2.03) (33, 2.0500002) (34, 2.1000001) (35, 2.14) (36, 2.2166667) (37, 2.2866669) (38, 2.3366666) (39, 2.3833334) (40, 2.4333334) (41, 2.5333333) (42, 2.6266668) (43, 2.6966667) (44, 2.7733333) (45, 2.8400002) (46, 2.8666668) (47, 2.92) (48, 2.9733334) (49, 2.9866667) (50, 3.0266666) (51, 3.04) (52, 3.08) (53, 3.1033335) (54, 3.13) (55, 3.18) (56, 3.2133334) (57, 3.246667) (58, 3.3066669) (59, 3.3600001) (60, 3.42) (61, 3.4733334) (62, 3.5466666) (63, 3.6066668) (64, 3.69) (65, 3.746667) (66, 3.7833333) (67, 3.8500001) (68, 3.8666668) (69, 3.91) (70, 3.92) (71, 3.94) (72, 3.95) (73, 3.9633334) (74, 3.9666667) (75, 3.9833333) (76, 3.9833333) (77, 3.9833333) (78, 3.9866667) (79, 3.9866667) (80, 3.9866667) (81, 3.99) (82, 3.99) (83, 3.99) (84, 3.99) (85, 3.9933333) (86, 3.9933333) (87, 3.9933333) (88, 3.9933333) (89, 3.9966667) (90, 4.0) (91, 4.0) (92, 4.0) (93, 4.0) (94, 4.0) (95, 4.0) (96, 4.0) (97, 4.0) (98, 4.0) (99, 4.0)
        };

        \legend{
            Branching Sprites (Spawn-4)
        }
        \end{axis}
    \end{tikzpicture}

\end{document}  



==> tikz/filtering_position_nll_Kcompare_branching_sprites_spawnatstart.tex <==
% DONE
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}
        \centering
        \begin{axis}[
            width=12cm,
            height=6cm,
            % title=2D Grid,
            name=ccplot,
            xlabel={Tracking Time-Step $t$},
            ylabel={\texttt{position} Log-Likelihood},
            xmin=0, xmax=99,
            ymin=-700, ymax=30,
            % ymode=log,
            % xtick={2, 4, 6, 8},
            line width=1.2pt,
            % ytick={0, -100, -200, -300, -400, -500, -600},
            legend pos=south east,
            legend cell align={left},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 11.520561) (1, 11.812922) (2, 11.849316) (3, 11.73737) (4, 11.337756) (5, 10.632176) (6, 9.605657) (7, 7.7330995) (8, 3.9313982) (9, -0.24795163) (10, -5.7635055) (11, -15.483852) (12, -26.164871) (13, -38.556126) (14, -54.025326) (15, -73.387276) (16, -89.97085) (17, -113.7836) (18, -136.98582) (19, -155.33669) (20, -174.21188) (21, -195.53412) (22, -164.86096) (23, -160.89726) (24, -127.2043) (25, -77.61984) (26, -41.82076) (27, -7.3600373) (28, 1.6636642) (29, 11.819781) (30, 11.817742) (31, 11.816975) (32, 11.820206) (33, 11.811467) (34, 11.82263) (35, 11.807267) (36, 11.806819) (37, 11.806083) (38, 11.786491) (39, 11.7549305) (40, 11.735581) (41, 11.6012535) (42, 11.291324) (43, 10.6395035) (44, 10.290961) (45, 9.008718) (46, 6.7442927) (47, 1.6637563) (48, -6.321237) (49, -25.012518) (50, -40.335197) (51, -54.25878) (52, -69.005356) (53, -91.83258) (54, -119.54442) (55, -138.83897) (56, -155.34206) (57, -150.87694) (58, -153.93604) (59, -166.23932) (60, -184.15178) (61, -172.68068) (62, -165.57698) (63, -198.5929) (64, -194.19516) (65, -192.65408) (66, -172.84442) (67, -165.07663) (68, -135.27762) (69, -92.98904) (70, -37.85673) (71, -26.44459) (72, -21.372501) (73, -11.705353) (74, -10.467804) (75, -4.6055517) (76, 11.591328) (77, 11.218423) (78, 10.803239) (79, 9.827753) (80, 9.0597315) (81, 7.0407095) (82, 5.1114893) (83, 2.0177734) (84, -1.6574917) (85, -5.877217) (86, -12.051294) (87, -20.065353) (88, -31.64786) (89, -42.511105) (90, -57.79728) (91, -74.581635) (92, -86.352715) (93, -97.397705) (94, -121.43099) (95, -136.88399) (96, -147.37888) (97, -167.45572) (98, -192.10797) (99, -191.54175)
        };

        \addplot[
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            (0, 9.95250988) (1, 11.1605034) (2, 11.528985) (3, 11.4195051) (4, 11.2743874) (5, 10.2958851) (6, 8.53801727) (7, 4.84421825) (8, -1.37588763) (9, -10.8436193) (10, -25.3028183) (11, -39.9999733) (12, -60.9501839) (13, -82.8029099) (14, -112.026047) (15, -147.577393) (16, -186.366409) (17, -226.586258) (18, -267.603851) (19, -268.310455) (20, -287.764923) (21, -296.126068) (22, -245.280396) (23, -257.83374) (24, -230.457825) (25, -135.779419) (26, -108.6129) (27, -41.6558266) (28, -21.9495049) (29, -16.5966339) (30, 11.8183537) (31, 11.8139954) (32, 11.821332) (33, 11.810709) (34, 11.8224077) (35, 11.8070507) (36, 11.8075409) (37, 11.8043537) (38, 11.7830286) (39, 11.7539015) (40, 11.7522736) (41, 11.6440096) (42, 6.16061831) (43, 5.02257729) (44, 3.75117517) (45, 1.19306076) (46, -9.10246086) (47, -7.56409121) (48, -15.6834688) (49, -28.8423634) (50, -44.7003021) (51, -64.5722961) (52, -87.4985733) (53, -112.199509) (54, -141.583511) (55, -176.169952) (56, -209.865616) (57, -220.584564) (58, -231.079193) (59, -225.633759) (60, -226.299561) (61, -232.417114) (62, -259.589233) (63, -260.111298) (64, -255.182343) (65, -234.158188) (66, -211.231705) (67, -194.902908) (68, -178.578613) (69, -137.400238) (70, -108.603027) (71, -59.8156128) (72, -46.041687) (73, -32.208744) (74, -31.1702442) (75, -23.9737167) (76, -1.86053002) (77, -0.109415591) (78, 1.37026131) (79, 2.52599359) (80, 3.10134435) (81, 2.3234098) (82, 0.15143691) (83, -2.37899685) (84, -5.46894217) (85, -9.14327908) (86, -16.8729725) (87, -27.9012108) (88, -39.714035) (89, -50.275959) (90, -68.4483871) (91, -85.5134659) (92, -101.41275) (93, -122.648804) (94, -140.65509) (95, -157.572891) (96, -175.809341) (97, -184.772324) (98, -208.186554) (99, -239.906067)
        };
            
        \addplot[
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                (0, 7.435305) (1, -15.414193) (2, -28.391174) (3, -60.41588) (4, -56.657692) (5, -54.7087) (6, -64.03433) (7, -82.589386) (8, -99.99134) (9, -122.96329) (10, -154.74568) (11, -170.24954) (12, -190.42732) (13, -214.30872) (14, -246.63568) (15, -283.49744) (16, -326.21146) (17, -370.05737) (18, -428.72043) (19, -418.53888) (20, -454.54858) (21, -459.52188) (22, -464.99225) (23, -461.13373) (24, -427.0488) (25, -331.2501) (26, -212.99582) (27, -122.16764) (28, -58.710075) (29, -28.952341) (30, -13.35347) (31, -5.6695232) (32, -2.3746865) (33, -1.2655205) (34, -1.0126985) (35, 5.478731) (36, 3.692203) (37, -5.0309887) (38, -8.234741) (39, -11.052153) (40, 11.545151) (41, 10.610577) (42, 9.932379) (43, 4.265782) (44, 3.40301) (45, -16.383257) (46, -26.941053) (47, -42.1134) (48, -52.640884) (49, -66.655205) (50, -84.59239) (51, -106.25627) (52, -132.87364) (53, -162.14987) (54, -199.8725) (55, -226.41158) (56, -267.5947) (57, -307.13168) (58, -326.6806) (59, -346.99164) (60, -343.8704) (61, -329.07944) (62, -327.36746) (63, -357.80414) (64, -336.03345) (65, -382.68228) (66, -394.39297) (67, -354.55392) (68, -313.6229) (69, -249.5972) (70, -190.20547) (71, -140.75334) (72, -98.04703) (73, -56.738712) (74, -48.06668) (75, -44.43123) (76, -41.987247) (77, -39.99164) (78, -34.800793) (79, -40.656982) (80, -34.15071) (81, -34.280937) (82, -38.944397) (83, -50.387543) (84, -68.731186) (85, -57.508778) (86, -56.795567) (87, -64.5439) (88, -76.481606) (89, -91.061035) (90, -106.183945) (91, -115.900085) (92, -131.73955) (93, -140.96906) (94, -167.63503) (95, -188.67224) (96, -215.48996) (97, -246.94481) (98, -263.55728) (99, -262.54474) 
        };
        
        % \addplot[
        %     color=red,
        %     % mark=square,
        %     ]
        %     coordinates {
        %       (0, 11.724189) (1, 9.309263) (2, 2.9881558) (3, -231.45361) (4, -509.99533) (5, -884.08295) (6, -996.32776) (7, -1492.5923) (8, -1950.3982) (9, -2327.9744) (10, -2461.4233) (11, -2573.068) (12, -2549.278) (13, -2703.8413) (14, -2444.6775) (15, -2713.3198) (16, -2742.204) (17, -2687.4885) (18, -2752.2534) (19, -2734.1838) (20, -2553.5164) (21, -2308.5508) (22, -2136.9663) (23, -1894.7266) (24, -1614.1381) (25, -1318.839) (26, -953.0318) (27, -688.9448) (28, -296.14642) (29, -210.48997) (30, -133.88922) (31, -69.001656) (32, -78.28905) (33, -75.684006) (34, -47.400097) (35, -56.970745) (36, -54.869293) (37, -52.694443) (38, -86.20827) (39, -140.6813) (40, -222.8692) (41, -338.77362) (42, -463.41284) (43, -604.6447) (44, -766.44995) (45, -933.3069) (46, -1019.3141) (47, -1228.4282) (48, -1481.8977) (49, -1688.8552) (50, -1670.101) (51, -2032.2041) (52, -1905.8881) (53, -2343.562) (54, -2308.4414) (55, -2362.6775) (56, -2308.8984) (57, -2365.0996) (58, -2420.3152) (59, -2362.2651) (60, -2161.2732) (61, -2045.231) (62, -1962.2026) (63, -1790.573) (64, -1611.1188) (65, -1418.1405) (66, -1333.8721) (67, -1234.1753) (68, -952.55237) (69, -854.80585) (70, -687.1398) (71, -495.21198) (72, -520.95374) (73, -234.32358) (74, -260.13156) (75, -209.45476) (76, -175.52237) (77, -226.43852) (78, -271.45306) (79, -299.32455) (80, -412.0774) (81, -454.85303) (82, -467.35706) (83, -681.4347) (84, -750.07983) (85, -891.0503) (86, -938.2825) (87, -880.1282) (88, -1267.9489) (89, -1379.8615) (90, -1488.3076) (91, -1727.5626) (92, -1709.5837) (93, -1919.7463) (94, -1963.9253) (95, -1977.3572) (96, -2009.3611) (97, -2060.7754) (98, -2115.7458) (99, -2125.2085)
        % };

        % \addplot[
        %     color=green,
        %     % mark=square,
        %     ]
        %     coordinates {
        %         (0, 100) 
        % };
        \legend{
            SWB $K_\text{test}=10$, 
            SWB $K_\text{test}=3$, 
            SWB $K_\text{test}=1$,
            % GSWM,
            % AESMC,
        }
        \end{axis}
    \end{tikzpicture}

\end{document}  



==> tikz/filtering_position_nll_baselinecompare_branching_sprites_spawnatstart.tex <==
% DONE
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}
        \centering
        \begin{axis}[
            width=12cm,
            height=6cm,
            % title=2D Grid,
            name=ccplot,
            xlabel={Tracking Time-Step $t$},
            ylabel={\texttt{position} Log-Likelihood},
            xmin=0, xmax=99,
            ymin=-3000, ymax=30,
            % ymode=log,
            % xtick={2, 4, 6, 8},
            line width=1.2pt,
            % ytick={0, -100, -200, -300, -400, -500, -600},
            legend pos=south east,
            legend cell align={left},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 11.520561) (1, 11.812922) (2, 11.849316) (3, 11.73737) (4, 11.337756) (5, 10.632176) (6, 9.605657) (7, 7.7330995) (8, 3.9313982) (9, -0.24795163) (10, -5.7635055) (11, -15.483852) (12, -26.164871) (13, -38.556126) (14, -54.025326) (15, -73.387276) (16, -89.97085) (17, -113.7836) (18, -136.98582) (19, -155.33669) (20, -174.21188) (21, -195.53412) (22, -164.86096) (23, -160.89726) (24, -127.2043) (25, -77.61984) (26, -41.82076) (27, -7.3600373) (28, 1.6636642) (29, 11.819781) (30, 11.817742) (31, 11.816975) (32, 11.820206) (33, 11.811467) (34, 11.82263) (35, 11.807267) (36, 11.806819) (37, 11.806083) (38, 11.786491) (39, 11.7549305) (40, 11.735581) (41, 11.6012535) (42, 11.291324) (43, 10.6395035) (44, 10.290961) (45, 9.008718) (46, 6.7442927) (47, 1.6637563) (48, -6.321237) (49, -25.012518) (50, -40.335197) (51, -54.25878) (52, -69.005356) (53, -91.83258) (54, -119.54442) (55, -138.83897) (56, -155.34206) (57, -150.87694) (58, -153.93604) (59, -166.23932) (60, -184.15178) (61, -172.68068) (62, -165.57698) (63, -198.5929) (64, -194.19516) (65, -192.65408) (66, -172.84442) (67, -165.07663) (68, -135.27762) (69, -92.98904) (70, -37.85673) (71, -26.44459) (72, -21.372501) (73, -11.705353) (74, -10.467804) (75, -4.6055517) (76, 11.591328) (77, 11.218423) (78, 10.803239) (79, 9.827753) (80, 9.0597315) (81, 7.0407095) (82, 5.1114893) (83, 2.0177734) (84, -1.6574917) (85, -5.877217) (86, -12.051294) (87, -20.065353) (88, -31.64786) (89, -42.511105) (90, -57.79728) (91, -74.581635) (92, -86.352715) (93, -97.397705) (94, -121.43099) (95, -136.88399) (96, -147.37888) (97, -167.45572) (98, -192.10797) (99, -191.54175)
        };

        
        \addplot[
            color=red,
            % mark=square,
            ]
            coordinates {
              (0, 11.724189) (1, 9.309263) (2, 2.9881558) (3, -231.45361) (4, -509.99533) (5, -884.08295) (6, -996.32776) (7, -1492.5923) (8, -1950.3982) (9, -2327.9744) (10, -2461.4233) (11, -2573.068) (12, -2549.278) (13, -2703.8413) (14, -2444.6775) (15, -2713.3198) (16, -2742.204) (17, -2687.4885) (18, -2752.2534) (19, -2734.1838) (20, -2553.5164) (21, -2308.5508) (22, -2136.9663) (23, -1894.7266) (24, -1614.1381) (25, -1318.839) (26, -953.0318) (27, -688.9448) (28, -296.14642) (29, -210.48997) (30, -133.88922) (31, -69.001656) (32, -78.28905) (33, -75.684006) (34, -47.400097) (35, -56.970745) (36, -54.869293) (37, -52.694443) (38, -86.20827) (39, -140.6813) (40, -222.8692) (41, -338.77362) (42, -463.41284) (43, -604.6447) (44, -766.44995) (45, -933.3069) (46, -1019.3141) (47, -1228.4282) (48, -1481.8977) (49, -1688.8552) (50, -1670.101) (51, -2032.2041) (52, -1905.8881) (53, -2343.562) (54, -2308.4414) (55, -2362.6775) (56, -2308.8984) (57, -2365.0996) (58, -2420.3152) (59, -2362.2651) (60, -2161.2732) (61, -2045.231) (62, -1962.2026) (63, -1790.573) (64, -1611.1188) (65, -1418.1405) (66, -1333.8721) (67, -1234.1753) (68, -952.55237) (69, -854.80585) (70, -687.1398) (71, -495.21198) (72, -520.95374) (73, -234.32358) (74, -260.13156) (75, -209.45476) (76, -175.52237) (77, -226.43852) (78, -271.45306) (79, -299.32455) (80, -412.0774) (81, -454.85303) (82, -467.35706) (83, -681.4347) (84, -750.07983) (85, -891.0503) (86, -938.2825) (87, -880.1282) (88, -1267.9489) (89, -1379.8615) (90, -1488.3076) (91, -1727.5626) (92, -1709.5837) (93, -1919.7463) (94, -1963.9253) (95, -1977.3572) (96, -2009.3611) (97, -2060.7754) (98, -2115.7458) (99, -2125.2085)
        };

        \addplot[
            color=green,
            % mark=square,
            ]
            coordinates {
                (0, 5.075972521363)
                (1, -10.940351696421)
                (2, -30.825201873712)
                (3, -73.1524772810268)
                (4, -121.6256745129362)
                (5, -183.6923496369244)
                (6, -237.22447147978221)
                (7, -311.8212290495344)
                (8, -386.6764173945817)
                (9, -451.1223044808535)
                (10, -502.8080578104311)
                (11, -618.2995257170296)
                (12, -670.8604200674322)
                (13, -653.6193352538576)
                (14, -643.8790427287825)
                (15, -623.388004616205)
                (16, -611.1960856131213)
                (17, -674.0407352386937)
                (18, -610.706219645932)
                (19, -652.130069014627)
                (20, -619.213252373297)
                (21, -637.1409742530109)
                (22, -594.5972682341896)
                (23, -513.135227660926)
                (24, -478.276923216812)
                (25, -415.2956969552403)
                (26, -368.99293268383985)
                (27, -345.01777455784213)
                (28, -334.7641368334535)
                (29, -306.20654809848176)
                (30, -287.99947578156866)
                (31, -218.2693471818883)
                (32, -185.9873328823744)
                (33, -114.7744842440259)
                (34, -129.134621011117)
                (35, -108.6359635064017)
                (36, -134.4284581642469)
                (37, -124.4263874584346)
                (38, -191.15182893230988)
                (39, -120.62124891602846)
                (40, -193.3034992646996)
                (41, -206.8887320882686)
                (42, -241.3382329956617)
                (43, -282.08200885714257)
                (44, -370.8923997177822)
                (45, -428.4061947493827)
                (46, -442.1039014535113)
                (47, -467.37326700710526)
                (48, -514.228604960355824)
                (49, -560.43815663623946)
                (50, -617.2202917278744)
                (51, -687.9367607096815)
                (52, -692.3378741118)
                (53, -655.2509943385153)
                (54, -612.8027928881706)
                (55, -630.7454416518785)
                (56, -656.075593092228)
                (57, -639.3916530028202)
                (58, -681.0591108827502)
                (59, -663.5827079576152)
                (60, -637.7170661479554)
                (61, -618.1285089991716)
                (62, -646.60537885681)
                (63, -671.8183288608786)
                (64, -623.01491520688614)
                (65, -581.4406911135933)
                (66, -577.839616869239)
                (67, -527.7945101276985)
                (68, -493.38895965455356)
                (69, -462.2950444911462)
                (70, -437.05064123575983)
                (71, -380.37197035504477)
                (72, -323.0111337269751)
                (73, -307.0462636496145)
                (74, -274.57424422331405)
                (75, -236.6156751615404)
                (76, -188.9783483571949)
                (77, -134.15879648911678)
                (78, -122.2740619347012)
                (79, -127.4220383144327)
                (80, -106.3538137324855)
                (81, -185.2326755712759)
                (82, -156.6686180997447)
                (83, -137.3314819358177)
                (84, -162.08172166493523)
                (85, -137.5655560267664441)
                (86, -129.48178271492884)
                (87, -233.9345909940556)
                (88, -274.93054447571035)
                (89, -355.0915035348248)
                (90, -397.7530417196249)
                (91, -439.616154847349)
                (92, -478.7146489392005)
                (93, -419.0985019817717)
                (94, -445.5323089905112)
                (95, -481.685286636859)
                (96, -510.8653133570419)
                (97, -579.8205942051604)
                (98, -660.8570061934545)
                (99, -695.7709652572453) 
        };
        \legend{
            SWB, 
            GSWM,
            AESMC,
        }
        \end{axis}
    \end{tikzpicture}

\end{document}  



==> tikz/filtering_position_nll_glimpseablation_n2_noflicker_branching_sprites_spawnatstart.tex <==
% DONE
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
% Without flicker
% \begin{tikzpicture}
%         \centering
%         \begin{axis}[
%             width=12cm,
%             height=6cm,
%             % title=2D Grid,
%             name=ccplot,
%             xlabel={Tracking Time-Step $t$},
%             ylabel={Segment Log-Likelihood},
%             xmin=0, xmax=99,
%             % ymin=-700, ymax=30,
%             % ymode=log,
%             % xtick={2, 4, 6, 8},
%             line width=1.2pt,
%             % ytick={0, -100, -200, -300, -400, -500, -600},
%             legend pos=south east,
%             legend cell align={left},
%             ymajorgrids=true,
%             grid style=dashed,
%         ]
%         \addplot[
%             color=blue,
%             % mark=square,
%             ]
%             coordinates { (0, 8482.344) (1, 8482.799) (2, 8483.149) (3, 8483.079) (4, 8483.113) (5, 8483.12) (6, 8483.207) (7, 8483.286) (8, 8483.305) (9, 8483.278) (10, 8483.285) (11, 8483.143) (12, 8483.392) (13, 8483.268) (14, 8483.235) (15, 8483.331) (16, 8483.215) (17, 8483.309) (18, 8483.244) (19, 8483.306) (20, 8483.377) (21, 8483.295) (22, 8483.073) (23, 8483.287) (24, 8483.219) (25, 8483.289) (26, 8483.232) (27, 8483.237) (28, 8483.342) (29, 8483.324) (30, 8483.3545) (31, 8483.373) (32, 8483.363) (33, 8483.317) (34, 8483.232) (35, 8483.21) (36, 8483.252) (37, 8483.302) (38, 8483.262) (39, 8483.414) (40, 8483.188) (41, 8483.303) (42, 8483.317) (43, 8483.209) (44, 8483.322) (45, 8483.24) (46, 8483.287) (47, 8483.186) (48, 8483.313) (49, 8483.327) (50, 8483.328) (51, 8483.333) (52, 8483.274) (53, 8483.252) (54, 8483.228) (55, 8483.149) (56, 8483.264) (57, 8483.123) (58, 8483.233) (59, 8483.261) (60, 8483.353) (61, 8483.337) (62, 8483.314) (63, 8483.204) (64, 8483.29) (65, 8483.283) (66, 8483.385) (67, 8483.329) (68, 8483.324) (69, 8483.3) (70, 8483.33) (71, 8483.32) (72, 8483.294) (73, 8483.337) (74, 8483.283) (75, 8483.116) (76, 8483.341) (77, 8483.328) (78, 8483.307) (79, 8483.388) (80, 8483.325) (81, 8483.309) (82, 8483.262) (83, 8483.403) (84, 8483.126) (85, 8483.342) (86, 8483.219) (87, 8483.314) (88, 8483.337) (89, 8483.426) (90, 8483.326) (91, 8483.254) (92, 8483.36) (93, 8483.332) (94, 8483.182) (95, 8483.25) (96, 8483.247) (97, 8483.282) (98, 8483.265) (99, 8483.292)
%         };

     
%         \addplot[
%             color=red,
%             % mark=square,
%             ]
%             coordinates {
%                 (0, 8365.956) (1, 8481.27) (2, 8482.294) (3, 8482.808) (4, 8483.145) (5, 8483.204) (6, 8483.291) (7, 8483.35) (8, 8483.484) (9, 8483.394) (10, 8483.44) (11, 8483.435) (12, 8483.393) (13, 8483.322) (14, 8483.525) (15, 8483.446) (16, 8483.509) (17, 8483.322) (18, 8483.502) (19, 8483.52) (20, 8483.494) (21, 8483.326) (22, 8483.482) (23, 8483.387) (24, 8483.411) (25, 8483.426) (26, 8483.534) (27, 8483.465) (28, 8483.449) (29, 8483.346) (30, 8483.51) (31, 8483.492) (32, 8483.491) (33, 8483.459) (34, 8483.503) (35, 8483.33) (36, 8483.531) (37, 8483.506) (38, 8483.462) (39, 8483.5) (40, 8483.54) (41, 8483.322) (42, 8483.412) (43, 8483.45) (44, 8483.267) (45, 8483.401) (46, 8483.378) (47, 8483.393) (48, 8483.417) (49, 8483.556) (50, 8483.566) (51, 8483.483) (52, 8483.401) (53, 8483.378) (54, 8483.499) (55, 8483.338) (56, 8483.385) (57, 8483.488) (58, 8483.413) (59, 8483.454) (60, 8483.394) (61, 8483.402) (62, 8483.172) (63, 8483.496) (64, 8483.408) (65, 8483.437) (66, 8483.483) (67, 8483.538) (68, 8483.4795) (69, 8483.569) (70, 8483.467) (71, 8483.422) (72, 8483.478) (73, 8483.3955) (74, 8483.465) (75, 8483.385) (76, 8483.3545) (77, 8483.5205) (78, 8483.52) (79, 8483.443) (80, 8483.499) (81, 8483.461) (82, 8483.46) (83, 8483.465) (84, 8483.383) (85, 8483.392) (86, 8483.273) (87, 8483.422) (88, 8483.554) (89, 8483.403) (90, 8483.482) (91, 8483.3955) (92, 8483.297) (93, 8483.323) (94, 8483.267) (95, 8483.518) (96, 8483.385) (97, 8483.36) (98, 8483.295) (99, 8483.277)
%         };
        

%         \legend{
%             SWB $K_\text{test}=10$ With Glimpse, 
%             SWB $K_\text{test}=10$ No Glimpse, 
%         }
%         \end{axis}
%     \end{tikzpicture}
%     \begin{tikzpicture}
%         \centering
%         \begin{axis}[
%             width=12cm,
%             height=6cm,
%             % title=2D Grid,
%             name=ccplot,
%             xlabel={Tracking Time-Step $t$},
%             ylabel={Segment Log-Likelihood},
%             xmin=0, xmax=99,
%             % ymin=-700, ymax=30,
%             % ymode=log,
%             % xtick={2, 4, 6, 8},
%             line width=1.2pt,
%             % ytick={0, -100, -200, -300, -400, -500, -600},
%             legend pos=south east,
%             legend cell align={left},
%             ymajorgrids=true,
%             grid style=dashed,
%         ]
%         \addplot[
%             color=blue,
%             % mark=square,
%             ]
%             coordinates { (0, 16964.07) (1, 16964.615) (2, 16965.775) (3, 16966.008) (4, 16965.963) (5, 16966.143) (6, 16966.305) (7, 16966.396) (8, 16966.244) (9, 16966.473) (10, 16966.47) (11, 16966.332) (12, 16966.426) (13, 16966.547) (14, 16966.53) (15, 16966.62) (16, 16966.436) (17, 16966.436) (18, 16966.455) (19, 16966.543) (20, 16966.379) (21, 16966.48) (22, 16966.373) (23, 16966.504) (24, 16966.525) (25, 16966.414) (26, 16966.3) (27, 16966.518) (28, 16951.396) (29, 16951.254) (30, 16946.45) (31, 16946.223) (32, 16951.568) (33, 16966.52) (34, 16966.455) (35, 16946.496) (36, 16936.402) (37, 16936.506) (38, 16936.604) (39, 16936.53) (40, 16936.102) (41, 16936.36) (42, 16936.678) (43, 16936.521) (44, 16936.504) (45, 16936.46) (46, 16946.266) (47, 16946.322) (48, 16951.684) (49, 16956.838) (50, 16956.643) (51, 16949.92) (52, 16951.32) (53, 16936.371) (54, 16939.502) (55, 16946.441) (56, 16931.543) (57, 16931.393) (58, 16937.053) (59, 16942.088) (60, 16956.504) (61, 16956.682) (62, 16941.768) (63, 16901.482) (64, 16906.424) (65, 16887.584) (66, 16887.25) (67, 16881.62) (68, 16906.303) (69, 16895.574) (70, 16906.363) (71, 16876.75) (72, 16876.232) (73, 16861.629) (74, 16861.91) (75, 16880.908) (76, 16881.16) (77, 16869.69) (78, 16880.855) (79, 16873.35) (80, 16877.396) (81, 16885.434) (82, 16887.574) (83, 16886.797) (84, 16876.549) (85, 16851.031) (86, 16865.908) (87, 16825.717) (88, 16816.607) (89, 16861.838) (90, 16883.074) (91, 16846.984) (92, 16851.896) (93, 16892.674) (94, 16871.535) (95, 16870.164) (96, 16865.967) (97, 16875.88) (98, 16871.105) (99, 16885.383)
%         };

     
%         \addplot[
%             color=red,
%             % mark=square,
%             ]
%             coordinates {
%                 (0, 15858.254) (1, 16680.99) (2, 16790.4) (3, 16792.127) (4, 16792.375) (5, 16793.27) (6, 16793.52) (7, 16793.354) (8, 16950.717) (9, 16880.082) (10, 16879.992) (11, 16966.385) (12, 16966.352) (13, 16966.89) (14, 16966.473) (15, 16966.383) (16, 16966.66) (17, 16966.44) (18, 16966.684) (19, 16966.162) (20, 16966.596) (21, 16966.629) (22, 16966.744) (23, 16966.533) (24, 16966.623) (25, 16966.53) (26, 16966.332) (27, 16966.562) (28, 16966.643) (29, 16966.17) (30, 16966.596) (31, 16966.816) (32, 16966.635) (33, 16966.627) (34, 16966.592) (35, 16966.354) (36, 16966.541) (37, 16966.742) (38, 16966.7) (39, 16966.635) (40, 16966.752) (41, 16966.535) (42, 16966.672) (43, 16966.082) (44, 16964.6) (45, 16966.355) (46, 16966.729) (47, 16966.678) (48, 16966.486) (49, 16966.662) (50, 16966.12) (51, 16966.379) (52, 16966.441) (53, 16966.59) (54, 16966.52) (55, 16966.549) (56, 16966.387) (57, 16966.643) (58, 16966.236) (59, 16966.73) (60, 16966.71) (61, 16966.457) (62, 16966.422) (63, 16966.44) (64, 16966.342) (65, 16966.537) (66, 16966.424) (67, 16966.51) (68, 16966.562) (69, 16966.613) (70, 16966.502) (71, 16966.594) (72, 16966.504) (73, 16962.123) (74, 16966.527) (75, 16966.596) (76, 16966.514) (77, 16966.424) (78, 16966.605) (79, 16966.36) (80, 16966.18) (81, 16966.541) (82, 16966.582) (83, 16966.164) (84, 16966.475) (85, 16966.832) (86, 16966.021) (87, 16966.775) (88, 16966.521) (89, 16966.682) (90, 16966.434) (91, 16966.549) (92, 16966.508) (93, 16966.686) (94, 16966.389) (95, 16966.598) (96, 16966.463) (97, 16966.664) (98, 16966.504) (99, 16966.512)
%         };
        

%         \legend{
%             SWB $K_\text{test}=10$ With Glimpse, 
%             SWB $K_\text{test}=10$ No Glimpse, 
%         }
%         \end{axis}
%     \end{tikzpicture}
    
    % With flicker
        \begin{tikzpicture}
        \centering
        \begin{axis}[
            width=12cm,
            height=6cm,
            % title=2D Grid,
            name=ccplot,
            xlabel={Tracking Time-Step $t$},
            ylabel={Segment Log-Likelihood},
            xmin=0, xmax=99,
            % ymin=-700, ymax=30,
            % ymode=log,
            % xtick={2, 4, 6, 8},
            line width=1.2pt,
            % ytick={0, -100, -200, -300, -400, -500, -600},
            legend pos=south east,
            legend cell align={left},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[
            color=blue,
            % mark=square,
            ]
            coordinates { (0, 16902.596) (1, 16946.795) (2, 16950.77) (3, 16903.412) (4, 16820.816) (5, 16829.262) (6, 16787.078) (7, 16729.982) (8, 16634.133) (9, 16571.127) (10, 16556.732) (11, 16532.8) (12, 16503.197) (13, 16360.35) (14, 16229.401) (15, 16172.322) (16, 16106.159) (17, 15993.915) (18, 15928.826) (19, 15902.263) (20, 15919.913) (21, 15975.155) (22, 16001.348) (23, 16023.219) (24, 16076.477) (25, 16191.287) (26, 16495.209) (27, 16709.25) (28, 16833.643) (29, 16966.383) (30, 16966.477) (31, 16966.557) (32, 16966.52) (33, 16966.473) (34, 16957.207) (35, 16960.197) (36, 16960.111) (37, 16959.54) (38, 16957.922) (39, 16955.91) (40, 16951.55) (41, 16940.947) (42, 16927.81) (43, 16901.79) (44, 16867.494) (45, 16840.156) (46, 16792.94) (47, 16729.77) (48, 16678.996) (49, 16606.465) (50, 16522.629) (51, 16421.162) (52, 16351.341) (53, 16267.439) (54, 16230.752) (55, 16171.629) (56, 16077.498) (57, 16006.543) (58, 15980.554) (59, 15893.099) (60, 15871.112) (61, 15966.624) (62, 15922.605) (63, 15940.644) (64, 15925.519) (65, 15940.204) (66, 16050.664) (67, 16158.55) (68, 16245.913) (69, 16418.676) (70, 16522.37) (71, 16647.98) (72, 16765.719) (73, 16833.766) (74, 16892.33) (75, 16901.793) (76, 16928.543) (77, 16917.693) (78, 16909.268) (79, 16893.729) (80, 16914.307) (81, 16882.48) (82, 16871.027) (83, 16851.006) (84, 16812.191) (85, 16767.342) (86, 16713.9) (87, 16671.316) (88, 16658.42) (89, 16598.172) (90, 16556.41) (91, 16522.479) (92, 16492.37) (93, 16407.465) (94, 16403.705) (95, 16340.883) (96, 16262.179) (97, 16246.388) (98, 16212.923) (99, 16132.345)
        };

     
        \addplot[
            color=red,
            % mark=square,
            ]
            coordinates {
                (0, 15403.127) (1, 16422.15) (2, 16616.25) (3, 16662.453) (4, 16570.613) (5, 16602.324) (6, 16552.357) (7, 16490.043) (8, 16405.926) (9, 16342.467) (10, 16311.205) (11, 16226.939) (12, 16187.012) (13, 16056.838) (14, 15957.692) (15, 15897.595) (16, 15800.159) (17, 15688.057) (18, 15625.409) (19, 15556.515) (20, 15518.3545) (21, 15560.049) (22, 15647.798) (23, 15786.152) (24, 15866.108) (25, 15990.495) (26, 16416.9) (27, 16646.727) (28, 16755.268) (29, 16894.18) (30, 16929.146) (31, 16938.217) (32, 16938.277) (33, 16966.535) (34, 16962.062) (35, 16960.305) (36, 16960.365) (37, 16966.123) (38, 16965.133) (39, 16961.7) (40, 16960.53) (41, 16955.383) (42, 16944.715) (43, 16930.707) (44, 16903.293) (45, 16866.254) (46, 16806.889) (47, 16737.51) (48, 16674.125) (49, 16599.605) (50, 16508.664) (51, 16422.11) (52, 16351.595) (53, 16259.642) (54, 16189.946) (55, 16100.831) (56, 16006.028) (57, 15923.512) (58, 15890.404) (59, 15747.542) (60, 15755.261) (61, 15726.843) (62, 15716.353) (63, 15764.104) (64, 15837.557) (65, 15868.425) (66, 15867.866) (67, 15935.816) (68, 16041.583) (69, 16125.59) (70, 16308.438) (71, 16442.15) (72, 16611.703) (73, 16744.69) (74, 16805.744) (75, 16803.932) (76, 16912.799) (77, 16902.502) (78, 16862.812) (79, 16836.01) (80, 16827.607) (81, 16838.15) (82, 16823.846) (83, 16811.527) (84, 16788.135) (85, 16745.102) (86, 16694.92) (87, 16647.158) (88, 16608.727) (89, 16495.244) (90, 16452.812) (91, 16417.195) (92, 16370.679) (93, 16285.662) (94, 16266.585) (95, 16218.356) (96, 16145.397) (97, 16110.05) (98, 16075.676) (99, 15982.772)
        };
        

        \legend{
            SWB $K_\text{test}=10$ With Glimpse, 
            SWB $K_\text{test}=10$ No Glimpse, 
        }
        \end{axis}
    \end{tikzpicture}

\end{document}  



==> tikz/filtering_segment_nll_Kcompare_branching_sprites_spawnatstart.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}
        \centering
        \begin{axis}[
            width=12cm,
            height=6cm,
            % title=2D Grid,
            name=ccplot,
            xlabel={Tracking Time-Step $t$},
            ylabel={Segment Log-Likelihood},
            xmin=0, xmax=99,
            ymin=13500, ymax=17000,
            % xtick={2, 4, 6, 8},
            line width=1.2pt,
            % ytick={0, -100, -200, -300, -400, -500, -600},
            legend pos=south east,
            legend cell align={left},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 16393.969) (1, 16950.086) (2, 16962.557) (3, 16926.729) (4, 16867.182) (5, 16869.877) (6, 16804.932) (7, 16749.39) (8, 16632.729) (9, 16564.295) (10, 16565.244) (11, 16476.098) (12, 16412.646) (13, 16274.73) (14, 16183.393) (15, 16144.491) (16, 16036.458) (17, 15923.7705) (18, 15786.319) (19, 15718.575) (20, 15745.906) (21, 15736.915) (22, 15842.789) (23, 16015.118) (24, 16106.08) (25, 16263.61) (26, 16486.738) (27, 16709.098) (28, 16831.123) (29, 16966.004) (30, 16966.586) (31, 16967.127) (32, 16967.617) (33, 16967.453) (34, 16967.36) (35, 16967.54) (36, 16967.186) (37, 16967.504) (38, 16967.256) (39, 16966.068) (40, 16966.133) (41, 16958.262) (42, 16950.203) (43, 16934.738) (44, 16924.705) (45, 16904.203) (46, 16859.984) (47, 16799.193) (48, 16747.291) (49, 16682.598) (50, 16603.924) (51, 16540.736) (52, 16477.168) (53, 16390.93) (54, 16330.988) (55, 16269.047) (56, 16193.467) (57, 16117.772) (58, 16079.099) (59, 15993.707) (60, 15992.761) (61, 15964.963) (62, 15935.164) (63, 15951.031) (64, 15974.927) (65, 16048.246) (66, 16109.449) (67, 16251.028) (68, 16317.897) (69, 16451.479) (70, 16618.621) (71, 16734.695) (72, 16831.76) (73, 16884.582) (74, 16931.49) (75, 16936.502) (76, 16958.283) (77, 16949.553) (78, 16942.307) (79, 16929.08) (80, 16928.416) (81, 16906.654) (82, 16898.256) (83, 16875.031) (84, 16849.967) (85, 16809.92) (86, 16767.832) (87, 16727.195) (88, 16674.066) (89, 16638.955) (90, 16596.121) (91, 16566.959) (92, 16527.863) (93, 16464.244) (94, 16429.158) (95, 16387.262) (96, 16299.147) (97, 16251.939) (98, 16274.305) (99, 16236.69)
        };

        \addplot[
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            (0, 14161.572) (1, 16063.897) (2, 16613.635) (3, 16621.564) (4, 16714.58) (5, 16681.52) (6, 16622.27) (7, 16556.293) (8, 16433.947) (9, 16341.932) (10, 16263.23) (11, 16164.575) (12, 16082.842) (13, 15959.676) (14, 15830.212) (15, 15740.919) (16, 15624.132) (17, 15499.267) (18, 15384.775) (19, 15256.068) (20, 15257.624) (21, 15270.641) (22, 15394.974) (23, 15605.8955) (24, 15696.897) (25, 15905.301) (26, 16252.938) (27, 16443.387) (28, 16706.871) (29, 16952.156) (30, 16966.018) (31, 16964.771) (32, 16967.193) (33, 16965.717) (34, 16965.521) (35, 16967.338) (36, 16967.059) (37, 16967.201) (38, 16966.287) (39, 16964.943) (40, 16964.037) (41, 16957.045) (42, 16938.736) (43, 16908.234) (44, 16874.756) (45, 16819.143) (46, 16774.734) (47, 16717.96) (48, 16658.367) (49, 16561.896) (50, 16482.373) (51, 16393.262) (52, 16310.924) (53, 16174.266) (54, 16099.096) (55, 16029.132) (56, 15898.141) (57, 15791.46) (58, 15758.292) (59, 15600.487) (60, 15545.777) (61, 15578.034) (62, 15596.317) (63, 15620.006) (64, 15649.214) (65, 15676.976) (66, 15710.037) (67, 15861.67) (68, 15916.103) (69, 16077.022) (70, 16311.693) (71, 16572.92) (72, 16772.012) (73, 16850.857) (74, 16899.537) (75, 16913.889) (76, 16943.725) (77, 16934.23) (78, 16917.4) (79, 16906.44) (80, 16899.19) (81, 16879.36) (82, 16858.168) (83, 16829.027) (84, 16807.732) (85, 16765.617) (86, 16713.705) (87, 16645.326) (88, 16596.275) (89, 16523.264) (90, 16464.889) (91, 16403.148) (92, 16342.112) (93, 16291.119) (94, 16241.982) (95, 16149.027) (96, 16009.285) (97, 15916.607) (98, 15876.339) (99, 15801.517)
        };
            
        \addplot[
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                (0, 10577.045) (1, 13308.295) (2, 14428.726) (3, 15024.927) (4, 15182.362) (5, 15166.11) (6, 15109.786) (7, 15076.186) (8, 14923.943) (9, 14834.453) (10, 14735.606) (11, 14648.239) (12, 14561.923) (13, 14395.481) (14, 14311.35) (15, 14213.565) (16, 14124.46) (17, 14021.612) (18, 13936.491) (19, 13847.415) (20, 13911.307) (21, 13987.067) (22, 14103.078) (23, 14475.983) (24, 14710.665) (25, 14978.627) (26, 15682.4795) (27, 16158.697) (28, 16507.834) (29, 16706.295) (30, 16866.043) (31, 16873.912) (32, 16882.322) (33, 16939.688) (34, 16937.943) (35, 16954.979) (36, 16952.191) (37, 16952.0) (38, 16951.004) (39, 16947.672) (40, 16916.389) (41, 16895.232) (42, 16871.783) (43, 16829.344) (44, 16764.727) (45, 16701.75) (46, 16630.691) (47, 16539.637) (48, 16469.994) (49, 16372.841) (50, 16252.728) (51, 16133.54) (52, 16009.679) (53, 15883.648) (54, 15739.099) (55, 15613.481) (56, 15437.092) (57, 15286.432) (58, 15198.455) (59, 15059.357) (60, 14962.899) (61, 14890.395) (62, 14954.493) (63, 14996.404) (64, 15118.8545) (65, 15039.458) (66, 15246.764) (67, 15498.627) (68, 15706.821) (69, 15866.585) (70, 16037.602) (71, 16315.369) (72, 16476.676) (73, 16580.912) (74, 16810.172) (75, 16800.348) (76, 16823.447) (77, 16815.133) (78, 16817.64) (79, 16808.834) (80, 16795.959) (81, 16793.69) (82, 16759.236) (83, 16729.105) (84, 16678.648) (85, 16633.46) (86, 16563.238) (87, 16464.62) (88, 16395.217) (89, 16350.88) (90, 16307.155) (91, 16272.341) (92, 16267.888) (93, 16137.234) (94, 16091.786) (95, 16001.93) (96, 15850.948) (97, 15807.408) (98, 15776.816) (99, 15702.688)
        };
        
        % \addplot[
        %     color=red,
        %     % mark=square,
        %     ]
        %     coordinates {
        %         (0, 16725.832) (1, 16824.336) (2, 16834.41) (3, 16624.63) (4, 16498.02) (5, 16320.167) (6, 16147.361) (7, 15949.551) (8, 15739.229) (9, 15494.096) (10, 15488.143) (11, 15503.453) (12, 15535.969) (13, 15524.405) (14, 15559.371) (15, 15564.525) (16, 15548.376) (17, 15515.836) (18, 15528.029) (19, 15512.471) (20, 15544.582) (21, 15600.855) (22, 15688.909) (23, 15797.492) (24, 16050.916) (25, 16203.536) (26, 16328.344) (27, 16487.621) (28, 16667.38) (29, 16770.426) (30, 16848.07) (31, 16877.086) (32, 16873.396) (33, 16885.084) (34, 16900.662) (35, 16903.367) (36, 16903.81) (37, 16893.283) (38, 16858.68) (39, 16829.246) (40, 16770.424) (41, 16707.906) (42, 16648.477) (43, 16559.297) (44, 16510.291) (45, 16421.67) (46, 16327.746) (47, 16223.606) (48, 16145.773) (49, 16032.432) (50, 15933.024) (51, 15850.639) (52, 15802.229) (53, 15725.518) (54, 15713.117) (55, 15697.004) (56, 15679.001) (57, 15647.162) (58, 15680.744) (59, 15654.205) (60, 15711.095) (61, 15787.604) (62, 15888.502) (63, 15967.736) (64, 16065.725) (65, 16173.916) (66, 16184.822) (67, 16239.158) (68, 16364.262) (69, 16431.617) (70, 16556.713) (71, 16577.176) (72, 16592.691) (73, 16689.219) (74, 16722.105) (75, 16763.203) (76, 16768.684) (77, 16732.938) (78, 16701.574) (79, 16665.723) (80, 16634.076) (81, 16616.621) (82, 16574.527) (83, 16512.01) (84, 16477.135) (85, 16425.139) (86, 16359.922) (87, 16271.031) (88, 16208.788) (89, 16104.695) (90, 16038.732) (91, 15972.898) (92, 15937.43) (93, 15879.917) (94, 15865.5625) (95, 15835.121) (96, 15781.154) (97, 15752.301) (98, 15792.803) (99, 15772.314)
        % };

        % \addplot[
        %     color=green,
        %     % mark=square,
        %     ]
        %     coordinates {
        %         (0, 100) 
        % };
        \legend{
            SWB $K_\text{test}=10$, 
            SWB $K_\text{test}=3$, 
            SWB $K_\text{test}=1$,
            % GSWM,
            % AESMC,
        }
        \end{axis}
    \end{tikzpicture}

\end{document}  



==> tikz/filtering_segment_nll_baselinecompare_branching_sprites_spawnatstart.tex <==
% DONE
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}
        \centering
        \begin{axis}[
            width=12cm,
            height=6cm,
            % title=2D Grid,
            name=ccplot,
            xlabel={Tracking Time-Step $t$},
            ylabel={Segment Log-Likelihood},
            xmin=0, xmax=99,
            ymin=15400, ymax=17000,
            % xtick={2, 4, 6, 8},
            line width=1.2pt,
            % ytick={0, -100, -200, -300, -400, -500, -600},
            legend pos=south east,
            legend cell align={left},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 16393.969) (1, 16950.086) (2, 16962.557) (3, 16926.729) (4, 16867.182) (5, 16869.877) (6, 16804.932) (7, 16749.39) (8, 16632.729) (9, 16564.295) (10, 16565.244) (11, 16476.098) (12, 16412.646) (13, 16274.73) (14, 16183.393) (15, 16144.491) (16, 16036.458) (17, 15923.7705) (18, 15786.319) (19, 15718.575) (20, 15745.906) (21, 15736.915) (22, 15842.789) (23, 16015.118) (24, 16106.08) (25, 16263.61) (26, 16486.738) (27, 16709.098) (28, 16831.123) (29, 16966.004) (30, 16966.586) (31, 16967.127) (32, 16967.617) (33, 16967.453) (34, 16967.36) (35, 16967.54) (36, 16967.186) (37, 16967.504) (38, 16967.256) (39, 16966.068) (40, 16966.133) (41, 16958.262) (42, 16950.203) (43, 16934.738) (44, 16924.705) (45, 16904.203) (46, 16859.984) (47, 16799.193) (48, 16747.291) (49, 16682.598) (50, 16603.924) (51, 16540.736) (52, 16477.168) (53, 16390.93) (54, 16330.988) (55, 16269.047) (56, 16193.467) (57, 16117.772) (58, 16079.099) (59, 15993.707) (60, 15992.761) (61, 15964.963) (62, 15935.164) (63, 15951.031) (64, 15974.927) (65, 16048.246) (66, 16109.449) (67, 16251.028) (68, 16317.897) (69, 16451.479) (70, 16618.621) (71, 16734.695) (72, 16831.76) (73, 16884.582) (74, 16931.49) (75, 16936.502) (76, 16958.283) (77, 16949.553) (78, 16942.307) (79, 16929.08) (80, 16928.416) (81, 16906.654) (82, 16898.256) (83, 16875.031) (84, 16849.967) (85, 16809.92) (86, 16767.832) (87, 16727.195) (88, 16674.066) (89, 16638.955) (90, 16596.121) (91, 16566.959) (92, 16527.863) (93, 16464.244) (94, 16429.158) (95, 16387.262) (96, 16299.147) (97, 16251.939) (98, 16274.305) (99, 16236.69)
        };
        
        \addplot[
            color=red,
            % mark=square,
            ]
            coordinates {
                (0, 16725.832) (1, 16824.336) (2, 16834.41) (3, 16624.63) (4, 16498.02) (5, 16320.167) (6, 16147.361) (7, 15949.551) (8, 15739.229) (9, 15494.096) (10, 15488.143) (11, 15503.453) (12, 15535.969) (13, 15524.405) (14, 15559.371) (15, 15564.525) (16, 15548.376) (17, 15515.836) (18, 15528.029) (19, 15512.471) (20, 15544.582) (21, 15600.855) (22, 15688.909) (23, 15797.492) (24, 16050.916) (25, 16203.536) (26, 16328.344) (27, 16487.621) (28, 16667.38) (29, 16770.426) (30, 16848.07) (31, 16877.086) (32, 16873.396) (33, 16885.084) (34, 16900.662) (35, 16903.367) (36, 16903.81) (37, 16893.283) (38, 16858.68) (39, 16829.246) (40, 16770.424) (41, 16707.906) (42, 16648.477) (43, 16559.297) (44, 16510.291) (45, 16421.67) (46, 16327.746) (47, 16223.606) (48, 16145.773) (49, 16032.432) (50, 15933.024) (51, 15850.639) (52, 15802.229) (53, 15725.518) (54, 15713.117) (55, 15697.004) (56, 15679.001) (57, 15647.162) (58, 15680.744) (59, 15654.205) (60, 15711.095) (61, 15787.604) (62, 15888.502) (63, 15967.736) (64, 16065.725) (65, 16173.916) (66, 16184.822) (67, 16239.158) (68, 16364.262) (69, 16431.617) (70, 16556.713) (71, 16577.176) (72, 16592.691) (73, 16689.219) (74, 16722.105) (75, 16763.203) (76, 16768.684) (77, 16732.938) (78, 16701.574) (79, 16665.723) (80, 16634.076) (81, 16616.621) (82, 16574.527) (83, 16512.01) (84, 16477.135) (85, 16425.139) (86, 16359.922) (87, 16271.031) (88, 16208.788) (89, 16104.695) (90, 16038.732) (91, 15972.898) (92, 15937.43) (93, 15879.917) (94, 15865.5625) (95, 15835.121) (96, 15781.154) (97, 15752.301) (98, 15792.803) (99, 15772.314)
        };

        % \addplot[
        %     color=green,
        %     % mark=square,
        %     ]
        %     coordinates {
        %         (0, 100) 
        % };
        \legend{
            SWB, 
            GSWM,
            % AESMC,
        }
        \end{axis}
    \end{tikzpicture}

\end{document}  



==> tikz/filtering_visible_counts.tex <==
% DONE
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}
        \centering
        \begin{axis}[
            width=12cm,
            height=4cm,
            % title=2D Grid,
            name=ccplot,
            xlabel={Tracking Time-Step $t$},
            ylabel={Mean Count},
            xmin=0, xmax=99,
            ymin=-1, ymax=2.2,
            % ymode=log,
            % xtick={2, 4, 6, 8},
            line width=1.2pt,
            % ytick={0, -100, -200, -300, -400, -500, -600},
            legend pos=south east,
            legend cell align={left},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[
            color=magenta,
            % mark=square,
            ]
            coordinates {
            (0, 2.0) (1, 2.0) (2, 2.0) (3, 1.6733333333333333) (4, 1.3933333333333333) (5, 1.1166666666666667) (6, 0.83) (7, 0.55) (8, 0.23333333333333334) (9, 0.0) (10, 0.0) (11, 0.0) (12, 0.0) (13, 0.0) (14, 0.0) (15, 0.0) (16, 0.0) (17, 0.0) (18, 0.0) (19, 0.043333333333333335) (20, 0.15333333333333332) (21, 0.3433333333333333) (22, 0.6066666666666667) (23, 0.9) (24, 1.18) (25, 1.46) (26, 1.66) (27, 1.8266666666666667) (28, 1.9666666666666666) (29, 2.0) (30, 2.0) (31, 2.0) (32, 2.0) (33, 2.0) (34, 2.0) (35, 2.0) (36, 1.9866666666666666) (37, 1.9733333333333334) (38, 1.9433333333333334) (39, 1.9) (40, 1.8466666666666667) (41, 1.7133333333333334) (42, 1.6) (43, 1.48) (44, 1.34) (45, 1.2366666666666666) (46, 1.0566666666666666) (47, 0.9266666666666666) (48, 0.8266666666666667) (49, 0.6833333333333333) (50, 0.56) (51, 0.44) (52, 0.34) (53, 0.23666666666666666) (54, 0.16333333333333333) (55, 0.12) (56, 0.11333333333333333) (57, 0.14666666666666667) (58, 0.19) (59, 0.29333333333333333) (60, 0.4033333333333333) (61, 0.5533333333333333) (62, 0.6866666666666666) (63, 0.8066666666666666) (64, 0.9466666666666667) (65, 1.0733333333333333) (66, 1.2033333333333334) (67, 1.3266666666666667) (68, 1.45) (69, 1.5566666666666666) (70, 1.6366666666666667) (71, 1.7466666666666666) (72, 1.82) (73, 1.8933333333333333) (74, 1.91) (75, 1.9266666666666667) (76, 1.9033333333333333) (77, 1.86) (78, 1.81) (79, 1.7733333333333334) (80, 1.7066666666666668) (81, 1.64) (82, 1.58) (83, 1.5) (84, 1.4166666666666667) (85, 1.3166666666666667) (86, 1.2066666666666668) (87, 1.0933333333333333) (88, 0.9833333333333333) (89, 0.8766666666666667) (90, 0.76) (91, 0.6466666666666666) (92, 0.5433333333333333) (93, 0.4666666666666667) (94, 0.43) (95, 0.42333333333333334) (96, 0.4166666666666667) (97, 0.37333333333333335) (98, 0.38666666666666666) (99, 0.4166666666666667)
        };

        \legend{
            Branching Sprites (No-Spawn)
        }
        \end{axis}
    \end{tikzpicture}

\end{document}  



==> tikz/gen-aesmc.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}


% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}
        \centering
        \begin{axis}[
            width=12cm,
            height=8cm,
            % title=2D Grid,
            name=ccplot,
            xlabel={\large{Generation Time-Step $t$}},
            ylabel={\large{\texttt{position} Log-Likelihood}},
            xmin=0, xmax=9,
            ymin=-600, ymax=40,
            xtick={2, 4, 6, 8},
            line width=0.8pt,
            ytick={0, -100, -200, -300, -400, -500, -600},
            % legend pos=outer north east,
            legend cell align={left},
            ymajorgrids=true,
            grid style=dashed,
            line width=1.2pt,
        ]
        
        \addplot[
            color=black!30!blue,
            mark=x,
            ]
            coordinates {(0, 4.974353701996015)
            (1, -18.22095799117119)
            (2, -26.50274934686723)
            (3, -35.52617987272825)
            (4, -51.8787113668276)
            (5, -73.30208250492103)
            (6, -107.48456496326537)
            (7, -122.4448481241553)
            (8, -182.08632071715135)
            (9, -214.2444300282376)
            (10, -268.13898284087924)
        };
         \addplot[
            color=black!30!blue,
            mark=*,
            dotted,
            ]
            coordinates { 
            (0, 3.937537010816275)
(1, -13.944503497046863)
(2, -43.22900418301913)
(3, -75.43336430370465)
(4, -101.40436823372033)
(5, -150.9882325774456)
(6, -219.50708759947224)
(7, -298.0643486412402)
(8, -389.83991103996811)
(9, -480.26090547336776)
(10, -508.51211896994067)
            };
         \addplot[
            color=black!30!blue,
            mark=square*,
            dashed,
            ]
            coordinates {(0, 4.440608150427908)
(1, -62.09882611224983)
(2, -91.54293193783474)
(3, -156.64794463910158)
(4, -191.6335446943299)
(5, -251.1741848138791)
(6, -299.0687221326171)
(7, -332.61672109428184)
(8, -419.93043018235096)
(9, -548.0147988519849)
(10, -626.6988772739333)
            };
            
            
            \addplot[
            color=orange,
            mark=x,
            ]
            coordinates {(0, 7.9601903) (1, 2.449541) (2, -4.398617) (3, -16.56386) (4, -33.263596) (5, -52.520195) (6, -81.941895) (7, -139.203545) (8, -185.59946) (9, -249.3287) (10, -326.95935) (11, -355.57355) (12, -421.29962) (13, -497.53583) (14, -567.1143) (15, -634.1411) (16, -711.2803) (17, -775.04565) (18, -845.0) (19, -889.89185) (20, -922.7623) (21, -948.7992) (22, -999.1809) (23, -1063.6257) (24, -1116.5404)
            };
 
            \addplot[
            color=orange,
            mark=*,
            dotted,
            ]
            coordinates {
            
(0, -24.97013055465558)
(1, -85.16934394398169)
(2, -164.295888748133)
(3, -219.3641798097068)
(4, -277.16979113176876)
(5, -358.8640397167915)
(6, -465.9076510081111)
(7, -554.7721035188619)
(8, -615.6113228813582)
(9, -705.3400402800461)
(10, -761.5831671128925)
            };
        
        \addplot[
            color=orange,
            mark=square*,
            dashed,
            ]
            coordinates {
            
(0, -50.204944106798777)
(1, -147.75020494315783)
(2, -215.3805531028195)
(3, -329.40500551743986)
(4, -471.5323841562969)
(5, -584.5344026564874)
(6, -673.6748195418445)
(7, -791.0244844867344)
(8, -1006.6370967857312)
(9, -1197.1795668399113)
(10, -1534.6054897495228)
            };
            \addplot[
            color=red,
            mark=x,
            ]
            coordinates {(0, 4.65970786482871)
            (1, -7.7529961193454)
            (2, -20.73640879940734)
            (3, -35.17262037724964)
            (4, -43.47284578202448)
            (5, -80.42506233956053)
            (6, -105.6598504278766)
            (7, -165.3976560517383)
            (8, -215.70931722995863)
            (9, -283.86875522519023)
            (10, -361.08477694847852)
        };
          \addplot[
            color=red,
            mark=*,
            dotted,
            ]
            coordinates {
                (0, -20.12759591566609)
(1, -81.47164299841901)
(2, -187.8552273630726)
(3, -254.6115241456912)
(4, -331.0122799915633)
(5, -417.5961329057436)
(6, -545.1334720582654)
(7, -695.852782412919)
(8, -827.7451161541262)
(9, -956.7852247331193)
(10, -1114.4722785592485)
            };
            
            \addplot[
            color=red,
            mark=square*,
            dashed,
            ]
            coordinates {
                (0, -50.2916184088202)
(1, -180.99831675615357)
(2, -327.8989703235794)
(3, -457.49564659003613)
(4, -562.1009620920353)
(5, -663.9050421713193)
(6, -827.9450963193685)
(7, -996.375316711086)
(8, -1083.6654361582066)
(9, -1282.2749965949702)
(10, -1477.1936165060076)
            };

        \large{
        \legend{
            N=1; MM; SWB,
            N=1; w/o MM; AESMC,
            N=1; MM; AESMC,
            N=2; MM; SWB,
            N=2; w/o MM; AESMC,
            N=2; MM; AESMC,
            N=3; MM; SWB,
            N=3; w/o MM; AESMC,
            N=3; MM; AESMC,
        }
        }
        \end{axis}
    \end{tikzpicture}

\end{document}  

==> tikz/gen_position_nll_Kcompare_branching_sprites_spawnatstart.tex <==
% DONE

\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}
        \centering
        \begin{axis}[
            width=12cm,
            height=6cm,
            % title=2D Grid,
            name=ccplot,
            xlabel={Generation Time-Step $t$},
            ylabel={\texttt{position} Log-Likelihood},
            xmin=0, xmax=24,
            ymin=-1000, ymax=30,
            % xtick={2, 4, 6, 8},
            line width=1.2pt,
            % ytick={0, -100, -200, -300, -400, -500, -600},
            legend pos=south west,
            legend cell align={left},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, -48.371548) (1, -59.06713) (2, -72.27207) (3, -85.76925) (4, -95.323425) (5, -107.73308) (6, -124.63819) (7, -137.76442) (8, -153.15358) (9, -171.98381) (10, -194.27895) (11, -212.54034) (12, -229.26288) (13, -250.09691) (14, -264.59842) (15, -283.4069) (16, -303.14255) (17, -310.69446) (18, -315.25977) (19, -313.85416) (20, -309.53882) (21, -307.56735) (22, -300.07233) (23, -294.7923) (24, -288.37723)
        };

        \addplot[
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            (0, -68.255226) (1, -81.667595) (2, -98.72591) (3, -118.27053) (4, -141.04745) (5, -167.91446) (6, -199.14355) (7, -228.47516) (8, -258.34442) (9, -292.56277) (10, -330.24384) (11, -362.12296) (12, -392.28128) (13, -423.71964) (14, -453.0863) (15, -488.26718) (16, -517.5164) (17, -519.30426) (18, -510.26282) (19, -495.96454) (20, -485.31088) (21, -480.7753) (22, -476.98334) (23, -473.69843) (24, -475.88193)
        };
            
        \addplot[
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                (0, -156.70734) (1, -181.4471) (2, -209.03508) (3, -239.11095) (4, -269.94965) (5, -301.25433) (6, -342.90555) (7, -379.5961) (8, -423.29514) (9, -470.43567) (10, -530.75385) (11, -583.7416) (12, -639.412) (13, -688.8826) (14, -732.32306) (15, -792.27783) (16, -844.9924) (17, -872.5011) (18, -881.0942) (19, -880.90063) (20, -866.0787) (21, -861.34924) (22, -856.1083) (23, -844.09595) (24, -822.9369)
        };
        
        % \addplot[
        %     color=red,
        %     % mark=square,
        %     ]
        %     coordinates {
        %         (0, -2541.1792) (1, -2555.719) (2, -2886.7852) (3, -2931.3071) (4, -2801.107) (5, -2901.232) (6, -3122.1387) (7, -3302.163) (8, -3506.6538) (9, -3727.9175) (10, -3586.8184) (11, -3398.0178) (12, -3313.0076) (13, -3270.9365) (14, -2945.9946) (15, -3006.306) (16, -3089.9175) (17, -3069.8604) (18, -3163.1519) (19, -3322.8262) (20, -3479.872) (21, -3518.9727) (22, -3495.7202) (23, -3677.3633) (24, -4002.7905)
        % };

        % \addplot[
        %     color=green,
        %     % mark=square,
        %     ]
        %     coordinates {
        %     (0, -50.204944106798777)
        %     (1, -131.75020494315783)
        %     (2, -205.3805531028195)
        %     (3, -341.40500551743986)
        %     (4, -457.5323841562969)
        %     (5, -589.5344026564874)
        %     (6, -681.6748195418445)
        %     (7, -739.0244844867344)
        %     (8, -876.6370967857312)
        %     (9, -997.1795668399113)
        %     (10, -951.6054897495228)
        % };
        \legend{
            SWB $K_\text{test}=10$, 
            SWB $K_\text{test}=3$, 
            SWB $K_\text{test}=1$,
            % GSWM,
            % AESMC,
        }
        \end{axis}
    \end{tikzpicture}

\end{document}  



==> tikz/gen_position_nll_baselinecompare_branching_sprites_spawnatstart.tex <==
% SKAND needs to add AESMC
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}
        \centering
        \begin{axis}[
            width=12cm,
            height=6cm,
            % title=2D Grid,
            name=ccplot,
            xlabel={Generation Time-Step $t$},
            ylabel={\texttt{position} Log-Likelihood},
            xmin=0, xmax=24,
            ymin=-2000, ymax=30,
            % xtick={2, 4, 6, 8},
            line width=1.2pt,
            % ytick={0, -100, -200, -300, -400, -500, -600},
            legend pos=south east,
            legend cell align={left},
            ymajorgrids=true,
            grid style=dashed,
        ]
            \addplot[
                color=black!50!blue!100,
                % mark=square,
                ]
                coordinates {
                (0, 10.733014) (1, 9.050802) (2, 6.419678) (3, 3.0104656) (4, -2.315306) (5, -8.639608) (6, -17.385742) (7, -25.601227) (8, -32.703564) (9, -42.67738) (10, -53.641933) (11, -67.06187) (12, -82.109276) (13, -93.26477) (14, -103.52407) (15, -116.74868) (16, -129.45842) (17, -146.75755) (18, -160.8233) (19, -166.5995) (20, -172.66388) (21, -177.34668) (22, -179.38017) (23, -181.96286) (24, -188.35428)
            };
    
            
            \addplot[
                color=red,
                % mark=square,
                ]
                coordinates {
                    (0, -63.08306) (1, -86.62456) (2, -122.90877) (3, -173.30215) (4, -269.35367) (5, -370.68994) (6, -484.18842) (7, -620.5626) (8, -730.8728) (9, -870.98596) (10, -1021.4265) (11, -1205.3489) (12, -1341.0542) (13, -1503.3442) (14, -1724.5664) (15, -1881.4021) (16, -2103.0703) (17, -2301.2686) (18, -2559.2925) (19, -2814.3638) (20, -3206.8325) (21, -3497.4272) (22, -3811.4644) (23, -4135.7354) (24, -4498.4062)
            };
    
            \addplot[
                color=green,
                % mark=square,
                ]
                coordinates {
                (0, -54.290556052426666)
                (1, -120.801435221911994)
                (2, -175.12135473646115)
                (3, -214.1042672816649)
                (4, -291.85034079380307)
                (5, -342.67504685894231)
                (6, -421.57745123957667)
                (7, -544.86569305354196)
                (8, -660.514286626967845)
                (9, -775.2793399535881)
                (10, -817.6855759029863)
                (11, -907.11363567261299)
                (12, -991.92400789478836)
                (13, -1042.514152090016)
                (14, -1112.36074243285312)
                (15, -1286.27967449554106)
                (16, -1368.56612219484236)
                (17, -1420.83783176909324)
                (18, -1504.8695442026966)
                (19, -1581.70839715084333)
                (20, -1642.9253455801485)
                (21, -1708.83997565289826)
                (22, -1772.02996072068714)
                (23, -1828.0707678121705)
                (24, -1887.01063874469043)
            };
            \legend{
                SWB, 
                GSWM,
                AESMC,
            }
        \end{axis}
    \end{tikzpicture}

\end{document}  



==> tikz/gen_segment_nll_Kcompare_branching_sprites_spawnatstart.tex <==
% DONE
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}
        \centering
        \begin{axis}[
            width=12cm,
            height=6cm,
            % title=2D Grid,
            name=ccplot,
            xlabel={Generation Time-Step $t$},
            ylabel={Segment Log-Likelihood},
            xmin=0, xmax=24,
            ymin=13500, ymax=16500,
            % xtick={2, 4, 6, 8},
            line width=1.2pt,
            % ytick={0, -100, -200, -300, -400, -500, -600},
            legend pos=south west,
            legend cell align={left},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 16353.556) (1, 16252.428) (2, 16192.31) (3, 16174.19) (4, 16112.092) (5, 16038.446) (6, 15960.584) (7, 15906.266) (8, 15906.322) (9, 15871.761) (10, 15875.967) (11, 15811.46) (12, 15758.413) (13, 15725.578) (14, 15711.822) (15, 15642.329) (16, 15595.434) (17, 15521.993) (18, 15524.437) (19, 15480.631) (20, 15493.6875) (21, 15453.207) (22, 15420.816) (23, 15413.85) (24, 15406.155)
        };

        \addplot[
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            (0, 16077.74) (1, 15985.672) (2, 15864.151) (3, 15859.812) (4, 15781.675) (5, 15671.275) (6, 15579.475) (7, 15480.392) (8, 15455.762) (9, 15397.042) (10, 15349.425) (11, 15299.707) (12, 15236.646) (13, 15264.71) (14, 15261.523) (15, 15181.505) (16, 15148.588) (17, 15067.224) (18, 15028.866) (19, 14964.285) (20, 14975.435) (21, 14922.65) (22, 14951.217) (23, 14949.745) (24, 14910.9)
        };
            
        \addplot[
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                (0, 14883.968) (1, 14761.178) (2, 14640.08) (3, 14581.602) (4, 14496.846) (5, 14372.162) (6, 14313.497) (7, 14180.35) (8, 14115.734) (9, 14064.749) (10, 14023.155) (11, 13949.965) (12, 13938.425) (13, 13934.582) (14, 13919.496) (15, 13846.631) (16, 13881.066) (17, 13804.862) (18, 13748.113) (19, 13746.414) (20, 13771.934) (21, 13746.92) (22, 13733.015) (23, 13749.684) (24, 13741.033)
                
        };
        
        % \addplot[
        %     color=red,
        %     % mark=square,
        %     ]
        %     coordinates {
        %         (0, 15517.713) (1, 15518.58) (2, 15558.404) (3, 15585.642) (4, 15560.783) (5, 15484.826) (6, 15485.874) (7, 15445.447) (8, 15416.387) (9, 15442.096) (10, 15517.648) (11, 15518.034) (12, 15555.623) (13, 15583.26) (14, 15559.826) (15, 15485.069) (16, 15484.25) (17, 15445.144) (18, 15415.39) (19, 15440.137) (20, 15516.836) (21, 15516.695) (22, 15555.473) (23, 15581.912) (24, 15560.258)
        % };

        % \addplot[
        %     color=green,
        %     % mark=square,
        %     ]
        %     coordinates {
        %     (0, -50.204944106798777)
        %     (1, -131.75020494315783)
        %     (2, -205.3805531028195)
        %     (3, -341.40500551743986)
        %     (4, -457.5323841562969)
        %     (5, -589.5344026564874)
        %     (6, -681.6748195418445)
        %     (7, -739.0244844867344)
        %     (8, -876.6370967857312)
        %     (9, -997.1795668399113)
        %     (10, -951.6054897495228)
        % };
        \legend{
            SWB $K_\text{test}=10$, 
            SWB $K_\text{test}=3$, 
            SWB $K_\text{test}=1$,
            % GSWM,
            % AESMC,
        }
        \end{axis}
    \end{tikzpicture}

\end{document}  



==> tikz/gen_segment_nll_baselinecompare_branching_sprites_spawnatstart.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}
        \centering
        \begin{axis}[
            width=12cm,
            height=6cm,
            % title=2D Grid,
            name=ccplot,
            xlabel={Generation Time-Step $t$},
            ylabel={Segment Log-Likelihood},
            xmin=0, xmax=24,
            ymin=13500, ymax=17000,
            % xtick={2, 4, 6, 8},
            line width=1.2pt,
            % ytick={0, -100, -200, -300, -400, -500, -600},
            legend pos=south east,
            legend cell align={left},
            ymajorgrids=true,
            grid style=dashed,
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 16922.863) (1, 16878.166) (2, 16826.953) (3, 16785.12) (4, 16729.547) (5, 16649.238) (6, 16577.562) (7, 16501.654) (8, 16451.885) (9, 16401.197) (10, 16322.257) (11, 16262.757) (12, 16193.588) (13, 16142.015) (14, 16100.651) (15, 16034.026) (16, 15996.241) (17, 15940.297) (18, 15890.445) (19, 15867.355) (20, 15808.0) (21, 15780.33) (22, 15713.852) (23, 15695.475) (24, 15680.418)
        };
        
        \addplot[
            color=red,
            % mark=square,
            ]
            coordinates {
                (0, 16693.768) (1, 16441.254) (2, 16172.394) (3, 15884.051) (4, 15649.386) (5, 15408.616) (6, 15181.475) (7, 15025.323) (8, 14884.1) (9, 14799.014) (10, 14716.861) (11, 14671.492) (12, 14599.794) (13, 14606.957) (14, 14618.909) (15, 14620.821) (16, 14616.309) (17, 14639.105) (18, 14621.989) (19, 14634.094) (20, 14705.13) (21, 14781.236) (22, 14837.893) (23, 14858.68) (24, 14901.007)
        };

        % \addplot[
        %     color=green,
        %     % mark=square,
        %     ]
        %     coordinates {
        %     (0, -50.204944106798777)
        %     (1, -131.75020494315783)
        %     (2, -205.3805531028195)
        %     (3, -341.40500551743986)
        %     (4, -457.5323841562969)
        %     (5, -589.5344026564874)
        %     (6, -681.6748195418445)
        %     (7, -739.0244844867344)
        %     (8, -876.6370967857312)
        %     (9, -997.1795668399113)
        %     (10, -951.6054897495228)
        % };
        \legend{
            SWB, 
            GSWM,
            % AESMC,
        }
        \end{axis}
    \end{tikzpicture}

\end{document}  



==> tikz/legends.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\pgfplotsset{width=3cm,compat=1.8}
\usepackage{pgfplotstable}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{sfmath}
\begin{document}

  \begin{tikzpicture}
    \centering
    \begin{axis}[
        width=8cm,
        height=8cm,
        title=Training Latency Plot,
        xlabel={Number of Cells ($H \times W$)},
        ylabel={Gradient Step Latency (in s)},
        label style={font=\Large},
        title style={font=\Large},
        ticklabel style={font=\large},
        ymin=0, ymax=30,
        line width=1.2pt,
        ytick={0.25, 0.5, 1,2,4,8,16,32},
        symbolic x coords={
        $4\times 4$,   $8\times 8$, $16\times 16$, $24\times 24$},
        legend pos=north east,
        legend cell align={left},
        legend style={nodes={scale=0.62, transform shape}},
        legend style={
            at={(0.5,-0.25)},
            anchor=north,
            legend columns=3,
            /tikz/every even column/.append style={column sep=1.0cm}
        },
        ymajorgrids=true,
        ymode=log,
        log basis y={2},
        grid style=dashed,
        xtick=data
    ]
    
     \addplot [color={rgb:red,244;green,180;blue,0}, every mark/.append style={solid}, mark=square, dashdotted] coordinates {
      ($4\times 4$, 0.31)
      ($8\times 8$, 0.39)
      ($16\times 16$, 0.75) 
      ($24\times 24$, 1.42)
    };
    % SPACE (K=5)
    
    \addplot [color={rgb:red,66;green,66;blue,66}, every mark/.append style={solid}, mark=square] coordinates {
      ($4\times 4$, 0.48)
      ($8\times 8$, 0.57)
      ($16\times 16$, 0.92) 
      ($24\times 24$, 1.63)
    };
    % SPAIR
   \addplot [color={rgb:red,65;green,132;blue,243}, every mark/.append style={solid}, mark=diamond] coordinates {
      ($4\times 4$, 0.57)
      ($8\times 8$, 1.57)
      ($16\times 16$, 5.8) 
      ($24\times 24$, 20.13)
    };
    
   % IODINE ($H\timesW+1$)
   \addplot [color={rgb:red,15;green,157;blue,88}, every mark/.append style={solid}, mark=triangle, dashdotted] coordinates {
      ($4\times 4$, 6.45)
      ($8\times 8$, 29.88)
    };
    
    % IODINE ($H\timesW+5$)
   \addplot [color={rgb:red,170;green,70;blue,187},every mark/.append style={solid}, mark=triangle] coordinates {
      ($4\times 4$, 9.08)
      ($8\times 8$, 31.93)
    };
    
    % GENESIS ($H\timesW+1$)
   \addplot [color={rgb:red,0;green,171;blue,192}, mark=o, every mark/.append style={solid}, dashdotted] coordinates {
      ($4\times 4$, 0.95)
      ($8\times 8$, 4.8)
    };
    
    % GENESIS ($H\timesW+5$)
   \addplot [color={rgb:red,255;green,11;blue,62}, every mark/.append style={solid}, mark=o] coordinates {
      ($4\times 4$, 1.28)
      ($8\times 8$, 5.14)
    };
    
    \legend{SPACE ($K=1$), SPACE ($K=5$) , SPAIR, IODINE ($K=H\times W+1$), IODINE ($K=H\times W+5$), GENESIS ($K=H\times W+1$), GENESIS ($K=H\times W+5$)}
    
    \end{axis}
\end{tikzpicture}
\end{document}

==> tikz/nll-plots.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}[scale=1]
    \begin{groupplot}[group style={group size=4 by 2,horizontal sep = 50pt,vertical sep = 30pt}]
        \centering
        
    
% FILTERING SEGMENT NLL TRACKING
        \nextgroupplot[
            width=6cm,
            height=5cm,
            scale only axis=true,
            % title=\Large{Segment NLL (t)},
            ylabel={Segment NLL},
            xmin=0, xmax=50,
            ymin=15400, ymax=17000,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            line width=1.2pt,
            grid style=dashed,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
    \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 16393.969) (1, 16950.086) (2, 16962.557) (3, 16926.729) (4, 16867.182) (5, 16869.877) (6, 16804.932) (7, 16749.39) (8, 16632.729) (9, 16564.295) (10, 16565.244) (11, 16476.098) (12, 16412.646) (13, 16274.73) (14, 16183.393) (15, 16144.491) (16, 16036.458) (17, 15923.7705) (18, 15786.319) (19, 15718.575) (20, 15745.906) (21, 15736.915) (22, 15842.789) (23, 16015.118) (24, 16106.08) (25, 16263.61) (26, 16486.738) (27, 16709.098) (28, 16831.123) (29, 16966.004) (30, 16966.586) (31, 16967.127) (32, 16967.617) (33, 16967.453) (34, 16967.36) (35, 16967.54) (36, 16967.186) (37, 16967.504) (38, 16967.256) (39, 16966.068) (40, 16966.133) (41, 16958.262) (42, 16950.203) (43, 16934.738) (44, 16924.705) (45, 16904.203) (46, 16859.984) (47, 16799.193) (48, 16747.291) (49, 16682.598) (50, 16603.924) 
        };
        
        \addplot[
            color=red,
            % mark=square,
            ]
            coordinates {
                (0, 16725.832) (1, 16824.336) (2, 16834.41) (3, 16624.63) (4, 16498.02) (5, 16320.167) (6, 16147.361) (7, 15949.551) (8, 15739.229) (9, 15494.096) (10, 15488.143) (11, 15503.453) (12, 15535.969) (13, 15524.405) (14, 15559.371) (15, 15564.525) (16, 15548.376) (17, 15515.836) (18, 15528.029) (19, 15512.471) (20, 15544.582) (21, 15600.855) (22, 15688.909) (23, 15797.492) (24, 16050.916) (25, 16203.536) (26, 16328.344) (27, 16487.621) (28, 16667.38) (29, 16770.426) (30, 16848.07) (31, 16877.086) (32, 16873.396) (33, 16885.084) (34, 16900.662) (35, 16903.367) (36, 16903.81) (37, 16893.283) (38, 16858.68) (39, 16829.246) (40, 16770.424) (41, 16707.906) (42, 16648.477) (43, 16559.297) (44, 16510.291) (45, 16421.67) (46, 16327.746) (47, 16223.606) (48, 16145.773) (49, 16032.432) (50, 15933.024) 
        };
        \legend{
            SWB, 
            GSWM,
            % AESMC,
        }

% POSITIONAL NLL TRACKING
    \nextgroupplot[
            width=6cm,
            height=6cm,
            scale only axis=true,
            % title=\Large{Positional NLL (t)},
            ylabel={Positional NLL},
            xmin=0, xmax=50,
            ymin=-3000, ymax=30,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            grid style=dashed,
            label style={font=\large},
            tick label style={font=\small}  
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 11.520561) (1, 11.812922) (2, 11.849316) (3, 11.73737) (4, 11.337756) (5, 10.632176) (6, 9.605657) (7, 7.7330995) (8, 3.9313982) (9, -0.24795163) (10, -5.7635055) (11, -15.483852) (12, -26.164871) (13, -38.556126) (14, -54.025326) (15, -73.387276) (16, -89.97085) (17, -113.7836) (18, -136.98582) (19, -155.33669) (20, -174.21188) (21, -195.53412) (22, -164.86096) (23, -160.89726) (24, -127.2043) (25, -77.61984) (26, -41.82076) (27, -7.3600373) (28, 1.6636642) (29, 11.819781) (30, 11.817742) (31, 11.816975) (32, 11.820206) (33, 11.811467) (34, 11.82263) (35, 11.807267) (36, 11.806819) (37, 11.806083) (38, 11.786491) (39, 11.7549305) (40, 11.735581) (41, 11.6012535) (42, 11.291324) (43, 10.6395035) (44, 10.290961) (45, 9.008718) (46, 6.7442927) (47, 1.6637563) (48, -6.321237) (49, -25.012518) (50, -40.335197)
        };

        
        \addplot[
            color=red,
            % mark=square,
            ]
            coordinates {
              (0, 11.724189) (1, 9.309263) (2, 2.9881558) (3, -231.45361) (4, -509.99533) (5, -884.08295) (6, -996.32776) (7, -1492.5923) (8, -1950.3982) (9, -2327.9744) (10, -2461.4233) (11, -2573.068) (12, -2549.278) (13, -2703.8413) (14, -2444.6775) (15, -2713.3198) (16, -2742.204) (17, -2687.4885) (18, -2752.2534) (19, -2734.1838) (20, -2553.5164) (21, -2308.5508) (22, -2136.9663) (23, -1894.7266) (24, -1614.1381) (25, -1318.839) (26, -953.0318) (27, -688.9448) (28, -296.14642) (29, -210.48997) (30, -133.88922) (31, -69.001656) (32, -78.28905) (33, -75.684006) (34, -47.400097) (35, -56.970745) (36, -54.869293) (37, -52.694443) (38, -86.20827) (39, -140.6813) (40, -222.8692) (41, -338.77362) (42, -463.41284) (43, -604.6447) (44, -766.44995) (45, -933.3069) (46, -1019.3141) (47, -1228.4282) (48, -1481.8977) (49, -1688.8552) (50, -1670.101)
        };

        \addplot[
            color=green,
            % mark=square,
            ]
            coordinates {
                (0, 5.075972521363)
                (1, -10.940351696421)
                (2, -30.825201873712)
                (3, -73.1524772810268)
                (4, -121.6256745129362)
                (5, -183.6923496369244)
                (6, -237.22447147978221)
                (7, -311.8212290495344)
                (8, -386.6764173945817)
                (9, -451.1223044808535)
                (10, -502.8080578104311)
                (11, -618.2995257170296)
                (12, -670.8604200674322)
                (13, -653.6193352538576)
                (14, -643.8790427287825)
                (15, -623.388004616205)
                (16, -611.1960856131213)
                (17, -674.0407352386937)
                (18, -610.706219645932)
                (19, -652.130069014627)
                (20, -619.213252373297)
                (21, -637.1409742530109)
                (22, -594.5972682341896)
                (23, -513.135227660926)
                (24, -478.276923216812)
                (25, -415.2956969552403)
                (26, -368.99293268383985)
                (27, -345.01777455784213)
                (28, -334.7641368334535)
                (29, -306.20654809848176)
                (30, -287.99947578156866)
                (31, -218.2693471818883)
                (32, -185.9873328823744)
                (33, -114.7744842440259)
                (34, -129.134621011117)
                (35, -108.6359635064017)
                (36, -134.4284581642469)
                (37, -124.4263874584346)
                (38, -191.15182893230988)
                (39, -120.62124891602846)
                (40, -193.3034992646996)
                (41, -206.8887320882686)
                (42, -241.3382329956617)
                (43, -282.08200885714257)
                (44, -370.8923997177822)
                (45, -428.4061947493827)
                (46, -442.1039014535113)
                (47, -467.37326700710526)
                (48, -514.228604960355824)
                (49, -560.43815663623946)
                (50, -617.2202917278744)
        };
        \legend{
            SWB, 
            GSWM,
            AESMC,
        }
        
        \nextgroupplot[
            width=6cm,
            height=6cm,
            scale only axis=true,
            % title=\Large{Segment NLL (g)},
            ylabel={Segment NLL Gen.},
             xmin=0, xmax=24,
            ymin=13500, ymax=17000,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            grid style=dashed,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 16922.863) (1, 16878.166) (2, 16826.953) (3, 16785.12) (4, 16729.547) (5, 16649.238) (6, 16577.562) (7, 16501.654) (8, 16451.885) (9, 16401.197) (10, 16322.257) (11, 16262.757) (12, 16193.588) (13, 16142.015) (14, 16100.651) (15, 16034.026) (16, 15996.241) (17, 15940.297) (18, 15890.445) (19, 15867.355) (20, 15808.0) (21, 15780.33) (22, 15713.852) (23, 15695.475) (24, 15680.418)
        };
        
        \addplot[
            color=red,
            % mark=square,
            ]
            coordinates {
                (0, 16693.768) (1, 16441.254) (2, 16172.394) (3, 15884.051) (4, 15649.386) (5, 15408.616) (6, 15181.475) (7, 15025.323) (8, 14884.1) (9, 14799.014) (10, 14716.861) (11, 14671.492) (12, 14599.794) (13, 14606.957) (14, 14618.909) (15, 14620.821) (16, 14616.309) (17, 14639.105) (18, 14621.989) (19, 14634.094) (20, 14705.13) (21, 14781.236) (22, 14837.893) (23, 14858.68) (24, 14901.007)
        };
        \legend{
            SWB, 
            GSWM,
        }
        \nextgroupplot[
            width=6cm,
            height=6cm,
            scale only axis=true,
            % title=\Large{Positional NLL (g)},
            ylabel={Positional NLL Gen.},
             xmin=0, xmax=24,
            ymin=-2000, ymax=30,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            grid style=dashed,
            label style={font=\large},
            tick label style={font=\small}  
        ]
        \addplot[
                color=black!50!blue!100,
                % mark=square,
                ]
                coordinates {
                (0, 10.733014) (1, 9.050802) (2, 6.419678) (3, 3.0104656) (4, -2.315306) (5, -8.639608) (6, -17.385742) (7, -25.601227) (8, -32.703564) (9, -42.67738) (10, -53.641933) (11, -67.06187) (12, -82.109276) (13, -93.26477) (14, -103.52407) (15, -116.74868) (16, -129.45842) (17, -146.75755) (18, -160.8233) (19, -166.5995) (20, -172.66388) (21, -177.34668) (22, -179.38017) (23, -181.96286) (24, -188.35428)
            };
    
            
            \addplot[
                color=red,
                % mark=square,
                ]
                coordinates {
                    (0, -63.08306) (1, -86.62456) (2, -122.90877) (3, -173.30215) (4, -269.35367) (5, -370.68994) (6, -484.18842) (7, -620.5626) (8, -730.8728) (9, -870.98596) (10, -1021.4265) (11, -1205.3489) (12, -1341.0542) (13, -1503.3442) (14, -1724.5664) (15, -1881.4021) (16, -2103.0703) (17, -2301.2686) (18, -2559.2925) (19, -2814.3638) (20, -3206.8325) (21, -3497.4272) (22, -3811.4644) (23, -4135.7354) (24, -4498.4062)
            };
    
            \addplot[
                color=green,
                % mark=square,
                ]
                coordinates {
                (0, -54.290556052426666)
                (1, -120.801435221911994)
                (2, -175.12135473646115)
                (3, -214.1042672816649)
                (4, -291.85034079380307)
                (5, -342.67504685894231)
                (6, -421.57745123957667)
                (7, -544.86569305354196)
                (8, -660.514286626967845)
                (9, -775.2793399535881)
                (10, -817.6855759029863)
                (11, -907.11363567261299)
                (12, -991.92400789478836)
                (13, -1042.514152090016)
                (14, -1112.36074243285312)
                (15, -1286.27967449554106)
                (16, -1368.56612219484236)
                (17, -1420.83783176909324)
                (18, -1504.8695442026966)
                (19, -1581.70839715084333)
                (20, -1642.9253455801485)
                (21, -1708.83997565289826)
                (22, -1772.02996072068714)
                (23, -1828.0707678121705)
                (24, -1887.01063874469043)
            };
            \legend{
                SWB, 
                GSWM,
                AESMC,
            }
            

% K comparison Segment NLL Tracking
\nextgroupplot[
            width=6cm,
            height=6cm,
            scale only axis=true,
            % title=\Large{Segment NLL (t)},
            ylabel={Segment NLL},
             xmin=0, xmax=50,
            ymin=13500, ymax=17000,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            grid style=dashed,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 16393.969) (1, 16950.086) (2, 16962.557) (3, 16926.729) (4, 16867.182) (5, 16869.877) (6, 16804.932) (7, 16749.39) (8, 16632.729) (9, 16564.295) (10, 16565.244) (11, 16476.098) (12, 16412.646) (13, 16274.73) (14, 16183.393) (15, 16144.491) (16, 16036.458) (17, 15923.7705) (18, 15786.319) (19, 15718.575) (20, 15745.906) (21, 15736.915) (22, 15842.789) (23, 16015.118) (24, 16106.08) (25, 16263.61) (26, 16486.738) (27, 16709.098) (28, 16831.123) (29, 16966.004) (30, 16966.586) (31, 16967.127) (32, 16967.617) (33, 16967.453) (34, 16967.36) (35, 16967.54) (36, 16967.186) (37, 16967.504) (38, 16967.256) (39, 16966.068) (40, 16966.133) (41, 16958.262) (42, 16950.203) (43, 16934.738) (44, 16924.705) (45, 16904.203) (46, 16859.984) (47, 16799.193) (48, 16747.291) (49, 16682.598) (50, 16603.924)
        };

        \addplot[
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            (0, 14161.572) (1, 16063.897) (2, 16613.635) (3, 16621.564) (4, 16714.58) (5, 16681.52) (6, 16622.27) (7, 16556.293) (8, 16433.947) (9, 16341.932) (10, 16263.23) (11, 16164.575) (12, 16082.842) (13, 15959.676) (14, 15830.212) (15, 15740.919) (16, 15624.132) (17, 15499.267) (18, 15384.775) (19, 15256.068) (20, 15257.624) (21, 15270.641) (22, 15394.974) (23, 15605.8955) (24, 15696.897) (25, 15905.301) (26, 16252.938) (27, 16443.387) (28, 16706.871) (29, 16952.156) (30, 16966.018) (31, 16964.771) (32, 16967.193) (33, 16965.717) (34, 16965.521) (35, 16967.338) (36, 16967.059) (37, 16967.201) (38, 16966.287) (39, 16964.943) (40, 16964.037) (41, 16957.045) (42, 16938.736) (43, 16908.234) (44, 16874.756) (45, 16819.143) (46, 16774.734) (47, 16717.96) (48, 16658.367) (49, 16561.896) (50, 16482.373)
        };
            
        \addplot[
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                (0, 10577.045) (1, 13308.295) (2, 14428.726) (3, 15024.927) (4, 15182.362) (5, 15166.11) (6, 15109.786) (7, 15076.186) (8, 14923.943) (9, 14834.453) (10, 14735.606) (11, 14648.239) (12, 14561.923) (13, 14395.481) (14, 14311.35) (15, 14213.565) (16, 14124.46) (17, 14021.612) (18, 13936.491) (19, 13847.415) (20, 13911.307) (21, 13987.067) (22, 14103.078) (23, 14475.983) (24, 14710.665) (25, 14978.627) (26, 15682.4795) (27, 16158.697) (28, 16507.834) (29, 16706.295) (30, 16866.043) (31, 16873.912) (32, 16882.322) (33, 16939.688) (34, 16937.943) (35, 16954.979) (36, 16952.191) (37, 16952.0) (38, 16951.004) (39, 16947.672) (40, 16916.389) (41, 16895.232) (42, 16871.783) (43, 16829.344) (44, 16764.727) (45, 16701.75) (46, 16630.691) (47, 16539.637) (48, 16469.994) (49, 16372.841) (50, 16252.728)
        };
        
        
        \legend{
            SWB $K_\text{test}=10$, 
            SWB $K_\text{test}=3$, 
            SWB $K_\text{test}=1$,
        }
        
% K Comparison Positional NLL tracking

\nextgroupplot[
            width=6cm,
            height=6cm,
            scale only axis=true,
            % title=\Large{Positional NLL (t)},
            ylabel={Positional NLL},
             xmin=0, xmax=50,
            ymin=-700, ymax=30,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            grid style=dashed,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 11.520561) (1, 11.812922) (2, 11.849316) (3, 11.73737) (4, 11.337756) (5, 10.632176) (6, 9.605657) (7, 7.7330995) (8, 3.9313982) (9, -0.24795163) (10, -5.7635055) (11, -15.483852) (12, -26.164871) (13, -38.556126) (14, -54.025326) (15, -73.387276) (16, -89.97085) (17, -113.7836) (18, -136.98582) (19, -155.33669) (20, -174.21188) (21, -195.53412) (22, -164.86096) (23, -160.89726) (24, -127.2043) (25, -77.61984) (26, -41.82076) (27, -7.3600373) (28, 1.6636642) (29, 11.819781) (30, 11.817742) (31, 11.816975) (32, 11.820206) (33, 11.811467) (34, 11.82263) (35, 11.807267) (36, 11.806819) (37, 11.806083) (38, 11.786491) (39, 11.7549305) (40, 11.735581) (41, 11.6012535) (42, 11.291324) (43, 10.6395035) (44, 10.290961) (45, 9.008718) (46, 6.7442927) (47, 1.6637563) (48, -6.321237) (49, -25.012518) (50, -40.335197)
        };

        \addplot[
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            (0, 9.95250988) (1, 11.1605034) (2, 11.528985) (3, 11.4195051) (4, 11.2743874) (5, 10.2958851) (6, 8.53801727) (7, 4.84421825) (8, -1.37588763) (9, -10.8436193) (10, -25.3028183) (11, -39.9999733) (12, -60.9501839) (13, -82.8029099) (14, -112.026047) (15, -147.577393) (16, -186.366409) (17, -226.586258) (18, -267.603851) (19, -268.310455) (20, -287.764923) (21, -296.126068) (22, -245.280396) (23, -257.83374) (24, -230.457825) (25, -135.779419) (26, -108.6129) (27, -41.6558266) (28, -21.9495049) (29, -16.5966339) (30, 11.8183537) (31, 11.8139954) (32, 11.821332) (33, 11.810709) (34, 11.8224077) (35, 11.8070507) (36, 11.8075409) (37, 11.8043537) (38, 11.7830286) (39, 11.7539015) (40, 11.7522736) (41, 11.6440096) (42, 6.16061831) (43, 5.02257729) (44, 3.75117517) (45, 1.19306076) (46, -9.10246086) (47, -7.56409121) (48, -15.6834688) (49, -28.8423634) (50, -44.7003021) 
        };
            
        \addplot[
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                (0, 7.435305) (1, -15.414193) (2, -28.391174) (3, -60.41588) (4, -56.657692) (5, -54.7087) (6, -64.03433) (7, -82.589386) (8, -99.99134) (9, -122.96329) (10, -154.74568) (11, -170.24954) (12, -190.42732) (13, -214.30872) (14, -246.63568) (15, -283.49744) (16, -326.21146) (17, -370.05737) (18, -428.72043) (19, -418.53888) (20, -454.54858) (21, -459.52188) (22, -464.99225) (23, -461.13373) (24, -427.0488) (25, -331.2501) (26, -212.99582) (27, -122.16764) (28, -58.710075) (29, -28.952341) (30, -13.35347) (31, -5.6695232) (32, -2.3746865) (33, -1.2655205) (34, -1.0126985) (35, 5.478731) (36, 3.692203) (37, -5.0309887) (38, -8.234741) (39, -11.052153) (40, 11.545151) (41, 10.610577) (42, 9.932379) (43, 4.265782) (44, 3.40301) (45, -16.383257) (46, -26.941053) (47, -42.1134) (48, -52.640884) (49, -66.655205) 
        };
        
        \legend{
            SWB $K_\text{test}=10$, 
            SWB $K_\text{test}=3$, 
            SWB $K_\text{test}=1$,
        }
        
% K Comparison Segment NLL Generation
\nextgroupplot[
            width=6cm,
            height=6cm,
            scale only axis=true,
            % title=\Large{Segment NLL (g)},
            ylabel={Segment NLL Gen.},
             xmin=0, xmax=24,
            ymin=13500, ymax=17000,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            grid style=dashed,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 16922.863) (1, 16878.166) (2, 16826.953) (3, 16785.12) (4, 16729.547) (5, 16649.238) (6, 16577.562) (7, 16501.654) (8, 16451.885) (9, 16401.197) (10, 16322.257) (11, 16262.757) (12, 16193.588) (13, 16142.015) (14, 16100.651) (15, 16034.026) (16, 15996.241) (17, 15940.297) (18, 15890.445) (19, 15867.355) (20, 15808.0) (21, 15780.33) (22, 15713.852) (23, 15695.475) (24, 15680.418)
        };
        
        \addplot[
            color=red,
            % mark=square,
            ]
            coordinates {
                (0, 16693.768) (1, 16441.254) (2, 16172.394) (3, 15884.051) (4, 15649.386) (5, 15408.616) (6, 15181.475) (7, 15025.323) (8, 14884.1) (9, 14799.014) (10, 14716.861) (11, 14671.492) (12, 14599.794) (13, 14606.957) (14, 14618.909) (15, 14620.821) (16, 14616.309) (17, 14639.105) (18, 14621.989) (19, 14634.094) (20, 14705.13) (21, 14781.236) (22, 14837.893) (23, 14858.68) (24, 14901.007)
        };

        \legend{
            SWB, 
            GSWM,
        }
        
% K Comparison Positional NLL Generation
\nextgroupplot[
            width=6cm,
            height=6cm,
            scale only axis=true,
            % title=\Large{Position NLL (g)},
            ylabel={Position NLL Gen.},
             xmin=0, xmax=24,
            ymin=-2000, ymax=30,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            grid style=dashed,
            label style={font=\large},
            tick label style={font=\small}  
        ]
        \addplot[
                color=black!50!blue!100,
                % mark=square,
                ]
                coordinates {
                (0, 10.733014) (1, 9.050802) (2, 6.419678) (3, 3.0104656) (4, -2.315306) (5, -8.639608) (6, -17.385742) (7, -25.601227) (8, -32.703564) (9, -42.67738) (10, -53.641933) (11, -67.06187) (12, -82.109276) (13, -93.26477) (14, -103.52407) (15, -116.74868) (16, -129.45842) (17, -146.75755) (18, -160.8233) (19, -166.5995) (20, -172.66388) (21, -177.34668) (22, -179.38017) (23, -181.96286) (24, -188.35428)
            };
    
            
            \addplot[
                color=red,
                % mark=square,
                ]
                coordinates {
                    (0, -63.08306) (1, -86.62456) (2, -122.90877) (3, -173.30215) (4, -269.35367) (5, -370.68994) (6, -484.18842) (7, -620.5626) (8, -730.8728) (9, -870.98596) (10, -1021.4265) (11, -1205.3489) (12, -1341.0542) (13, -1503.3442) (14, -1724.5664) (15, -1881.4021) (16, -2103.0703) (17, -2301.2686) (18, -2559.2925) (19, -2814.3638) (20, -3206.8325) (21, -3497.4272) (22, -3811.4644) (23, -4135.7354) (24, -4498.4062)
            };
    
            \addplot[
                color=green,
                % mark=square,
                ]
                coordinates {
                (0, -54.290556052426666)
                (1, -120.801435221911994)
                (2, -175.12135473646115)
                (3, -214.1042672816649)
                (4, -291.85034079380307)
                (5, -342.67504685894231)
                (6, -421.57745123957667)
                (7, -544.86569305354196)
                (8, -660.514286626967845)
                (9, -775.2793399535881)
                (10, -817.6855759029863)
                (11, -907.11363567261299)
                (12, -991.92400789478836)
                (13, -1042.514152090016)
                (14, -1112.36074243285312)
                (15, -1286.27967449554106)
                (16, -1368.56612219484236)
                (17, -1420.83783176909324)
                (18, -1504.8695442026966)
                (19, -1581.70839715084333)
                (20, -1642.9253455801485)
                (21, -1708.83997565289826)
                (22, -1772.02996072068714)
                (23, -1828.0707678121705)
                (24, -1887.01063874469043)
            };
            \legend{
                SWB, 
                GSWM,
                AESMC,
            }
\end{groupplot}   
\end{tikzpicture}



\end{document}  

==> tikz/nll_plots_2.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}[scale=1]
    \begin{groupplot}[group style={group size=4 by 2,horizontal sep = 50pt,vertical sep = 30pt}]
        \centering

% Position LL TRACKING
    \nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            title=\Large{Tracking},
            ylabel={Position LL},
            xmin=0, xmax=50,
            ymin=-3000, ymax=30,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            line width=1.2pt,
            legend pos=south east,
            grid style=dashed,
            label style={font=\large},
            scaled y ticks={base 10:-3},
            % tick label style={font=\small}  
            tick label style={font=\Large}  
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 11.520561) (1, 11.812922) (2, 11.849316) (3, 11.73737) (4, 11.337756) (5, 10.632176) (6, 9.605657) (7, 7.7330995) (8, 3.9313982) (9, -0.24795163) (10, -5.7635055) (11, -15.483852) (12, -26.164871) (13, -38.556126) (14, -54.025326) (15, -73.387276) (16, -89.97085) (17, -113.7836) (18, -136.98582) (19, -155.33669) (20, -174.21188) (21, -195.53412) (22, -164.86096) (23, -160.89726) (24, -127.2043) (25, -77.61984) (26, -41.82076) (27, -7.3600373) (28, 1.6636642) (29, 11.819781) (30, 11.817742) (31, 11.816975) (32, 11.820206) (33, 11.811467) (34, 11.82263) (35, 11.807267) (36, 11.806819) (37, 11.806083) (38, 11.786491) (39, 11.7549305) (40, 11.735581) (41, 11.6012535) (42, 11.291324) (43, 10.6395035) (44, 10.290961) (45, 9.008718) (46, 6.7442927) (47, 1.6637563) (48, -6.321237) (49, -25.012518) (50, -40.335197)
        };

        
        \addplot[
            color=red,
            % mark=square,
            ]
            coordinates {
              (0, 11.724189) (1, 9.309263) (2, 2.9881558) (3, -231.45361) (4, -509.99533) (5, -884.08295) (6, -996.32776) (7, -1492.5923) (8, -1950.3982) (9, -2327.9744) (10, -2461.4233) (11, -2573.068) (12, -2549.278) (13, -2703.8413) (14, -2444.6775) (15, -2713.3198) (16, -2742.204) (17, -2687.4885) (18, -2752.2534) (19, -2734.1838) (20, -2553.5164) (21, -2308.5508) (22, -2136.9663) (23, -1894.7266) (24, -1614.1381) (25, -1318.839) (26, -953.0318) (27, -688.9448) (28, -296.14642) (29, -210.48997) (30, -133.88922) (31, -69.001656) (32, -78.28905) (33, -75.684006) (34, -47.400097) (35, -56.970745) (36, -54.869293) (37, -52.694443) (38, -86.20827) (39, -140.6813) (40, -222.8692) (41, -338.77362) (42, -463.41284) (43, -604.6447) (44, -766.44995) (45, -933.3069) (46, -1019.3141) (47, -1228.4282) (48, -1481.8977) (49, -1688.8552) (50, -1670.101)
        };

        \addplot[
            color=green,
            % mark=square,
            ]
            coordinates {
                (0, 5.075972521363)
                (1, -10.940351696421)
                (2, -30.825201873712)
                (3, -73.1524772810268)
                (4, -121.6256745129362)
                (5, -183.6923496369244)
                (6, -237.22447147978221)
                (7, -311.8212290495344)
                (8, -386.6764173945817)
                (9, -451.1223044808535)
                (10, -502.8080578104311)
                (11, -618.2995257170296)
                (12, -670.8604200674322)
                (13, -653.6193352538576)
                (14, -643.8790427287825)
                (15, -623.388004616205)
                (16, -611.1960856131213)
                (17, -674.0407352386937)
                (18, -610.706219645932)
                (19, -652.130069014627)
                (20, -619.213252373297)
                (21, -637.1409742530109)
                (22, -594.5972682341896)
                (23, -513.135227660926)
                (24, -478.276923216812)
                (25, -415.2956969552403)
                (26, -368.99293268383985)
                (27, -345.01777455784213)
                (28, -334.7641368334535)
                (29, -306.20654809848176)
                (30, -287.99947578156866)
                (31, -218.2693471818883)
                (32, -185.9873328823744)
                (33, -114.7744842440259)
                (34, -129.134621011117)
                (35, -108.6359635064017)
                (36, -134.4284581642469)
                (37, -124.4263874584346)
                (38, -191.15182893230988)
                (39, -120.62124891602846)
                (40, -193.3034992646996)
                (41, -206.8887320882686)
                (42, -241.3382329956617)
                (43, -282.08200885714257)
                (44, -370.8923997177822)
                (45, -428.4061947493827)
                (46, -442.1039014535113)
                (47, -467.37326700710526)
                (48, -514.228604960355824)
                (49, -560.43815663623946)
                (50, -617.2202917278744)
        };
        % \legend{
        %     SWB, 
        %     GSWM,
        %     AESMC,
        % }
        
        \nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            title=\Large{Generation},
            % ylabel={Position LL Gen.},
             xmin=0, xmax=24,
            ymin=-1000, ymax=30,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            scaled y ticks={base 10:-3},
            % tick label style={font=\small} 
            tick label style={font=\Large}  
        ]
        \addplot[
                color=black!50!blue!100,
                % mark=square,
                ]
                coordinates {
                (0, 10.733014) (1, 9.050802) (2, 6.419678) (3, 3.0104656) (4, -2.315306) (5, -8.639608) (6, -17.385742) (7, -25.601227) (8, -32.703564) (9, -42.67738) (10, -53.641933) (11, -67.06187) (12, -82.109276) (13, -93.26477) (14, -103.52407) (15, -116.74868) (16, -129.45842) (17, -146.75755) (18, -160.8233) (19, -166.5995) (20, -172.66388) (21, -177.34668) (22, -179.38017) (23, -181.96286) (24, -188.35428)
            };
    
            
            \addplot[
                color=red,
                % mark=square,
                ]
                coordinates {
                    % (0, -43.58548) (1, -62.755836) (2, -102.77459) (3, -157.67844) (4, -192.77206) (5, -245.4057) (6, -312.97546) (7, -364.39215) (8, -427.44064) (9, -516.9236) (10, -604.57434) (11, -680.61676) (12, -789.93365) (13, -900.5581) (14, -1004.9866) (15, -1105.0326) (16, -1209.554) (17, -1301.105) (18, -1406.3077) (19, -1489.9191) (20, -1597.2234) (21, -1740.7264) (22, -1884.9645) (23, -2037.877) (24, -2190.97)
                    (0, -12.675373) (1, -7.315094) (2, -14.093048) (3, -21.371374) (4, -31.02245) (5, -29.432701) (6, -35.884384) (7, -51.368546) (8, -72.78967) (9, -85.57651) (10, -96.590805) (11, -108.4348) (12, -132.77075) (13, -147.50623) (14, -177.78848) (15, -207.54163) (16, -241.18112) (17, -264.0486) (18, -280.2248) (19, -303.86496) (20, -318.5625) (21, -333.71826) (22, -362.93497) (23, -396.0744) (24, -424.02087)
            };
    
            \addplot[
                color=green,
                % mark=square,
                ]
                coordinates {
                (0, -54.290556052426666)
                (1, -120.801435221911994)
                (2, -175.12135473646115)
                (3, -214.1042672816649)
                (4, -291.85034079380307)
                (5, -342.67504685894231)
                (6, -421.57745123957667)
                (7, -544.86569305354196)
                (8, -660.514286626967845)
                (9, -775.2793399535881)
                (10, -817.6855759029863)
                (11, -907.11363567261299)
                (12, -991.92400789478836)
                (13, -1042.514152090016)
                (14, -1112.36074243285312)
                (15, -1286.27967449554106)
                (16, -1368.56612219484236)
                (17, -1420.83783176909324)
                (18, -1504.8695442026966)
                (19, -1581.70839715084333)
                (20, -1642.9253455801485)
                (21, -1708.83997565289826)
                (22, -1772.02996072068714)
                (23, -1828.0707678121705)
                (24, -1887.01063874469043)
            };
            % \legend{
            %     SWB, 
            %     GSWM,
            %     AESMC,
            % }
    
% FILTERING SEGMENT LL TRACKING
        \nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            title=\Large{Tracking},
            ylabel={Segment LL},
            xmin=0, xmax=50,
            ymin=15400, ymax=17000,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            line width=1.2pt,
            grid style=dashed,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
    \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 16393.969) (1, 16950.086) (2, 16962.557) (3, 16926.729) (4, 16867.182) (5, 16869.877) (6, 16804.932) (7, 16749.39) (8, 16632.729) (9, 16564.295) (10, 16565.244) (11, 16476.098) (12, 16412.646) (13, 16274.73) (14, 16183.393) (15, 16144.491) (16, 16036.458) (17, 15923.7705) (18, 15786.319) (19, 15718.575) (20, 15745.906) (21, 15736.915) (22, 15842.789) (23, 16015.118) (24, 16106.08) (25, 16263.61) (26, 16486.738) (27, 16709.098) (28, 16831.123) (29, 16966.004) (30, 16966.586) (31, 16967.127) (32, 16967.617) (33, 16967.453) (34, 16967.36) (35, 16967.54) (36, 16967.186) (37, 16967.504) (38, 16967.256) (39, 16966.068) (40, 16966.133) (41, 16958.262) (42, 16950.203) (43, 16934.738) (44, 16924.705) (45, 16904.203) (46, 16859.984) (47, 16799.193) (48, 16747.291) (49, 16682.598) (50, 16603.924) 
        };
        
        \addplot[
            color=red,
            % mark=square,
            ]
            coordinates {
                (0, 16725.832) (1, 16824.336) (2, 16834.41) (3, 16624.63) (4, 16498.02) (5, 16320.167) (6, 16147.361) (7, 15949.551) (8, 15739.229) (9, 15494.096) (10, 15488.143) (11, 15503.453) (12, 15535.969) (13, 15524.405) (14, 15559.371) (15, 15564.525) (16, 15548.376) (17, 15515.836) (18, 15528.029) (19, 15512.471) (20, 15544.582) (21, 15600.855) (22, 15688.909) (23, 15797.492) (24, 16050.916) (25, 16203.536) (26, 16328.344) (27, 16487.621) (28, 16667.38) (29, 16770.426) (30, 16848.07) (31, 16877.086) (32, 16873.396) (33, 16885.084) (34, 16900.662) (35, 16903.367) (36, 16903.81) (37, 16893.283) (38, 16858.68) (39, 16829.246) (40, 16770.424) (41, 16707.906) (42, 16648.477) (43, 16559.297) (44, 16510.291) (45, 16421.67) (46, 16327.746) (47, 16223.606) (48, 16145.773) (49, 16032.432) (50, 15933.024) 
        };
        % \legend{
        %     SWB, 
        %     GSWM,
        %     % AESMC,
        % }


        
        \nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            title=\Large{Generation},
            % ylabel={Segment LL Gen.},
             xmin=0, xmax=24,
            ymin=13500, ymax=17000,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south west,
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 16922.863) (1, 16878.166) (2, 16826.953) (3, 16785.12) (4, 16729.547) (5, 16649.238) (6, 16577.562) (7, 16501.654) (8, 16451.885) (9, 16401.197) (10, 16322.257) (11, 16262.757) (12, 16193.588) (13, 16142.015) (14, 16100.651) (15, 16034.026) (16, 15996.241) (17, 15940.297) (18, 15890.445) (19, 15867.355) (20, 15808.0) (21, 15780.33) (22, 15713.852) (23, 15695.475) (24, 15680.418)
        };
        
        \addplot[
            color=red,
            % mark=square,
            ]
            coordinates {
                % (0, 16555.504) (1, 16377.248) (2, 16177.963) (3, 15970.293) (4, 15763.646) (5, 15560.641) (6, 15364.26) (7, 15211.266) (8, 15051.277) (9, 14972.229) (10, 14879.986) (11, 14810.822) (12, 14709.42) (13, 14684.158) (14, 14593.748) (15, 14517.486) (16, 14458.352) (17, 14440.602) (18, 14413.779) (19, 14431.522) (20, 14485.098) (21, 14491.217) (22, 14509.084) (23, 14511.66) (24, 14513.162)
                (0, 16646.883) (1, 16620.094) (2, 16569.248) (3, 16519.127) (4, 16422.184) (5, 16329.006) (6, 16234.137) (7, 16136.004) (8, 16041.906) (9, 15921.4375) (10, 15816.715) (11, 15712.887) (12, 15593.016) (13, 15493.024) (14, 15421.28) (15, 15298.514) (16, 15199.735) (17, 15191.58) (18, 15158.553) (19, 15121.774) (20, 15131.863) (21, 15118.926) (22, 15111.112) (23, 15137.496) (24, 15135.604)
        };
         \addplot[
            color=green,
            % mark=square,
            ]
            coordinates {
                (0, 0)
        };
        \legend{
            SWB, 
            GSWM,
            AESMC
        }
        
% K Comparison Position LL tracking

\nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            % title=\Large{Position LL (t)},
            xlabel={Tracking Time-Step $t$},
            ylabel={Position LL},
             xmin=0, xmax=50,
            ymin=-700, ymax=30,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            scaled y ticks={base 10:-2},
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 11.520561) (1, 11.812922) (2, 11.849316) (3, 11.73737) (4, 11.337756) (5, 10.632176) (6, 9.605657) (7, 7.7330995) (8, 3.9313982) (9, -0.24795163) (10, -5.7635055) (11, -15.483852) (12, -26.164871) (13, -38.556126) (14, -54.025326) (15, -73.387276) (16, -89.97085) (17, -113.7836) (18, -136.98582) (19, -155.33669) (20, -174.21188) (21, -195.53412) (22, -164.86096) (23, -160.89726) (24, -127.2043) (25, -77.61984) (26, -41.82076) (27, -7.3600373) (28, 1.6636642) (29, 11.819781) (30, 11.817742) (31, 11.816975) (32, 11.820206) (33, 11.811467) (34, 11.82263) (35, 11.807267) (36, 11.806819) (37, 11.806083) (38, 11.786491) (39, 11.7549305) (40, 11.735581) (41, 11.6012535) (42, 11.291324) (43, 10.6395035) (44, 10.290961) (45, 9.008718) (46, 6.7442927) (47, 1.6637563) (48, -6.321237) (49, -25.012518) (50, -40.335197)
        };

        \addplot[
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            (0, 9.95250988) (1, 11.1605034) (2, 11.528985) (3, 11.4195051) (4, 11.2743874) (5, 10.2958851) (6, 8.53801727) (7, 4.84421825) (8, -1.37588763) (9, -10.8436193) (10, -25.3028183) (11, -39.9999733) (12, -60.9501839) (13, -82.8029099) (14, -112.026047) (15, -147.577393) (16, -186.366409) (17, -226.586258) (18, -267.603851) (19, -268.310455) (20, -287.764923) (21, -296.126068) (22, -245.280396) (23, -257.83374) (24, -230.457825) (25, -135.779419) (26, -108.6129) (27, -41.6558266) (28, -21.9495049) (29, -16.5966339) (30, 11.8183537) (31, 11.8139954) (32, 11.821332) (33, 11.810709) (34, 11.8224077) (35, 11.8070507) (36, 11.8075409) (37, 11.8043537) (38, 11.7830286) (39, 11.7539015) (40, 11.7522736) (41, 11.6440096) (42, 6.16061831) (43, 5.02257729) (44, 3.75117517) (45, 1.19306076) (46, -9.10246086) (47, -7.56409121) (48, -15.6834688) (49, -28.8423634) (50, -44.7003021) 
        };
            
        \addplot[
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                (0, 7.435305) (1, -15.414193) (2, -28.391174) (3, -60.41588) (4, -56.657692) (5, -54.7087) (6, -64.03433) (7, -82.589386) (8, -99.99134) (9, -122.96329) (10, -154.74568) (11, -170.24954) (12, -190.42732) (13, -214.30872) (14, -246.63568) (15, -283.49744) (16, -326.21146) (17, -370.05737) (18, -428.72043) (19, -418.53888) (20, -454.54858) (21, -459.52188) (22, -464.99225) (23, -461.13373) (24, -427.0488) (25, -331.2501) (26, -212.99582) (27, -122.16764) (28, -58.710075) (29, -28.952341) (30, -13.35347) (31, -5.6695232) (32, -2.3746865) (33, -1.2655205) (34, -1.0126985) (35, 5.478731) (36, 3.692203) (37, -5.0309887) (38, -8.234741) (39, -11.052153) (40, 11.545151) (41, 10.610577) (42, 9.932379) (43, 4.265782) (44, 3.40301) (45, -16.383257) (46, -26.941053) (47, -42.1134) (48, -52.640884) (49, -66.655205) 
        };
        
        % \legend{
        %     SWB $K_\text{test}=10$, 
        %     SWB $K_\text{test}=3$, 
        %     SWB $K_\text{test}=1$,
        % }

            
% K Comparison Position LL Generation

\nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            xlabel={Generation Time-Step $t$},
            % title=\Large{Position LL (t)},
            % ylabel={Position LL},
            xmin=0, xmax=24,
            ymin=-500, ymax=30,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            scaled y ticks={base 10:-2},
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            % (0, -48.371548) (1, -59.06713) (2, -72.27207) (3, -85.76925) (4, -95.323425) (5, -107.73308) (6, -124.63819) (7, -137.76442) (8, -153.15358) (9, -171.98381) (10, -194.27895) (11, -212.54034) (12, -229.26288) (13, -250.09691) (14, -264.59842) (15, -283.4069) (16, -303.14255) (17, -310.69446) (18, -315.25977) (19, -313.85416) (20, -309.53882) (21, -307.56735) (22, -300.07233) (23, -294.7923) (24, -288.37723)
            (0, -11.677837) (1, -17.966482) (2, -26.772959) (3, -36.533512) (4, -47.320026) (5, -60.750717) (6, -77.280594) (7, -91.081985) (8, -110.09159) (9, -131.85443) (10, -153.45816) (11, -172.8571) (12, -189.18556) (13, -206.02852) (14, -222.16931) (15, -242.34166) (16, -255.946) (17, -257.92038) (18, -256.72705) (19, -252.6123) (20, -241.96489) (21, -232.64375) (22, -217.87267) (23, -205.4456) (24, -196.63507)
        };

        \addplot[
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            % (0, -68.255226) (1, -81.667595) (2, -98.72591) (3, -118.27053) (4, -141.04745) (5, -167.91446) (6, -199.14355) (7, -228.47516) (8, -258.34442) (9, -292.56277) (10, -330.24384) (11, -362.12296) (12, -392.28128) (13, -423.71964) (14, -453.0863) (15, -488.26718) (16, -517.5164) (17, -519.30426) (18, -510.26282) (19, -495.96454) (20, -485.31088) (21, -480.7753) (22, -476.98334) (23, -473.69843) (24, -475.88193)
            (0, -41.696228) (1, -55.378036) (2, -72.11881) (3, -90.62218) (4, -107.83785) (5, -128.20537) (6, -152.1909) (7, -170.27298) (8, -183.87576) (9, -194.86566) (10, -206.38113) (11, -214.8537) (12, -218.97676) (13, -228.18776) (14, -239.9844) (15, -257.42004) (16, -268.49918) (17, -276.82315) (18, -285.57025) (19, -293.24915) (20, -294.00998) (21, -287.23047) (22, -277.635) (23, -264.09076) (24, -255.72165)
        };
            
        \addplot[
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                % (0, -156.70734) (1, -181.4471) (2, -209.03508) (3, -239.11095) (4, -269.94965) (5, -301.25433) (6, -342.90555) (7, -379.5961) (8, -423.29514) (9, -470.43567) (10, -530.75385) (11, -583.7416) (12, -639.412) (13, -688.8826) (14, -732.32306) (15, -792.27783) (16, -844.9924) (17, -872.5011) (18, -881.0942) (19, -880.90063) (20, -866.0787) (21, -861.34924) (22, -856.1083) (23, -844.09595) (24, -822.9369)
                
                (0, -152.67761) (1, -172.86612) (2, -195.82108) (3, -216.74297) (4, -234.32416) (5, -249.47186) (6, -270.13596) (7, -283.03986) (8, -300.7915) (9, -316.87503) (10, -342.50247) (11, -359.546) (12, -369.22522) (13, -373.6587) (14, -369.09882) (15, -380.88843) (16, -391.1427) (17, -391.09445) (18, -388.7813) (19, -387.7342) (20, -388.70673) (21, -390.82327) (22, -388.74036) (23, -382.40854) (24, -371.5637)
        };
        
        % \addplot[
        %     color=red,
        %     % mark=square,
        %     ]
        %     coordinates {
        %         (0, -2541.1792) (1, -2555.719) (2, -2886.7852) (3, -2931.3071) (4, -2801.107) (5, -2901.232) (6, -3122.1387) (7, -3302.163) (8, -3506.6538) (9, -3727.9175) (10, -3586.8184) (11, -3398.0178) (12, -3313.0076) (13, -3270.9365) (14, -2945.9946) (15, -3006.306) (16, -3089.9175) (17, -3069.8604) (18, -3163.1519) (19, -3322.8262) (20, -3479.872) (21, -3518.9727) (22, -3495.7202) (23, -3677.3633) (24, -4002.7905)
        % };

        % \addplot[
        %     color=green,
        %     % mark=square,
        %     ]
        %     coordinates {
        %     (0, -50.204944106798777)
        %     (1, -131.75020494315783)
        %     (2, -205.3805531028195)
        %     (3, -341.40500551743986)
        %     (4, -457.5323841562969)
        %     (5, -589.5344026564874)
        %     (6, -681.6748195418445)
        %     (7, -739.0244844867344)
        %     (8, -876.6370967857312)
        %     (9, -997.1795668399113)
        %     (10, -951.6054897495228)
        % };
        % \legend{
        %     SWB $K_\text{test}=10$, 
        %     SWB $K_\text{test}=3$, 
        %     SWB $K_\text{test}=1$,
        %     % GSWM,
        %     % AESMC,
        % }
            

% K comparison Segment LL Tracking
\nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            % title=\Large{Segment LL (t)},
            ylabel={Segment LL},
            xlabel={Tracking Time-Step $t$},
             xmin=0, xmax=50,
            ymin=13500, ymax=17000,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 16393.969) (1, 16950.086) (2, 16962.557) (3, 16926.729) (4, 16867.182) (5, 16869.877) (6, 16804.932) (7, 16749.39) (8, 16632.729) (9, 16564.295) (10, 16565.244) (11, 16476.098) (12, 16412.646) (13, 16274.73) (14, 16183.393) (15, 16144.491) (16, 16036.458) (17, 15923.7705) (18, 15786.319) (19, 15718.575) (20, 15745.906) (21, 15736.915) (22, 15842.789) (23, 16015.118) (24, 16106.08) (25, 16263.61) (26, 16486.738) (27, 16709.098) (28, 16831.123) (29, 16966.004) (30, 16966.586) (31, 16967.127) (32, 16967.617) (33, 16967.453) (34, 16967.36) (35, 16967.54) (36, 16967.186) (37, 16967.504) (38, 16967.256) (39, 16966.068) (40, 16966.133) (41, 16958.262) (42, 16950.203) (43, 16934.738) (44, 16924.705) (45, 16904.203) (46, 16859.984) (47, 16799.193) (48, 16747.291) (49, 16682.598) (50, 16603.924)
        };

        \addplot[
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            (0, 14161.572) (1, 16063.897) (2, 16613.635) (3, 16621.564) (4, 16714.58) (5, 16681.52) (6, 16622.27) (7, 16556.293) (8, 16433.947) (9, 16341.932) (10, 16263.23) (11, 16164.575) (12, 16082.842) (13, 15959.676) (14, 15830.212) (15, 15740.919) (16, 15624.132) (17, 15499.267) (18, 15384.775) (19, 15256.068) (20, 15257.624) (21, 15270.641) (22, 15394.974) (23, 15605.8955) (24, 15696.897) (25, 15905.301) (26, 16252.938) (27, 16443.387) (28, 16706.871) (29, 16952.156) (30, 16966.018) (31, 16964.771) (32, 16967.193) (33, 16965.717) (34, 16965.521) (35, 16967.338) (36, 16967.059) (37, 16967.201) (38, 16966.287) (39, 16964.943) (40, 16964.037) (41, 16957.045) (42, 16938.736) (43, 16908.234) (44, 16874.756) (45, 16819.143) (46, 16774.734) (47, 16717.96) (48, 16658.367) (49, 16561.896) (50, 16482.373)
        };
            
        \addplot[
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                (0, 10577.045) (1, 13308.295) (2, 14428.726) (3, 15024.927) (4, 15182.362) (5, 15166.11) (6, 15109.786) (7, 15076.186) (8, 14923.943) (9, 14834.453) (10, 14735.606) (11, 14648.239) (12, 14561.923) (13, 14395.481) (14, 14311.35) (15, 14213.565) (16, 14124.46) (17, 14021.612) (18, 13936.491) (19, 13847.415) (20, 13911.307) (21, 13987.067) (22, 14103.078) (23, 14475.983) (24, 14710.665) (25, 14978.627) (26, 15682.4795) (27, 16158.697) (28, 16507.834) (29, 16706.295) (30, 16866.043) (31, 16873.912) (32, 16882.322) (33, 16939.688) (34, 16937.943) (35, 16954.979) (36, 16952.191) (37, 16952.0) (38, 16951.004) (39, 16947.672) (40, 16916.389) (41, 16895.232) (42, 16871.783) (43, 16829.344) (44, 16764.727) (45, 16701.75) (46, 16630.691) (47, 16539.637) (48, 16469.994) (49, 16372.841) (50, 16252.728)
        };
        
        
        % \legend{
        %     SWB $K_\text{test}=10$, 
        %     SWB $K_\text{test}=3$, 
        %     SWB $K_\text{test}=1$,
        % }
        
        
% K Comparison Segment LL Generation
\nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            % title=\Large{Segment LL (g)},
            % ylabel={Segment LL Gen.},
            xlabel={Generation Time-Step $t$},
            xmin=0, xmax=24,
            ymin=13500, ymax=16500,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south west,
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
         \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            % (0, 16353.556) (1, 16252.428) (2, 16192.31) (3, 16174.19) (4, 16112.092) (5, 16038.446) (6, 15960.584) (7, 15906.266) (8, 15906.322) (9, 15871.761) (10, 15875.967) (11, 15811.46) (12, 15758.413) (13, 15725.578) (14, 15711.822) (15, 15642.329) (16, 15595.434) (17, 15521.993) (18, 15524.437) (19, 15480.631) (20, 15493.6875) (21, 15453.207) (22, 15420.816) (23, 15413.85) (24, 15406.155)
            (0, 16526.15) (1, 16431.414) (2, 16340.346) (3, 16313.04) (4, 16246.637) (5, 16155.261) (6, 16063.037) (7, 15972.312) (8, 15938.627) (9, 15846.538) (10, 15848.125) (11, 15800.352) (12, 15742.03) (13, 15691.542) (14, 15690.363) (15, 15629.439) (16, 15624.831) (17, 15587.648) (18, 15573.923) (19, 15506.107) (20, 15505.93) (21, 15461.788) (22, 15418.577) (23, 15434.468) (24, 15409.3)
        };

        \addplot[
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            % (0, 16077.74) (1, 15985.672) (2, 15864.151) (3, 15859.812) (4, 15781.675) (5, 15671.275) (6, 15579.475) (7, 15480.392) (8, 15455.762) (9, 15397.042) (10, 15349.425) (11, 15299.707) (12, 15236.646) (13, 15264.71) (14, 15261.523) (15, 15181.505) (16, 15148.588) (17, 15067.224) (18, 15028.866) (19, 14964.285) (20, 14975.435) (21, 14922.65) (22, 14951.217) (23, 14949.745) (24, 14910.9)
            (0, 16212.334) (1, 16140.401) (2, 16066.946) (3, 16041.647) (4, 15963.758) (5, 15880.831) (6, 15806.286) (7, 15747.676) (8, 15751.404) (9, 15707.336) (10, 15691.209) (11, 15646.951) (12, 15619.535) (13, 15606.38) (14, 15577.462) (15, 15496.937) (16, 15461.639) (17, 15418.908) (18, 15402.925) (19, 15372.063) (20, 15363.184) (21, 15337.759) (22, 15316.831) (23, 15316.326) (24, 15294.428)
        };
            
        \addplot[
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                % (0, 14883.968) (1, 14761.178) (2, 14640.08) (3, 14581.602) (4, 14496.846) (5, 14372.162) (6, 14313.497) (7, 14180.35) (8, 14115.734) (9, 14064.749) (10, 14023.155) (11, 13949.965) (12, 13938.425) (13, 13934.582) (14, 13919.496) (15, 13846.631) (16, 13881.066) (17, 13804.862) (18, 13748.113) (19, 13746.414) (20, 13771.934) (21, 13746.92) (22, 13733.015) (23, 13749.684) (24, 13741.033)
                (0, 14994.485) (1, 14919.848) (2, 14848.674) (3, 14830.112) (4, 14788.224) (5, 14719.127) (6, 14699.739) (7, 14636.533) (8, 14641.51) (9, 14631.31) (10, 14621.47) (11, 14603.9795) (12, 14584.639) (13, 14583.096) (14, 14561.911) (15, 14512.61) (16, 14514.704) (17, 14464.47) (18, 14418.061) (19, 14411.498) (20, 14399.634) (21, 14387.568) (22, 14353.846) (23, 14367.549) (24, 14373.244)
                
        };
        
        % \addplot[
        %     color=red,
        %     % mark=square,
        %     ]
        %     coordinates {
        %         (0, 15517.713) (1, 15518.58) (2, 15558.404) (3, 15585.642) (4, 15560.783) (5, 15484.826) (6, 15485.874) (7, 15445.447) (8, 15416.387) (9, 15442.096) (10, 15517.648) (11, 15518.034) (12, 15555.623) (13, 15583.26) (14, 15559.826) (15, 15485.069) (16, 15484.25) (17, 15445.144) (18, 15415.39) (19, 15440.137) (20, 15516.836) (21, 15516.695) (22, 15555.473) (23, 15581.912) (24, 15560.258)
        % };

        % \addplot[
        %     color=green,
        %     % mark=square,
        %     ]
        %     coordinates {
        %     (0, -50.204944106798777)
        %     (1, -131.75020494315783)
        %     (2, -205.3805531028195)
        %     (3, -341.40500551743986)
        %     (4, -457.5323841562969)
        %     (5, -589.5344026564874)
        %     (6, -681.6748195418445)
        %     (7, -739.0244844867344)
        %     (8, -876.6370967857312)
        %     (9, -997.1795668399113)
        %     (10, -951.6054897495228)
        % };
        \legend{
            SWB $K_\text{test}=10$, 
            SWB $K_\text{test}=3$, 
            SWB $K_\text{test}=1$,
            % GSWM,
            % AESMC,
        }
        }
        
% % K Comparison Position LL Generation
% \nextgroupplot[
%             width=6cm,
%             height=4cm,
%             scale only axis=true,
%             % title=\Large{Position LL (g)},
%             ylabel={Position LL Gen.},
%              xmin=0, xmax=24,
%             ymin=-2000, ymax=30,
%             % xtick={1,6,11,16,21,26,31,36,41,46},
%             % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
%             xmajorgrids=true,
%             ymajorgrids=true,
%             legend pos=south east,
%             grid style=dashed,
%             line width=1.2pt,
%             label style={font=\large},
%             tick label style={font=\small}  
%         ]
%         \addplot[
%                 color=black!50!blue!100,
%                 % mark=square,
%                 ]
%                 coordinates {
%                 (0, 10.733014) (1, 9.050802) (2, 6.419678) (3, 3.0104656) (4, -2.315306) (5, -8.639608) (6, -17.385742) (7, -25.601227) (8, -32.703564) (9, -42.67738) (10, -53.641933) (11, -67.06187) (12, -82.109276) (13, -93.26477) (14, -103.52407) (15, -116.74868) (16, -129.45842) (17, -146.75755) (18, -160.8233) (19, -166.5995) (20, -172.66388) (21, -177.34668) (22, -179.38017) (23, -181.96286) (24, -188.35428)
%             };
    
            
%             \addplot[
%                 color=red,
%                 % mark=square,
%                 ]
%                 coordinates {
%                     (0, -63.08306) (1, -86.62456) (2, -122.90877) (3, -173.30215) (4, -269.35367) (5, -370.68994) (6, -484.18842) (7, -620.5626) (8, -730.8728) (9, -870.98596) (10, -1021.4265) (11, -1205.3489) (12, -1341.0542) (13, -1503.3442) (14, -1724.5664) (15, -1881.4021) (16, -2103.0703) (17, -2301.2686) (18, -2559.2925) (19, -2814.3638) (20, -3206.8325) (21, -3497.4272) (22, -3811.4644) (23, -4135.7354) (24, -4498.4062)
%             };
    
%             \addplot[
%                 color=green,
%                 % mark=square,
%                 ]
%                 coordinates {
%                 (0, -54.290556052426666)
%                 (1, -120.801435221911994)
%                 (2, -175.12135473646115)
%                 (3, -214.1042672816649)
%                 (4, -291.85034079380307)
%                 (5, -342.67504685894231)
%                 (6, -421.57745123957667)
%                 (7, -544.86569305354196)
%                 (8, -660.514286626967845)
%                 (9, -775.2793399535881)
%                 (10, -817.6855759029863)
%                 (11, -907.11363567261299)
%                 (12, -991.92400789478836)
%                 (13, -1042.514152090016)
%                 (14, -1112.36074243285312)
%                 (15, -1286.27967449554106)
%                 (16, -1368.56612219484236)
%                 (17, -1420.83783176909324)
%                 (18, -1504.8695442026966)
%                 (19, -1581.70839715084333)
%                 (20, -1642.9253455801485)
%                 (21, -1708.83997565289826)
%                 (22, -1772.02996072068714)
%                 (23, -1828.0707678121705)
%                 (24, -1887.01063874469043)
%             };
%             \legend{
%                 SWB, 
%                 GSWM,
%                 AESMC,
%             }
\end{groupplot}   
\end{tikzpicture}



\end{document}  

==> tikz/nll_plots_3.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}[scale=1]
    \begin{groupplot}[group style={group size=4 by 2,horizontal sep = 50pt,vertical sep = 30pt}]
        \centering

% Position LL TRACKING
    \nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            title=\Large{Tracking},
            ylabel={Position LL},
            xmin=0, xmax=50,
            ymin=-3000, ymax=30,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            line width=1.2pt,
            legend pos=south east,
            grid style=dashed,
            label style={font=\large},
            scaled y ticks={base 10:-3},
            % tick label style={font=\small}  
            tick label style={font=\Large}  
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 11.842432) (1, 8.880587) (2, 7.755412) (3, 4.76046) (4, 1.7668234) (5, -5.354388) (6, -11.5672) (7, -18.345846) (8, -26.565065) (9, -35.15579) (10, -43.335938) (11, -50.380337) (12, -59.42849) (13, -67.49017) (14, -76.059814) (15, -88.1003) (16, -103.53599) (17, -120.43917) (18, -141.23515) (19, -142.42387) (20, -153.51921) (21, -153.59715) (22, -145.62215) (23, -120.94922) (24, -88.470924) (25, -69.57037) (26, -48.02239) (27, -21.24634) (28, -11.5030365) (29, 11.9230385) (30, 11.92133) (31, 11.920736) (32, 11.922646) (33, 11.9163265) (34, 11.915601) (35, 11.9218) (36, 11.914929) (37, 11.914614) (38, 11.681844) (39, 11.231384) (40, 11.838898) (41, 10.444707) (42, 10.219038) (43, 9.746514) (44, 7.924004) (45, 5.296851) (46, 1.6110743) (47, -3.3167343) (48, -11.48232) (49, -20.040741) (50, -31.48213) (51, -47.93203) (52, -67.49289) (53, -91.39559) (54, -118.52384) (55, -148.52177) (56, -152.14336) (57, -150.47371) (58, -167.4767) (59, -185.4359) (60, -185.06863) (61, -164.68427) (62, -146.17137) (63, -156.55342) (64, -146.75694) (65, -136.48534) (66, -149.68706) (67, -124.47137) (68, -105.76133) (69, -84.326355) (70, -68.37593) (71, -53.174694) (72, -39.847206) (73, -19.084515) (74, -11.264375) (75, -4.892994) (76, 10.202016) (77, 9.183457) (78, 7.967497) (79, 6.7130466) (80, 3.4718003) (81, -0.7925826) (82, -6.8605185) (83, -13.929735) (84, -22.779621) (85, -30.779305) (86, -38.031357) (87, -43.769127) (88, -47.813934) (89, -59.27325) (90, -73.51209) (91, -85.04527) (92, -92.48033) (93, -91.20534) (94, -98.75058) (95, -105.76171) (96, -113.66378) (97, -124.32374) (98, -132.95497) (99, -120.93757)
        };

        
        \addplot[
            color=red,
            % mark=square,
            ]
            coordinates {
              (0, 11.724189) (1, 9.309263) (2, 2.9881558) (3, -231.45361) (4, -509.99533) (5, -884.08295) (6, -996.32776) (7, -1492.5923) (8, -1950.3982) (9, -2327.9744) (10, -2461.4233) (11, -2573.068) (12, -2549.278) (13, -2703.8413) (14, -2444.6775) (15, -2713.3198) (16, -2742.204) (17, -2687.4885) (18, -2752.2534) (19, -2734.1838) (20, -2553.5164) (21, -2308.5508) (22, -2136.9663) (23, -1894.7266) (24, -1614.1381) (25, -1318.839) (26, -953.0318) (27, -688.9448) (28, -296.14642) (29, -210.48997) (30, -133.88922) (31, -69.001656) (32, -78.28905) (33, -75.684006) (34, -47.400097) (35, -56.970745) (36, -54.869293) (37, -52.694443) (38, -86.20827) (39, -140.6813) (40, -222.8692) (41, -338.77362) (42, -463.41284) (43, -604.6447) (44, -766.44995) (45, -933.3069) (46, -1019.3141) (47, -1228.4282) (48, -1481.8977) (49, -1688.8552) (50, -1670.101)
        };

        \addplot[
            color=green,
            % mark=square,
            ]
            coordinates {
                (0, 5.075972521363)
                (1, -10.940351696421)
                (2, -30.825201873712)
                (3, -73.1524772810268)
                (4, -121.6256745129362)
                (5, -183.6923496369244)
                (6, -237.22447147978221)
                (7, -311.8212290495344)
                (8, -386.6764173945817)
                (9, -451.1223044808535)
                (10, -502.8080578104311)
                (11, -618.2995257170296)
                (12, -670.8604200674322)
                (13, -653.6193352538576)
                (14, -643.8790427287825)
                (15, -623.388004616205)
                (16, -611.1960856131213)
                (17, -674.0407352386937)
                (18, -610.706219645932)
                (19, -652.130069014627)
                (20, -619.213252373297)
                (21, -637.1409742530109)
                (22, -594.5972682341896)
                (23, -513.135227660926)
                (24, -478.276923216812)
                (25, -415.2956969552403)
                (26, -368.99293268383985)
                (27, -345.01777455784213)
                (28, -334.7641368334535)
                (29, -306.20654809848176)
                (30, -287.99947578156866)
                (31, -218.2693471818883)
                (32, -185.9873328823744)
                (33, -114.7744842440259)
                (34, -129.134621011117)
                (35, -108.6359635064017)
                (36, -134.4284581642469)
                (37, -124.4263874584346)
                (38, -191.15182893230988)
                (39, -120.62124891602846)
                (40, -193.3034992646996)
                (41, -206.8887320882686)
                (42, -241.3382329956617)
                (43, -282.08200885714257)
                (44, -370.8923997177822)
                (45, -428.4061947493827)
                (46, -442.1039014535113)
                (47, -467.37326700710526)
                (48, -514.228604960355824)
                (49, -560.43815663623946)
                (50, -617.2202917278744)
        };
        % \legend{
        %     SWB, 
        %     GSWM,
        %     AESMC,
        % }
        
        \nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            title=\Large{Generation},
            % ylabel={Position LL Gen.},
             xmin=0, xmax=24,
            ymin=-1000, ymax=30,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            scaled y ticks={base 10:-3},
            % tick label style={font=\small} 
            tick label style={font=\Large}  
        ]
        \addplot[
                color=black!50!blue!100,
                % mark=square,
                ]
                coordinates {
                (0, 0.465221) (1, 1.690756) (2, 1.5774935) (3, 0.45228434) (4, -3.1343567) (5, -8.387447) (6, -16.282898) (7, -26.050968) (8, -36.749336) (9, -48.47193) (10, -61.09351) (11, -77.849335) (12, -92.10606) (13, -111.15236) (14, -131.64166) (15, -155.03262) (16, -179.2817) (17, -202.34789) (18, -214.80049) (19, -223.71606) (20, -227.09044) (21, -224.11664) (22, -219.91469) (23, -217.56946) (24, -212.286)
            };
    
            
            \addplot[
                color=red,
                % mark=square,
                ]
                coordinates {
                    % (0, -43.58548) (1, -62.755836) (2, -102.77459) (3, -157.67844) (4, -192.77206) (5, -245.4057) (6, -312.97546) (7, -364.39215) (8, -427.44064) (9, -516.9236) (10, -604.57434) (11, -680.61676) (12, -789.93365) (13, -900.5581) (14, -1004.9866) (15, -1105.0326) (16, -1209.554) (17, -1301.105) (18, -1406.3077) (19, -1489.9191) (20, -1597.2234) (21, -1740.7264) (22, -1884.9645) (23, -2037.877) (24, -2190.97)
                    (0, -12.675373) (1, -7.315094) (2, -14.093048) (3, -21.371374) (4, -31.02245) (5, -29.432701) (6, -35.884384) (7, -51.368546) (8, -72.78967) (9, -85.57651) (10, -96.590805) (11, -108.4348) (12, -132.77075) (13, -147.50623) (14, -177.78848) (15, -207.54163) (16, -241.18112) (17, -264.0486) (18, -280.2248) (19, -303.86496) (20, -318.5625) (21, -333.71826) (22, -362.93497) (23, -396.0744) (24, -424.02087)
            };
    
            \addplot[
                color=green,
                % mark=square,
                ]
                coordinates {
                (0, -54.290556052426666)
                (1, -120.801435221911994)
                (2, -175.12135473646115)
                (3, -214.1042672816649)
                (4, -291.85034079380307)
                (5, -342.67504685894231)
                (6, -421.57745123957667)
                (7, -544.86569305354196)
                (8, -660.514286626967845)
                (9, -775.2793399535881)
                (10, -817.6855759029863)
                (11, -907.11363567261299)
                (12, -991.92400789478836)
                (13, -1042.514152090016)
                (14, -1112.36074243285312)
                (15, -1286.27967449554106)
                (16, -1368.56612219484236)
                (17, -1420.83783176909324)
                (18, -1504.8695442026966)
                (19, -1581.70839715084333)
                (20, -1642.9253455801485)
                (21, -1708.83997565289826)
                (22, -1772.02996072068714)
                (23, -1828.0707678121705)
                (24, -1887.01063874469043)
            };
            % \legend{
            %     SWB, 
            %     GSWM,
            %     AESMC,
            % }
    
% FILTERING SEGMENT LL TRACKING
        \nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            title=\Large{Tracking},
            ylabel={Segment LL},
            xmin=0, xmax=50,
            ymin=15400, ymax=17000,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            line width=1.2pt,
            grid style=dashed,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
    \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 16879.488) (1, 16917.006) (2, 16953.998) (3, 16906.31) (4, 16811.771) (5, 16821.543) (6, 16744.729) (7, 16665.762) (8, 16606.027) (9, 16530.916) (10, 16502.088) (11, 16462.527) (12, 16438.69) (13, 16312.511) (14, 16157.438) (15, 16099.681) (16, 16080.632) (17, 15988.238) (18, 15931.242) (19, 15848.987) (20, 15850.5625) (21, 15834.412) (22, 15929.181) (23, 16011.386) (24, 16146.431) (25, 16268.184) (26, 16496.273) (27, 16717.244) (28, 16886.557) (29, 16966.424) (30, 16966.527) (31, 16966.566) (32, 16966.531) (33, 16966.361) (34, 16966.434) (35, 16966.502) (36, 16966.33) (37, 16965.818) (38, 16962.336) (39, 16961.008) (40, 16960.25) (41, 16949.385) (42, 16943.424) (43, 16922.04) (44, 16899.047) (45, 16856.078) (46, 16813.008) (47, 16763.166) (48, 16713.734) (49, 16626.12) (50, 16539.902) (51, 16470.13) (52, 16392.055) (53, 16304.948) (54, 16268.551) (55, 16225.722) (56, 16133.46) (57, 16029.382) (58, 16006.318) (59, 15935.264) (60, 15939.811) (61, 15958.815) (62, 15928.107) (63, 15892.222) (64, 15876.552) (65, 15800.323) (66, 15972.512) (67, 16113.943) (68, 16171.677) (69, 16335.589) (70, 16505.486) (71, 16619.656) (72, 16717.273) (73, 16784.662) (74, 16860.604) (75, 16868.516) (76, 16920.18) (77, 16909.19) (78, 16904.055) (79, 16881.678) (80, 16866.59) (81, 16844.674) (82, 16829.14) (83, 16792.252) (84, 16759.781) (85, 16723.584) (86, 16685.316) (87, 16612.693) (88, 16602.56) (89, 16555.975) (90, 16528.938) (91, 16485.168) (92, 16449.94) (93, 16394.568) (94, 16356.747) (95, 16310.834) (96, 16259.75) (97, 16255.66) (98, 16218.313) (99, 16146.131) 
        };
        
        \addplot[
            color=red,
            % mark=square,
            ]
            coordinates {
                (0, 16725.832) (1, 16824.336) (2, 16834.41) (3, 16624.63) (4, 16498.02) (5, 16320.167) (6, 16147.361) (7, 15949.551) (8, 15739.229) (9, 15494.096) (10, 15488.143) (11, 15503.453) (12, 15535.969) (13, 15524.405) (14, 15559.371) (15, 15564.525) (16, 15548.376) (17, 15515.836) (18, 15528.029) (19, 15512.471) (20, 15544.582) (21, 15600.855) (22, 15688.909) (23, 15797.492) (24, 16050.916) (25, 16203.536) (26, 16328.344) (27, 16487.621) (28, 16667.38) (29, 16770.426) (30, 16848.07) (31, 16877.086) (32, 16873.396) (33, 16885.084) (34, 16900.662) (35, 16903.367) (36, 16903.81) (37, 16893.283) (38, 16858.68) (39, 16829.246) (40, 16770.424) (41, 16707.906) (42, 16648.477) (43, 16559.297) (44, 16510.291) (45, 16421.67) (46, 16327.746) (47, 16223.606) (48, 16145.773) (49, 16032.432) (50, 15933.024) 
        };
        % \legend{
        %     SWB, 
        %     GSWM,
        %     % AESMC,
        % }


        
        \nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            title=\Large{Generation},
            % ylabel={Segment LL Gen.},
             xmin=0, xmax=24,
            ymin=13500, ymax=17000,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south west,
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 16922.863) (1, 16878.166) (2, 16826.953) (3, 16785.12) (4, 16729.547) (5, 16649.238) (6, 16577.562) (7, 16501.654) (8, 16451.885) (9, 16401.197) (10, 16322.257) (11, 16262.757) (12, 16193.588) (13, 16142.015) (14, 16100.651) (15, 16034.026) (16, 15996.241) (17, 15940.297) (18, 15890.445) (19, 15867.355) (20, 15808.0) (21, 15780.33) (22, 15713.852) (23, 15695.475) (24, 15680.418)
        };
        
        \addplot[
            color=red,
            % mark=square,
            ]
            coordinates {
                % (0, 16555.504) (1, 16377.248) (2, 16177.963) (3, 15970.293) (4, 15763.646) (5, 15560.641) (6, 15364.26) (7, 15211.266) (8, 15051.277) (9, 14972.229) (10, 14879.986) (11, 14810.822) (12, 14709.42) (13, 14684.158) (14, 14593.748) (15, 14517.486) (16, 14458.352) (17, 14440.602) (18, 14413.779) (19, 14431.522) (20, 14485.098) (21, 14491.217) (22, 14509.084) (23, 14511.66) (24, 14513.162)
                (0, 16646.883) (1, 16620.094) (2, 16569.248) (3, 16519.127) (4, 16422.184) (5, 16329.006) (6, 16234.137) (7, 16136.004) (8, 16041.906) (9, 15921.4375) (10, 15816.715) (11, 15712.887) (12, 15593.016) (13, 15493.024) (14, 15421.28) (15, 15298.514) (16, 15199.735) (17, 15191.58) (18, 15158.553) (19, 15121.774) (20, 15131.863) (21, 15118.926) (22, 15111.112) (23, 15137.496) (24, 15135.604)
        };
         \addplot[
            color=green,
            % mark=square,
            ]
            coordinates {
                (0, 0)
        };
        \legend{
            SWB, 
            GSWM,
            AESMC
        }
        
% K Comparison Position LL tracking

\nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            % title=\Large{Position LL (t)},
            xlabel={Tracking Time-Step $t$},
            ylabel={Position LL},
             xmin=0, xmax=50,
            ymin=-700, ymax=30,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            scaled y ticks={base 10:-2},
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 11.842432) (1, 8.880587) (2, 7.755412) (3, 4.76046) (4, 1.7668234) (5, -5.354388) (6, -11.5672) (7, -18.345846) (8, -26.565065) (9, -35.15579) (10, -43.335938) (11, -50.380337) (12, -59.42849) (13, -67.49017) (14, -76.059814) (15, -88.1003) (16, -103.53599) (17, -120.43917) (18, -141.23515) (19, -142.42387) (20, -153.51921) (21, -153.59715) (22, -145.62215) (23, -120.94922) (24, -88.470924) (25, -69.57037) (26, -48.02239) (27, -21.24634) (28, -11.5030365) (29, 11.9230385) (30, 11.92133) (31, 11.920736) (32, 11.922646) (33, 11.9163265) (34, 11.915601) (35, 11.9218) (36, 11.914929) (37, 11.914614) (38, 11.681844) (39, 11.231384) (40, 11.838898) (41, 10.444707) (42, 10.219038) (43, 9.746514) (44, 7.924004) (45, 5.296851) (46, 1.6110743) (47, -3.3167343) (48, -11.48232) (49, -20.040741) (50, -31.48213) (51, -47.93203) (52, -67.49289) (53, -91.39559) (54, -118.52384) (55, -148.52177) (56, -152.14336) (57, -150.47371) (58, -167.4767) (59, -185.4359) (60, -185.06863) (61, -164.68427) (62, -146.17137) (63, -156.55342) (64, -146.75694) (65, -136.48534) (66, -149.68706) (67, -124.47137) (68, -105.76133) (69, -84.326355) (70, -68.37593) (71, -53.174694) (72, -39.847206) (73, -19.084515) (74, -11.264375) (75, -4.892994) (76, 10.202016) (77, 9.183457) (78, 7.967497) (79, 6.7130466) (80, 3.4718003) (81, -0.7925826) (82, -6.8605185) (83, -13.929735) (84, -22.779621) (85, -30.779305) (86, -38.031357) (87, -43.769127) (88, -47.813934) (89, -59.27325) (90, -73.51209) (91, -85.04527) (92, -92.48033) (93, -91.20534) (94, -98.75058) (95, -105.76171) (96, -113.66378) (97, -124.32374) (98, -132.95497) (99, -120.93757)
        };

        \addplot[
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            (0, 11.208103) (1, 1.9977174) (2, -4.7955627) (3, -12.017139) (4, -21.319456) (5, -32.695419) (6, -45.563725) (7, -48.757206) (8, -63.923107) (9, -78.366264) (10, -92.580887) (11, -103.21707) (12, -117.23485) (13, -134.78123) (14, -155.38145) (15, -181.93759) (16, -208.39513) (17, -239.35829) (18, -273.70618) (19, -274.40601) (20, -276.43762) (21, -276.54388) (22, -260.86554) (23, -202.13019) (24, -147.56903) (25, -111.55572) (26, -79.753777) (27, -58.352383) (28, -19.484301) (29, -6.0363746) (30, -5.0715327) (31, 0.97689515) (32, 4.1504474) (33, 4.5751057) (34, 8.1318741) (35, 7.9103265) (36, 8.6226826) (37, 8.7642508) (38, 7.2548823) (39, 6.1141553) (40, 3.3752174) (41, -1.4903265) (42, -7.5594511) (43, -12.441733) (44, -12.503214) (45, -17.324661) (46, -28.196255) (47, -40.722893) (48, -56.385078) (49, -67.589394) (50, -80.863693) (51, -96.693512) (52, -116.83024) (53, -140.1754) (54, -171.67378) (55, -202.17029) (56, -214.50584) (57, -224.94089) (58, -246.0434) (59, -270.30737) (60, -258.3147) (61, -237.30235) (62, -215.8963) (63, -234.56584) (64, -224.13689) (65, -227.30519) (66, -209.94803) (67, -180.70755) (68, -125.27747) (69, -116.0133) (70, -84.490784) (71, -57.65213) (72, -27.934155) (73, -10.191271) (74, -2.8270786) (75, -3.1892865) (76, 1.0300328) (77, -0.17059802) (78, -1.701866) (79, -0.47805157) (80, -4.4363089) (81, -11.058506) (82, -19.208876) (83, -27.532345) (84, -36.063354) (85, -45.126385) (86, -54.880131) (87, -65.663017) (88, -73.887405) (89, -85.847084) (90, -101.54825) (91, -114.90736) (92, -130.36053) (93, -132.65222) (94, -155.83714) (95, -172.54927) (96, -195.97223) (97, -218.02605) (98, -222.97858) (99, -230.85529)
        };
            
        \addplot[
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                (0, 9.322887) (1, -5.143808) (2, -11.914629) (3, -20.587402) (4, -32.939976) (5, -58.182552) (6, -79.99276) (7, -109.48292) (8, -135.99315) (9, -158.76057) (10, -175.52412) (11, -191.7049) (12, -213.06897) (13, -231.78818) (14, -257.33054) (15, -289.99908) (16, -324.9475) (17, -371.6376) (18, -423.20895) (19, -436.7942) (20, -451.75418) (21, -447.79376) (22, -426.60898) (23, -391.46783) (24, -369.60406) (25, -326.82532) (26, -243.63438) (27, -211.51053) (28, -162.97417) (29, -109.84198) (30, -87.92375) (31, -73.55323) (32, -64.01094) (33, -52.884586) (34, -45.14521) (35, -38.499584) (36, -33.180416) (37, -26.984167) (38, -26.151459) (39, -23.357084) (40, -23.60521) (41, -28.397501) (42, -30.116667) (43, -31.040627) (44, -38.257294) (45, -45.61771) (46, -58.970837) (47, -72.99896) (48, -88.24792) (49, -102.13854) (50, -112.01146) (51, -123.93626) (52, -143.12709) (53, -171.8848) (54, -204.05167) (55, -242.82251) (56, -284.24585) (57, -287.9952) (58, -335.19897) (59, -351.52896) (60, -378.89667) (61, -375.36688) (62, -375.27377) (63, -392.3021) (64, -383.53) (65, -355.46042) (66, -316.86917) (67, -291.18167) (68, -247.93208) (69, -228.22542) (70, -189.67084) (71, -147.8325) (72, -124.56959) (73, -100.753334) (74, -86.49458) (75, -80.77292) (76, -70.31875) (77, -77.505005) (78, -80.845) (79, -81.36542) (80, -83.880005) (81, -84.987915) (82, -93.455) (83, -94.94125) (84, -110.18917) (85, -119.818756) (86, -131.15625) (87, -139.86833) (88, -147.65417) (89, -162.29292) (90, -180.33167) (91, -199.63376) (92, -226.47917) (93, -245.98709) (94, -272.7617) (95, -285.08917) (96, -307.4829) (97, -335.31793) (98, -334.9467) (99, -329.6071)
        };
        
        % \legend{
        %     SWB $K_\text{test}=10$, 
        %     SWB $K_\text{test}=3$, 
        %     SWB $K_\text{test}=1$,
        % }

            
% K Comparison Position LL Generation

\nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            xlabel={Generation Time-Step $t$},
            % title=\Large{Position LL (t)},
            % ylabel={Position LL},
            xmin=0, xmax=24,
            ymin=-1000, ymax=30,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            scaled y ticks={base 10:-2},
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            % (0, -48.371548) (1, -59.06713) (2, -72.27207) (3, -85.76925) (4, -95.323425) (5, -107.73308) (6, -124.63819) (7, -137.76442) (8, -153.15358) (9, -171.98381) (10, -194.27895) (11, -212.54034) (12, -229.26288) (13, -250.09691) (14, -264.59842) (15, -283.4069) (16, -303.14255) (17, -310.69446) (18, -315.25977) (19, -313.85416) (20, -309.53882) (21, -307.56735) (22, -300.07233) (23, -294.7923) (24, -288.37723)
            (0, -42.536743) (1, -52.33424) (2, -64.70151) (3, -78.90477) (4, -91.597855) (5, -104.16636) (6, -117.56292) (7, -127.65819) (8, -135.43738) (9, -143.79146) (10, -154.02887) (11, -160.40445) (12, -168.14081) (13, -178.58693) (14, -183.79808) (15, -191.21732) (16, -201.10675) (17, -206.79332) (18, -218.20166) (19, -226.87312) (20, -235.06891) (21, -244.63211) (22, -250.25867) (23, -253.29489) (24, -258.19797)
        };

        \addplot[
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            % (0, -68.255226) (1, -81.667595) (2, -98.72591) (3, -118.27053) (4, -141.04745) (5, -167.91446) (6, -199.14355) (7, -228.47516) (8, -258.34442) (9, -292.56277) (10, -330.24384) (11, -362.12296) (12, -392.28128) (13, -423.71964) (14, -453.0863) (15, -488.26718) (16, -517.5164) (17, -519.30426) (18, -510.26282) (19, -495.96454) (20, -485.31088) (21, -480.7753) (22, -476.98334) (23, -473.69843) (24, -475.88193)
            
            % (0, -41.696228) (1, -55.378036) (2, -72.11881) (3, -90.62218) (4, -107.83785) (5, -128.20537) (6, -152.1909) (7, -170.27298) (8, -183.87576) (9, -194.86566) (10, -206.38113) (11, -214.8537) (12, -218.97676) (13, -228.18776) (14, -239.9844) (15, -257.42004) (16, -268.49918) (17, -276.82315) (18, -285.57025) (19, -293.24915) (20, -294.00998) (21, -287.23047) (22, -277.635) (23, -264.09076) (24, -255.72165)
            
            (0, -129.80933) (1, -133.33351) (2, -143.31308) (3, -158.86726) (4, -177.58734) (5, -200.27818) (6, -224.99687) (7, -251.65717) (8, -273.9096) (9, -299.5059) (10, -328.96222) (11, -355.7351) (12, -379.84045) (13, -406.94522) (14, -433.07803) (15, -457.83087) (16, -494.67792) (17, -505.72058) (18, -521.03735) (19, -526.1324) (20, -537.0744) (21, -544.9399) (22, -550.0323) (23, -554.75507) (24, -554.3287)
        };
            
        \addplot[
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                % (0, -156.70734) (1, -181.4471) (2, -209.03508) (3, -239.11095) (4, -269.94965) (5, -301.25433) (6, -342.90555) (7, -379.5961) (8, -423.29514) (9, -470.43567) (10, -530.75385) (11, -583.7416) (12, -639.412) (13, -688.8826) (14, -732.32306) (15, -792.27783) (16, -844.9924) (17, -872.5011) (18, -881.0942) (19, -880.90063) (20, -866.0787) (21, -861.34924) (22, -856.1083) (23, -844.09595) (24, -822.9369)
                
                (0, -208.3489) (1, -217.82036) (2, -232.66711) (3, -250.54474) (4, -270.34586) (5, -290.11002) (6, -318.60913) (7, -355.39975) (8, -402.92038) (9, -451.31662) (10, -509.0118) (11, -570.97064) (12, -625.8038) (13, -681.0772) (14, -723.4633) (15, -761.0137) (16, -799.9875) (17, -814.14484) (18, -821.4401) (19, -835.3718) (20, -856.6322) (21, -866.8264) (22, -878.0821) (23, -881.83344) (24, -881.7574)
        };
        
        % \addplot[
        %     color=red,
        %     % mark=square,
        %     ]
        %     coordinates {
        %         (0, -2541.1792) (1, -2555.719) (2, -2886.7852) (3, -2931.3071) (4, -2801.107) (5, -2901.232) (6, -3122.1387) (7, -3302.163) (8, -3506.6538) (9, -3727.9175) (10, -3586.8184) (11, -3398.0178) (12, -3313.0076) (13, -3270.9365) (14, -2945.9946) (15, -3006.306) (16, -3089.9175) (17, -3069.8604) (18, -3163.1519) (19, -3322.8262) (20, -3479.872) (21, -3518.9727) (22, -3495.7202) (23, -3677.3633) (24, -4002.7905)
        % };

        % \addplot[
        %     color=green,
        %     % mark=square,
        %     ]
        %     coordinates {
        %     (0, -50.204944106798777)
        %     (1, -131.75020494315783)
        %     (2, -205.3805531028195)
        %     (3, -341.40500551743986)
        %     (4, -457.5323841562969)
        %     (5, -589.5344026564874)
        %     (6, -681.6748195418445)
        %     (7, -739.0244844867344)
        %     (8, -876.6370967857312)
        %     (9, -997.1795668399113)
        %     (10, -951.6054897495228)
        % };
        % \legend{
        %     SWB $K_\text{test}=10$, 
        %     SWB $K_\text{test}=3$, 
        %     SWB $K_\text{test}=1$,
        %     % GSWM,
        %     % AESMC,
        % }
            

% K comparison Segment LL Tracking
\nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            % title=\Large{Segment LL (t)},
            ylabel={Segment LL},
            xlabel={Tracking Time-Step $t$},
             xmin=0, xmax=50,
            ymin=13500, ymax=17000,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 16879.488) (1, 16917.006) (2, 16953.998) (3, 16906.31) (4, 16811.771) (5, 16821.543) (6, 16744.729) (7, 16665.762) (8, 16606.027) (9, 16530.916) (10, 16502.088) (11, 16462.527) (12, 16438.69) (13, 16312.511) (14, 16157.438) (15, 16099.681) (16, 16080.632) (17, 15988.238) (18, 15931.242) (19, 15848.987) (20, 15850.5625) (21, 15834.412) (22, 15929.181) (23, 16011.386) (24, 16146.431) (25, 16268.184) (26, 16496.273) (27, 16717.244) (28, 16886.557) (29, 16966.424) (30, 16966.527) (31, 16966.566) (32, 16966.531) (33, 16966.361) (34, 16966.434) (35, 16966.502) (36, 16966.33) (37, 16965.818) (38, 16962.336) (39, 16961.008) (40, 16960.25) (41, 16949.385) (42, 16943.424) (43, 16922.04) (44, 16899.047) (45, 16856.078) (46, 16813.008) (47, 16763.166) (48, 16713.734) (49, 16626.12) (50, 16539.902) (51, 16470.13) (52, 16392.055) (53, 16304.948) (54, 16268.551) (55, 16225.722) (56, 16133.46) (57, 16029.382) (58, 16006.318) (59, 15935.264) (60, 15939.811) (61, 15958.815) (62, 15928.107) (63, 15892.222) (64, 15876.552) (65, 15800.323) (66, 15972.512) (67, 16113.943) (68, 16171.677) (69, 16335.589) (70, 16505.486) (71, 16619.656) (72, 16717.273) (73, 16784.662) (74, 16860.604) (75, 16868.516) (76, 16920.18) (77, 16909.19) (78, 16904.055) (79, 16881.678) (80, 16866.59) (81, 16844.674) (82, 16829.14) (83, 16792.252) (84, 16759.781) (85, 16723.584) (86, 16685.316) (87, 16612.693) (88, 16602.56) (89, 16555.975) (90, 16528.938) (91, 16485.168) (92, 16449.94) (93, 16394.568) (94, 16356.747) (95, 16310.834) (96, 16259.75) (97, 16255.66) (98, 16218.313) (99, 16146.131)
        };

        \addplot[
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            (0, 15993.8125) (1, 16514.207) (2, 16678.111) (3, 16591.441) (4, 16522.041) (5, 16486.484) (6, 16441.314) (7, 16347.653) (8, 16236.197) (9, 16145.682) (10, 16097.94) (11, 16043.834) (12, 15973.292) (13, 15803.847) (14, 15670.789) (15, 15574.714) (16, 15525.391) (17, 15393.795) (18, 15319.229) (19, 15277.212) (20, 15240.542) (21, 15257.563) (22, 15340.257) (23, 15534.464) (24, 15803.653) (25, 16008.107) (26, 16269.912) (27, 16551.781) (28, 16648.81) (29, 16813.068) (30, 16842.562) (31, 16848.393) (32, 16852.152) (33, 16884.93) (34, 16915.61) (35, 16952.906) (36, 16955.37) (37, 16956.645) (38, 16941.0) (39, 16941.932) (40, 16925.922) (41, 16904.66) (42, 16873.863) (43, 16844.174) (44, 16817.531) (45, 16748.094) (46, 16695.414) (47, 16625.305) (48, 16582.82) (49, 16490.543) (50, 16409.87) (51, 16331.652) (52, 16253.599) (53, 16140.971) (54, 16067.46) (55, 15993.011) (56, 15915.636) (57, 15816.579) (58, 15713.061) (59, 15605.144) (60, 15591.53) (61, 15614.08) (62, 15603.304) (63, 15619.83) (64, 15657.511) (65, 15722.012) (66, 15834.29) (67, 15942.858) (68, 16057.667) (69, 16216.95) (70, 16384.469) (71, 16502.25) (72, 16643.527) (73, 16759.81) (74, 16836.729) (75, 16818.02) (76, 16881.932) (77, 16885.63) (78, 16881.549) (79, 16856.125) (80, 16865.498) (81, 16841.07) (82, 16819.43) (83, 16785.703) (84, 16744.232) (85, 16703.8) (86, 16633.07) (87, 16577.613) (88, 16562.365) (89, 16491.17) (90, 16421.795) (91, 16348.209) (92, 16282.087) (93, 16211.193) (94, 16172.184) (95, 16127.306) (96, 16050.773) (97, 15963.69) (98, 15948.245) (99, 15858.165)
        };
            
        \addplot[
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                (0, 13201.538) (1, 14656.294) (2, 15164.514) (3, 15265.639) (4, 15184.934) (5, 15246.579) (6, 15264.605) (7, 15211.222) (8, 15095.846) (9, 14969.063) (10, 14864.467) (11, 14773.615) (12, 14686.115) (13, 14566.287) (14, 14453.936) (15, 14373.967) (16, 14307.07) (17, 14152.295) (18, 14083.417) (19, 13992.084) (20, 13983.537) (21, 14018.75) (22, 14303.724) (23, 14479.322) (24, 14786.039) (25, 15209.62) (26, 15534.572) (27, 15924.54) (28, 16190.66) (29, 16417.701) (30, 16492.918) (31, 16495.93) (32, 16500.865) (33, 16579.31) (34, 16571.08) (35, 16605.775) (36, 16611.52) (37, 16613.19) (38, 16549.496) (39, 16546.607) (40, 16595.414) (41, 16577.0) (42, 16558.479) (43, 16503.062) (44, 16465.795) (45, 16435.953) (46, 16382.057) (47, 16273.4375) (48, 16188.587) (49, 16088.3125) (50, 15979.04) (51, 15888.137) (52, 15813.273) (53, 15688.311) (54, 15600.402) (55, 15539.607) (56, 15433.292) (57, 15283.637) (58, 15269.705) (59, 15184.278) (60, 15200.275) (61, 15227.62) (62, 15268.37) (63, 15214.974) (64, 15242.221) (65, 15222.659) (66, 15392.084) (67, 15527.617) (68, 15647.947) (69, 15771.517) (70, 15976.159) (71, 16227.717) (72, 16380.929) (73, 16518.611) (74, 16582.18) (75, 16610.66) (76, 16642.312) (77, 16602.262) (78, 16611.873) (79, 16588.531) (80, 16567.057) (81, 16572.77) (82, 16552.37) (83, 16526.436) (84, 16493.594) (85, 16494.297) (86, 16428.455) (87, 16335.556) (88, 16295.159) (89, 16196.83) (90, 16098.756) (91, 16058.877) (92, 16013.442) (93, 15960.127) (94, 15899.613) (95, 15823.37) (96, 15726.0625) (97, 15621.5) (98, 15559.402) (99, 15432.214)
        };
        
        
        % \legend{
        %     SWB $K_\text{test}=10$, 
        %     SWB $K_\text{test}=3$, 
        %     SWB $K_\text{test}=1$,
        % }
        
        
% K Comparison Segment LL Generation
\nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            % title=\Large{Segment LL (g)},
            % ylabel={Segment LL Gen.},
            xlabel={Generation Time-Step $t$},
            xmin=0, xmax=24,
            ymin=12500, ymax=16500,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south west,
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
         \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            % (0, 16353.556) (1, 16252.428) (2, 16192.31) (3, 16174.19) (4, 16112.092) (5, 16038.446) (6, 15960.584) (7, 15906.266) (8, 15906.322) (9, 15871.761) (10, 15875.967) (11, 15811.46) (12, 15758.413) (13, 15725.578) (14, 15711.822) (15, 15642.329) (16, 15595.434) (17, 15521.993) (18, 15524.437) (19, 15480.631) (20, 15493.6875) (21, 15453.207) (22, 15420.816) (23, 15413.85) (24, 15406.155)
            % (0, 16526.15) (1, 16431.414) (2, 16340.346) (3, 16313.04) (4, 16246.637) (5, 16155.261) (6, 16063.037) (7, 15972.312) (8, 15938.627) (9, 15846.538) (10, 15848.125) (11, 15800.352) (12, 15742.03) (13, 15691.542) (14, 15690.363) (15, 15629.439) (16, 15624.831) (17, 15587.648) (18, 15573.923) (19, 15506.107) (20, 15505.93) (21, 15461.788) (22, 15418.577) (23, 15434.468) (24, 15409.3)
            (0, 16459.994) (1, 16346.946) (2, 16227.765) (3, 16156.36) (4, 16133.493) (5, 16037.075) (6, 15972.43) (7, 15935.838) (8, 15918.842) (9, 15922.918) (10, 15934.313) (11, 15889.463) (12, 15796.736) (13, 15729.32) (14, 15719.355) (15, 15633.896) (16, 15602.207) (17, 15586.577) (18, 15582.927) (19, 15601.349) (20, 15631.458) (21, 15581.747) (22, 15476.483) (23, 15433.327) (24, 15386.68)
        };

        \addplot[
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            % (0, 16077.74) (1, 15985.672) (2, 15864.151) (3, 15859.812) (4, 15781.675) (5, 15671.275) (6, 15579.475) (7, 15480.392) (8, 15455.762) (9, 15397.042) (10, 15349.425) (11, 15299.707) (12, 15236.646) (13, 15264.71) (14, 15261.523) (15, 15181.505) (16, 15148.588) (17, 15067.224) (18, 15028.866) (19, 14964.285) (20, 14975.435) (21, 14922.65) (22, 14951.217) (23, 14949.745) (24, 14910.9)
            % (0, 16212.334) (1, 16140.401) (2, 16066.946) (3, 16041.647) (4, 15963.758) (5, 15880.831) (6, 15806.286) (7, 15747.676) (8, 15751.404) (9, 15707.336) (10, 15691.209) (11, 15646.951) (12, 15619.535) (13, 15606.38) (14, 15577.462) (15, 15496.937) (16, 15461.639) (17, 15418.908) (18, 15402.925) (19, 15372.063) (20, 15363.184) (21, 15337.759) (22, 15316.831) (23, 15316.326) (24, 15294.428)
            (0, 15985.578) (1, 15823.868) (2, 15703.17) (3, 15646.172) (4, 15614.219) (5, 15521.36) (6, 15461.07) (7, 15399.377) (8, 15342.997) (9, 15292.019) (10, 15259.467) (11, 15157.243) (12, 15125.684) (13, 15108.662) (14, 15090.901) (15, 15036.922) (16, 15004.787) (17, 14939.84) (18, 14905.535) (19, 14899.975) (20, 14904.634) (21, 14825.845) (22, 14804.983) (23, 14768.82) (24, 14767.349)
        };
            
        \addplot[
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                % (0, 14883.968) (1, 14761.178) (2, 14640.08) (3, 14581.602) (4, 14496.846) (5, 14372.162) (6, 14313.497) (7, 14180.35) (8, 14115.734) (9, 14064.749) (10, 14023.155) (11, 13949.965) (12, 13938.425) (13, 13934.582) (14, 13919.496) (15, 13846.631) (16, 13881.066) (17, 13804.862) (18, 13748.113) (19, 13746.414) (20, 13771.934) (21, 13746.92) (22, 13733.015) (23, 13749.684) (24, 13741.033)
                % (0, 14994.485) (1, 14919.848) (2, 14848.674) (3, 14830.112) (4, 14788.224) (5, 14719.127) (6, 14699.739) (7, 14636.533) (8, 14641.51) (9, 14631.31) (10, 14621.47) (11, 14603.9795) (12, 14584.639) (13, 14583.096) (14, 14561.911) (15, 14512.61) (16, 14514.704) (17, 14464.47) (18, 14418.061) (19, 14411.498) (20, 14399.634) (21, 14387.568) (22, 14353.846) (23, 14367.549) (24, 14373.244)
                (0, 14677.6) (1, 14532.03) (2, 14348.097) (3, 14298.531) (4, 14230.812) (5, 14120.863) (6, 14052.5) (7, 13998.77) (8, 13964.022) (9, 13924.007) (10, 13929.661) (11, 13878.671) (12, 13823.509) (13, 13805.879) (14, 13739.324) (15, 13669.818) (16, 13637.486) (17, 13579.185) (18, 13559.322) (19, 13525.318) (20, 13557.032) (21, 13526.511) (22, 13481.17) (23, 13478.975) (24, 13474.194)
        };
        
        % \addplot[
        %     color=red,
        %     % mark=square,
        %     ]
        %     coordinates {
        %         (0, 15517.713) (1, 15518.58) (2, 15558.404) (3, 15585.642) (4, 15560.783) (5, 15484.826) (6, 15485.874) (7, 15445.447) (8, 15416.387) (9, 15442.096) (10, 15517.648) (11, 15518.034) (12, 15555.623) (13, 15583.26) (14, 15559.826) (15, 15485.069) (16, 15484.25) (17, 15445.144) (18, 15415.39) (19, 15440.137) (20, 15516.836) (21, 15516.695) (22, 15555.473) (23, 15581.912) (24, 15560.258)
        % };

        % \addplot[
        %     color=green,
        %     % mark=square,
        %     ]
        %     coordinates {
        %     (0, -50.204944106798777)
        %     (1, -131.75020494315783)
        %     (2, -205.3805531028195)
        %     (3, -341.40500551743986)
        %     (4, -457.5323841562969)
        %     (5, -589.5344026564874)
        %     (6, -681.6748195418445)
        %     (7, -739.0244844867344)
        %     (8, -876.6370967857312)
        %     (9, -997.1795668399113)
        %     (10, -951.6054897495228)
        % };
        \legend{
            SWB $K_\text{test}=10$, 
            SWB $K_\text{test}=3$, 
            SWB $K_\text{test}=1$,
            % GSWM,
            % AESMC,
        }
        }
        
% % K Comparison Position LL Generation
% \nextgroupplot[
%             width=6cm,
%             height=4cm,
%             scale only axis=true,
%             % title=\Large{Position LL (g)},
%             ylabel={Position LL Gen.},
%              xmin=0, xmax=24,
%             ymin=-2000, ymax=30,
%             % xtick={1,6,11,16,21,26,31,36,41,46},
%             % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
%             xmajorgrids=true,
%             ymajorgrids=true,
%             legend pos=south east,
%             grid style=dashed,
%             line width=1.2pt,
%             label style={font=\large},
%             tick label style={font=\small}  
%         ]
%         \addplot[
%                 color=black!50!blue!100,
%                 % mark=square,
%                 ]
%                 coordinates {
%                 (0, 10.733014) (1, 9.050802) (2, 6.419678) (3, 3.0104656) (4, -2.315306) (5, -8.639608) (6, -17.385742) (7, -25.601227) (8, -32.703564) (9, -42.67738) (10, -53.641933) (11, -67.06187) (12, -82.109276) (13, -93.26477) (14, -103.52407) (15, -116.74868) (16, -129.45842) (17, -146.75755) (18, -160.8233) (19, -166.5995) (20, -172.66388) (21, -177.34668) (22, -179.38017) (23, -181.96286) (24, -188.35428)
%             };
    
            
%             \addplot[
%                 color=red,
%                 % mark=square,
%                 ]
%                 coordinates {
%                     (0, -63.08306) (1, -86.62456) (2, -122.90877) (3, -173.30215) (4, -269.35367) (5, -370.68994) (6, -484.18842) (7, -620.5626) (8, -730.8728) (9, -870.98596) (10, -1021.4265) (11, -1205.3489) (12, -1341.0542) (13, -1503.3442) (14, -1724.5664) (15, -1881.4021) (16, -2103.0703) (17, -2301.2686) (18, -2559.2925) (19, -2814.3638) (20, -3206.8325) (21, -3497.4272) (22, -3811.4644) (23, -4135.7354) (24, -4498.4062)
%             };
    
%             \addplot[
%                 color=green,
%                 % mark=square,
%                 ]
%                 coordinates {
%                 (0, -54.290556052426666)
%                 (1, -120.801435221911994)
%                 (2, -175.12135473646115)
%                 (3, -214.1042672816649)
%                 (4, -291.85034079380307)
%                 (5, -342.67504685894231)
%                 (6, -421.57745123957667)
%                 (7, -544.86569305354196)
%                 (8, -660.514286626967845)
%                 (9, -775.2793399535881)
%                 (10, -817.6855759029863)
%                 (11, -907.11363567261299)
%                 (12, -991.92400789478836)
%                 (13, -1042.514152090016)
%                 (14, -1112.36074243285312)
%                 (15, -1286.27967449554106)
%                 (16, -1368.56612219484236)
%                 (17, -1420.83783176909324)
%                 (18, -1504.8695442026966)
%                 (19, -1581.70839715084333)
%                 (20, -1642.9253455801485)
%                 (21, -1708.83997565289826)
%                 (22, -1772.02996072068714)
%                 (23, -1828.0707678121705)
%                 (24, -1887.01063874469043)
%             };
%             \legend{
%                 SWB, 
%                 GSWM,
%                 AESMC,
%             }
\end{groupplot}   
\end{tikzpicture}



\end{document}  

==> tikz/nll_plots_4.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}[scale=1]
    \begin{groupplot}[group style={group size=4 by 2,horizontal sep = 50pt,vertical sep = 30pt}]
        \centering

% Position LL TRACKING
    \nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            title=\Large{Tracking},
            ylabel={Position LL},
            xmin=0, xmax=50,
            ymin=-3000, ymax=30,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            line width=1.2pt,
            legend pos=south east,
            grid style=dashed,
            label style={font=\large},
            scaled y ticks={base 10:-3},
            % tick label style={font=\small}  
            tick label style={font=\Large}  
        ]
        \addplot[line width=1.6,
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
        (0, 11.602731333333333) (1, 9.400458666666667) (2, 7.203986433333334) (3, 5.973359433333333) (4, 6.513417266666667) (5, 3.0048909666666663) (6, -2.1469729666666666) (7, -6.519359333333333) (8, -15.233226666666667) (9, -25.563437000000004) (10, -37.343424) (11, -52.23422733333333) (12, -65.25092166666667) (13, -77.52918833333332) (14, -91.61228666666666) (15, -109.39943133333333) (16, -129.46467533333333) (17, -154.76666866666667) (18, -181.90649) (19, -192.45166333333336) (20, -206.73875999999998) (21, -203.4402766666667) (22, -179.67158666666668) (23, -148.53345666666667) (24, -119.99057333333333) (25, -77.99428133333333) (26, -54.28744533333333) (27, -30.013194999999996) (28, -8.2953215) (29, 8.597680833333333) (30, 8.932538666666668) (31, 8.9919758) (32, 9.280671833333333) (33, 10.183986833333334) (34, 10.3599525) (35, 10.535514333333333) (36, 11.915813333333332) (37, 11.909426166666668) (38, 11.823378166666666) (39, 11.642373333333333) (40, 11.782481333333331) (41, 11.357836666666666) (42, 10.879500333333334) (43, 10.036798) (44, 8.198648333333333) (45, 5.094078199999999) (46, -1.2759919000000002) (47, -8.246955999999999) (48, -18.134781333333336) (49, -30.06313) (50, -45.75841) (51, -63.392434333333334) (52, -84.312132) (53, -107.01458666666667) (54, -134.43984166666667) (55, -161.43060666666668) (56, -166.05194666666668) (57, -173.60385) (58, -183.44242666666665) (59, -192.21404666666663) (60, -185.40699666666669) (61, -164.74027666666666) (62, -150.73075666666665) (63, -161.53529333333333) (64, -151.31823999999997) (65, -143.33023) (66, -142.95677666666666) (67, -135.81957666666668) (68, -104.79606333333334) (69, -83.47973) (70, -68.70395833333333) (71, -53.141585666666664) (72, -38.27477033333333) (73, -18.49331666666667) (74, -11.5606539) (75, -7.773686766666667) (76, 6.117079400000001) (77, 7.277624866666667) (78, 6.466334933333333) (79, 6.654677666666667) (80, 4.472885333333333) (81, 1.8555390333333335) (82, -2.1025000666666664) (83, -6.868669433333333) (84, -12.392394633333332) (85, -17.642218333333336) (86, -24.15672166666667) (87, -30.517722333333335) (88, -35.653248) (89, -46.269016) (90, -59.33684333333334) (91, -71.64182566666666) (92, -79.61428666666666) (93, -86.08068533333334) (94, -94.07958666666666) (95, -101.31903666666666) (96, -110.57531333333333) (97, -118.28010466666666) (98, -128.77980333333332) (99, -118.59332666666667)
        };
        \addplot[line width=1.6,name path=swb_lower,color=white, opacity=0.0] coordinates {(0, 11.46714457366196) (1, 7.051279865064658) (2, 2.452274303863562) (3, -0.5367644393336652) (4, 0.3500278943242954) (5, -5.644126993162711) (6, -13.25108819800338) (7, -19.16569150800604) (8, -31.6013505579343) (9, -45.38646581047202) (10, -60.07968498342093) (11, -77.88392014401296) (12, -91.72587754103667) (13, -104.28187556091999) (14, -120.3215794418358) (15, -142.430396526206) (16, -168.4350627029975) (17, -202.8936865398415) (18, -238.50258211148886) (19, -251.32803221595327) (20, -269.95044231534916) (21, -264.44698153013155) (22, -232.8867048767533) (23, -196.7635404578702) (24, -162.11985399945334) (25, -106.7612526104705) (26, -83.736232695891) (27, -57.94860140941026) (28, -28.942627000043256) (29, -0.3973842927722764) (30, 1.0173437250990007) (31, 1.9661098133673107) (32, 3.135392468659469) (33, 4.973569043451388) (34, 5.666935026989971) (35, 6.371987085835772) (36, 11.884938002540675) (37, 11.877403823313637) (38, 11.588915083687917) (39, 10.975142512447821) (40, 11.657635216200347) (41, 10.612709740655697) (42, 9.938021297470083) (43, 8.885847261521025) (44, 6.347204757346393) (45, 2.0815862968978216) (46, -7.2093094526045025) (47, -17.111168489970026) (48, -30.98905331038135) (49, -47.4553821489512) (50, -68.04977001106076) (51, -90.25304304496917) (52, -115.79015150530157) (53, -144.29489968939077) (54, -178.7887695348773) (55, -212.72065832367895) (56, -217.61350185476627) (57, -224.001163149133) (58, -237.05124625498732) (59, -247.66375537621332) (60, -239.15660037872954) (61, -212.55722985732805) (62, -190.18634925648348) (63, -206.34363638174125) (64, -196.23498107835172) (65, -189.14481583262327) (66, -192.44018358303376) (67, -187.82440762118034) (68, -146.66471227776063) (69, -122.75739036130383) (70, -99.80703719100671) (71, -80.9825907921105) (72, -64.04761042827253) (73, -39.11693099716972) (74, -29.272515936896184) (75, -22.522600069252867) (76, -2.185442726005303) (77, 1.2404567372370447) (78, 0.37857792778253074) (79, 2.31778266161282) (80, -0.36191471437100287) (81, -4.056153991141502) (82, -10.059407879045585) (83, -17.549534933632888) (84, -25.65340569279573) (85, -33.3168425049934) (86, -41.345423401135314) (87, -47.73795405561829) (88, -52.97706485437243) (89, -66.65179708070431) (90, -83.13716056299133) (91, -99.4081364914438) (92, -109.77505108423813) (93, -118.5516079584365) (94, -128.37889691813223) (95, -136.05071982133185) (96, -145.73943165697423) (97, -153.7190982810517) (98, -168.08109906092497) (99, -155.6597582731036)
            };
            \addplot[line width=1.6,name path=swb_upper,color=white, opacity=0.0] coordinates {(0, 11.738318093004706) (1, 11.749637468268677) (2, 11.955698562803107) (3, 12.48348330600033) (4, 12.676806639009039) (5, 11.653908926496044) (6, 8.957142264670047) (7, 6.1269728413393745) (8, 1.1348972246009659) (9, -5.740408189527987) (10, -14.607163016579065) (11, -26.584534522653705) (12, -38.775965792296674) (13, -50.77650110574666) (14, -62.90299389149753) (15, -76.36846614046064) (16, -90.49428796366917) (17, -106.63965079349185) (18, -125.31039788851112) (19, -133.57529445071344) (20, -143.52707768465083) (21, -142.4335718032019) (22, -126.45646845658007) (23, -100.30337287546313) (24, -77.86129266721332) (25, -49.22731005619616) (26, -24.838657970775653) (27, -2.077788590589737) (28, 12.351984000043256) (29, 17.592745959438943) (30, 16.847733608234336) (31, 16.01784178663269) (32, 15.425951198007198) (33, 15.39440462321528) (34, 15.052969973010029) (35, 14.699041580830894) (36, 11.94668866412599) (37, 11.941448510019699) (38, 12.057841249645415) (39, 12.309604154218846) (40, 11.907327450466315) (41, 12.102963592677634) (42, 11.820979369196586) (43, 11.187748738478973) (44, 10.050091909320273) (45, 8.106570103102177) (46, 4.657325652604502) (47, 0.6172564899700284) (48, -5.280509356285322) (49, -12.670877851048804) (50, -23.46704998893923) (51, -36.53182562169749) (52, -52.834112494698445) (53, -69.73427364394257) (54, -90.09091379845603) (55, -110.1405550096544) (56, -114.49039147856709) (57, -123.20653685086698) (58, -129.83360707834598) (59, -136.76433795711995) (60, -131.65739295460384) (61, -116.92332347600527) (62, -111.27516407684983) (63, -116.72695028492541) (64, -106.40149892164823) (65, -97.51564416737673) (66, -93.47336975029955) (67, -83.81474571215303) (68, -62.92741438890604) (69, -44.20206963869618) (70, -37.600879475659944) (71, -25.300580541222825) (72, -12.501930238394124) (73, 2.1302976638363766) (74, 6.151208136896182) (75, 6.975226535919535) (76, 14.419601526005305) (77, 13.314792996096289) (78, 12.554091938884135) (79, 10.991572671720515) (80, 9.307685381037668) (81, 7.76723205780817) (82, 5.854407745712253) (83, 3.8121960669662203) (84, 0.8686164261290656) (85, -1.9675941616732668) (86, -6.968019932198025) (87, -13.297490611048381) (88, -18.329431145627566) (89, -25.886234919295692) (90, -35.53652610367536) (91, -43.875514841889526) (92, -49.45352224909519) (93, -53.60976270823017) (94, -59.78027641520108) (95, -66.58735351200147) (96, -75.41119500969242) (97, -82.8411110522816) (98, -89.47850760574167) (99, -81.52689506022975)
            };
            \addplot[line width=1.6,black!50!blue!100, fill opacity=0.4] fill between[of=swb_upper and swb_lower];

        
        \addplot[line width=1.6,
            color=red,
            % mark=square,
            ]
            coordinates {
              (0, 11.806133) (1, 10.820253999999998) (2, 8.160361466666666) (3, -187.34580333333335) (4, -502.4699333333333) (5, -733.0804966666668) (6, -1111.7034) (7, -1480.8828999999998) (8, -1858.3864666666668) (9, -2308.6651333333334) (10, -2560.235133333333) (11, -2641.2617333333333) (12, -2645.845133333333) (13, -2669.6214999999997) (14, -2528.5523333333335) (15, -2664.7123) (16, -2571.7282) (17, -2650.0097) (18, -2614.5255) (19, -2504.517066666667) (20, -2579.336133333333) (21, -2283.9422) (22, -2112.6820666666667) (23, -1953.5874999999999) (24, -1639.2612000000001) (25, -1239.134633333333) (26, -891.0154333333334) (27, -639.8298766666667) (28, -407.37914) (29, -179.48217666666665) (30, -101.05839533333334) (31, -63.726940000000006) (32, -54.45011333333333) (33, -56.56431533333333) (34, -32.101749) (35, -41.23879266666666) (36, -47.649009) (37, -56.199861999999996) (38, -87.13829300000002) (39, -161.59564333333336) (40, -203.3951966666667) (41, -361.6773666666667) (42, -445.1153033333333) (43, -626.5416866666667) (44, -747.6090833333334) (45, -940.9478433333334) (46, -1092.3583) (47, -1237.1579666666667) (48, -1405.7100666666665) (49, -1649.2406333333336) (50, -1784.6656999999998) (51, -1986.4531333333334) (52, -2054.523466666667) (53, -2252.2247) (54, -2386.885433333333) (55, -2358.6010666666666) (56, -2502.215833333333) (57, -2377.225933333333) (58, -2348.4751) (59, -2302.772766666667) (60, -2177.385333333333) (61, -2041.7798333333333) (62, -1940.8000333333332) (63, -1829.0545333333332) (64, -1681.0453333333335) (65, -1589.7401666666665) (66, -1375.8340333333333) (67, -1205.2366333333332) (68, -1033.5478866666667) (69, -774.5110366666667) (70, -639.3247266666667) (71, -522.7506933333333) (72, -384.70697) (73, -275.21423333333337) (74, -221.79078) (75, -188.33102333333332) (76, -184.85330333333334) (77, -200.89993333333334) (78, -249.9156) (79, -335.6608866666667) (80, -445.77883999999995) (81, -425.5538433333333) (82, -514.7097266666666) (83, -591.6175866666666) (84, -651.2569133333333) (85, -766.9711833333334) (86, -941.4633) (87, -1066.9685533333334) (88, -1171.3964666666668) (89, -1278.3629) (90, -1430.3521666666668) (91, -1609.4914333333334) (92, -1739.5995333333333) (93, -1818.3872666666666) (94, -1893.9211666666667) (95, -1934.6535000000001) (96, -2077.5537333333336) (97, -2080.393433333333) (98, -2140.1105000000002) (99, -2006.8850333333332)
        };
        \addplot[line width=1.6,name path=gswm_lower,color=white, opacity=0.0] coordinates {(0, 11.72211631993124) (1, 10.058261447266373) (2, 5.29448848611314) (3, -251.24562229291425) (4, -598.885020643152) (5, -852.8287577009557) (6, -1244.358553829837) (7, -1629.0996108151974) (8, -2014.332816645653) (9, -2475.2676283766045) (10, -2717.5768229363216) (11, -2798.5752352765016) (12, -2798.386849936245) (13, -2821.7252709395925) (14, -2678.9799714497344) (15, -2821.3758787782867) (16, -2728.999538732081) (17, -2809.413973988265) (18, -2771.3376512038026) (19, -2659.0424991831965) (20, -2740.7362606963884) (21, -2436.9953779173225) (22, -2273.6984991153995) (23, -2112.8156815459733) (24, -1797.2976320288594) (25, -1393.527750423243) (26, -1024.915495477773) (27, -755.7042308435675) (28, -505.2643167272686) (29, -243.49102805398093) (30, -154.32284796351797) (31, -105.64739941839179) (32, -89.45066297063481) (33, -93.20819370760907) (34, -55.85471673973188) (35, -68.96949426484643) (36, -79.09387646799621) (37, -91.8965707060578) (38, -130.36670771683254) (39, -225.16268437838696) (40, -268.52568107857076) (41, -455.05954564679826) (42, -535.6087224350453) (43, -735.3682129153509) (44, -869.9973449648106) (45, -1068.989281526587) (46, -1223.9729057404388) (47, -1375.2729308153737) (48, -1551.127138399619) (49, -1803.5154962683648) (50, -1937.2634666692243) (51, -2145.9835729283163) (52, -2212.552799120571) (53, -2410.5360567428625) (54, -2542.676674897415) (55, -2510.7047925136094) (56, -2659.2917891662564) (57, -2542.418453196899) (58, -2507.7664537519636) (59, -2460.543335904564) (60, -2337.4650721153403) (61, -2199.0838101487116) (62, -2102.8509635151745) (63, -1992.2853417231543) (64, -1838.5782956177886) (65, -1750.9207342242964) (66, -1529.7761240489137) (67, -1355.049407855557) (68, -1171.8635051858178) (69, -900.0201560198644) (70, -753.0060995415838) (71, -626.9326373520956) (72, -474.3133373649043) (73, -347.4382635520964) (74, -295.4120415965654) (75, -255.82244703419224) (76, -245.89301763859157) (77, -261.2954835380735) (78, -321.0077382580362) (79, -420.47110372975493) (80, -544.3142423929937) (81, -515.1023460990168) (82, -616.5627215796649) (83, -695.4523559468412) (84, -758.4104803684786) (85, -881.6155608929388) (86, -1067.8257754988513) (87, -1195.9342182548326) (88, -1304.1572672774212) (89, -1415.8923045857198) (90, -1571.827065358224) (91, -1762.4951095209753) (92, -1893.6141743135481) (93, -1973.4614397288242) (94, -2042.8478694811265) (95, -2081.13493801421) (96, -2238.6249231360434) (97, -2240.818124778994) (98, -2299.2264078928447) (99, -2161.9348520900585)
            };
            \addplot[line width=1.6,name path=gswm_upper,color=white, opacity=0.0] coordinates {(0, 11.890149680068761) (1, 11.582246552733624) (2, 11.026234447220192) (3, -123.44598437375245) (4, -406.05484602351464) (5, -613.3322356323779) (6, -979.048246170163) (7, -1332.6661891848023) (8, -1702.4401166876805) (9, -2142.0626382900623) (10, -2402.8934437303446) (11, -2483.948231390165) (12, -2493.3034167304204) (13, -2517.517729060407) (14, -2378.1246952169327) (15, -2508.0487212217135) (16, -2414.456861267919) (17, -2490.6054260117353) (18, -2457.713348796198) (19, -2349.991634150137) (20, -2417.936005970277) (21, -2130.8890220826775) (22, -1951.665634217934) (23, -1794.3593184540264) (24, -1481.2247679711409) (25, -1084.7415162434231) (26, -757.1153711888937) (27, -523.9555224897658) (28, -309.49396327273143) (29, -115.47332527935235) (30, -47.79394270314869) (31, -21.806480581608234) (32, -19.449563696031845) (33, -19.920436959057604) (34, -8.348781260268119) (35, -13.508091068486891) (36, -16.204141532003796) (37, -20.50315329394219) (38, -43.90987828316751) (39, -98.02860228827976) (40, -138.26471225476263) (41, -268.2951876865352) (42, -354.6218842316214) (43, -517.7151604179825) (44, -625.2208217018562) (45, -812.9064051400796) (46, -960.7436942595615) (47, -1099.0430025179596) (48, -1260.292994933714) (49, -1494.9657703983023) (50, -1632.0679333307753) (51, -1826.9226937383505) (52, -1896.4941342127631) (53, -2093.913343257138) (54, -2231.0941917692508) (55, -2206.497340819724) (56, -2345.13987750041) (57, -2212.0334134697673) (58, -2189.1837462480366) (59, -2145.0021974287697) (60, -2017.3055945513263) (61, -1884.475856517955) (62, -1778.749103151492) (63, -1665.8237249435122) (64, -1523.5123710488783) (65, -1428.5595991090365) (66, -1221.8919426177529) (67, -1055.4238588111093) (68, -895.2322681475156) (69, -649.0019173134689) (70, -525.6433537917496) (71, -418.56874931457094) (72, -295.1006026350957) (73, -202.99020311457036) (74, -148.1695184034346) (75, -120.83959963247439) (76, -123.81358902807511) (77, -140.50438312859316) (78, -178.8234617419638) (79, -250.85066960357852) (80, -347.2434376070062) (81, -336.0053405676498) (82, -412.8567317536683) (83, -487.782817386492) (84, -544.103346298188) (85, -652.3268057737281) (86, -815.1008245011488) (87, -938.0028884118342) (88, -1038.6356660559125) (89, -1140.8334954142804) (90, -1288.8772679751096) (91, -1456.4877571456914) (92, -1585.5848923531184) (93, -1663.313093604509) (94, -1744.994463852207) (95, -1788.1720619857902) (96, -1916.4825435306236) (97, -1919.9687418876724) (98, -1980.9945921071558) (99, -1851.835214576608)
            };
            \addplot[line width=1.6,red!50,fill opacity=0.4] fill between[of=gswm_upper and gswm_lower];

        \addplot[line width=1.6,
            color=green,
            line width=0.5mm, 
            % mark=square,
            ]
            coordinates {
                (0, 5.075972521363)
                (1, -10.940351696421)
                (2, -30.825201873712)
                (3, -73.1524772810268)
                (4, -121.6256745129362)
                (5, -183.6923496369244)
                (6, -237.22447147978221)
                (7, -311.8212290495344)
                (8, -386.6764173945817)
                (9, -451.1223044808535)
                (10, -502.8080578104311)
                (11, -618.2995257170296)
                (12, -670.8604200674322)
                (13, -653.6193352538576)
                (14, -643.8790427287825)
                (15, -623.388004616205)
                (16, -611.1960856131213)
                (17, -674.0407352386937)
                (18, -610.706219645932)
                (19, -652.130069014627)
                (20, -619.213252373297)
                (21, -637.1409742530109)
                (22, -594.5972682341896)
                (23, -513.135227660926)
                (24, -478.276923216812)
                (25, -415.2956969552403)
                (26, -368.99293268383985)
                (27, -345.01777455784213)
                (28, -334.7641368334535)
                (29, -306.20654809848176)
                (30, -287.99947578156866)
                (31, -218.2693471818883)
                (32, -185.9873328823744)
                (33, -114.7744842440259)
                (34, -129.134621011117)
                (35, -108.6359635064017)
                (36, -134.4284581642469)
                (37, -124.4263874584346)
                (38, -191.15182893230988)
                (39, -120.62124891602846)
                (40, -193.3034992646996)
                (41, -206.8887320882686)
                (42, -241.3382329956617)
                (43, -282.08200885714257)
                (44, -370.8923997177822)
                (45, -428.4061947493827)
                (46, -442.1039014535113)
                (47, -467.37326700710526)
                (48, -514.228604960355824)
                (49, -560.43815663623946)
                (50, -617.2202917278744)
        };
        \addplot[line width=1.6,name path=aesmc_upper,color=white, opacity=0.0] coordinates {(0,53.4985550896278) (1,1.6083874462650414) (2,3.2099052893785576) (3,-52.50938604744055) (4,-105.10946353307486) (5,-169.2574305318601) (6,-211.4673190422399) (7,-303.8569521625793) (8,-378.4036426895184) (9,-446.25256341524084) (10,-501.07809084925714) (11,-589.3511853845569) (12,-646.2198208507463) (13,-649.3387291050641) (14,-620.0882358006365) (15,-620.8510859360329) (16,-578.0964926127157) (17,-661.8951534542402) (18,-564.9818439398248) (19,-618.784394981106) (20,-580.7107611562041) (21,-621.8095280220996) (22,-567.3310657466286) (23,-473.57012033584516) (24,-452.0709647411147) (25,-403.74245397792583) (26,-362.8444055194129) (27,-332.76635583564126) (28,-313.33994724205735) (29,-293.7073343913188) (30,-259.55260833608816) (31,-173.93504061455013) (32,-177.85732165081404) (33,-79.95300634019864) (34,-126.12005994651507) (35,-61.3852914776771) (36,-84.56832111350218) (37,-114.87528236677564) (38,-177.82875610657405) (39,-102.41129639572756) (40,-180.3649608645406) (41,-195.71889002652057) (42,-208.65764892753273) (43,-232.58254546053817) (44,-367.86174690849435) (45,-412.4570377955312) (46,-398.03710324407587) (47,-448.12312345148894) (48,-497.22946050995097) (49,-547.6668276439946) (50,-609.9413909070913)
            };
        \addplot[line width=1.6,name path=aesmc_lower,color=white, opacity=0.0] coordinates {(0,-5.59558078358205) (1,-59.47957991835186) (2,-73.93750452928711) (3,-79.91060883379478) (4,-193.70753165571358) (5,-236.02127038197182) (6,-307.9499311047541) (7,-354.65235834883606) (8,-459.17595276008683) (9,-489.03182130023316) (10,-506.55790094012315) (11,-670.0569033160161) (12,-712.4893603667377) (13,-690.6369735619261) (14,-675.8865203634032) (15,-648.6780998063792) (16,-623.7676750538174) (17,-705.2582340238705) (18,-654.250059425971) (19,-693.4801891675476) (20,-689.9266761605943) (21,-676.185220760362) (22,-603.3816248399409) (23,-549.3241984599313) (24,-547.0202513156379) (25,-463.51637639647356) (26,-442.1723185258182) (27,-391.68064311669747) (28,-355.9464776736236) (29,-331.52887032754245) (30,-340.28399447733045) (31,-230.45295262131017) (32,-226.8233108787958) (33,-154.59094587461266) (34,-166.7773808993012) (35,-121.68296531558332) (36,-196.6801119882905) (37,-125.82833292883764) (38,-226.17482557934446) (39,-174.29112105632188) (40,-220.63037986636186) (41,-232.96952509247566) (42,-281.28459449306894) (43,-300.6132120038001) (44,-385.57061298725495) (45,-439.78777764800765) (46,-481.46464411073964) (47,-531.9128788724486) (48,-571.3760179047374) (49,-592.8827576257006) (50,-673.9502620890162)
            };
            \addplot[line width=1.6,green!50,fill opacity=0.4] fill between[of=aesmc_upper and aesmc_lower];
        % \legend{
        %     SWB, 
        %     GSWM,
        %     AESMC,
        % }
        
        \nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            title=\Large{Generation},
            % ylabel={Position LL Gen.},
             xmin=0, xmax=24,
            ymin=-1000, ymax=30,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            scaled y ticks={base 10:-3},
            % tick label style={font=\small} 
            tick label style={font=\Large}  
        ]
        \addplot[line width=1.6,
                color=black!50!blue!100,
                % mark=square,
                ]
                coordinates {
                (0, -7.265299500000001) (1, -4.876109766666666) (2, -4.043068999999999) (3, -4.691405083333333) (4, -8.516593066666667) (5, -14.183592666666664) (6, -21.853633666666667) (7, -32.084550666666665) (8, -46.05302433333333) (9, -60.65405166666667) (10, -78.10667466666666) (11, -98.44501166666664) (12, -117.72362333333335) (13, -139.88487333333333) (14, -163.12807666666666) (15, -188.55476666666667) (16, -214.2326966666667) (17, -239.37814) (18, -261.14477) (19, -276.91222) (20, -284.15658) (21, -285.24502666666666) (22, -286.69387666666665) (23, -287.772) (24, -285.5458366666667)
            };
            \addplot[line width=1.6,name path=swb_lower,color=white, opacity=0.0] coordinates {(0, -29.457961145201995) (1, -22.622245558309707) (2, -18.298820620449398) (3, -15.862429798346756) (4, -18.10953681500072) (5, -23.673693543755775) (6, -32.39597213063967) (7, -45.22479886644766) (8, -62.65846188144391) (9, -80.41947189571417) (10, -101.989875046679) (11, -127.24446496204766) (12, -149.93939253248044) (13, -176.87952234448773) (14, -206.13445959637846) (15, -237.77000685036847) (16, -270.61925195061076) (17, -302.55268862707555) (18, -329.0658744105571) (19, -348.0972921065406) (20, -353.517693844577) (21, -350.60245354088903) (22, -348.45453332459397) (23, -346.4372233169419) (24, -341.29837608527373)
            };
            \addplot[line width=1.6,name path=swb_upper,color=white, opacity=0.0] coordinates {(0, 14.927362145201993) (1, 12.870026024976376) (2, 10.212682620449401) (3, 6.479619631680091) (4, 1.0763506816673853) (5, -4.693491789577555) (6, -11.311295202693662) (7, -18.944302466885674) (8, -29.44758678522275) (9, -40.88863143761917) (10, -54.22347428665432) (11, -69.64555837128563) (12, -85.50785413418626) (13, -102.89022432217894) (14, -120.12169373695484) (15, -139.33952648296486) (16, -157.84614138272264) (17, -176.20359137292442) (18, -193.22366558944287) (19, -205.7271478934594) (20, -214.79546615542301) (21, -219.8875997924443) (22, -224.93322000873934) (23, -229.10677668305806) (24, -229.79329724805962)
            };
            \addplot[line width=1.6,black!50!blue!100, fill opacity=0.4] fill between[of=swb_upper and swb_lower];
    
            
            \addplot[line width=1.6,color=red] coordinates {
            % (0, -43.58548) (1, -62.755836) (2, -102.77459) (3, -157.67844) (4, -192.77206) (5, -245.4057) (6, -312.97546) (7, -364.39215) (8, -427.44064) (9, -516.9236) (10, -604.57434) (11, -680.61676) (12, -789.93365) (13, -900.5581) (14, -1004.9866) (15, -1105.0326) (16, -1209.554) (17, -1301.105) (18, -1406.3077) (19, -1489.9191) (20, -1597.2234) (21, -1740.7264) (22, -1884.9645) (23, -2037.877) (24, -2190.97)
            (0, -11.616593666666667) (1, -11.797460333333333) (2, -15.511285333333333) (3, -18.713299233333334) (4, -24.36564866666667) (5, -29.57990433333333) (6, -41.013314666666666) (7, -54.86184566666666) (8, -73.14854866666667) (9, -93.16561833333333) (10, -114.95690666666667) (11, -129.72841666666667) (12, -156.83943333333335) (13, -187.66817) (14, -221.21897333333334) (15, -250.6270066666667) (16, -269.24960000000004) (17, -289.05113) (18, -303.6786) (19, -329.81111) (20, -343.9286266666666) (21, -357.46634666666665) (22, -373.06729) (23, -406.67643666666663) (24, -437.5801166666667)
            };
            \addplot[line width=1.6,name path=gswm_lower,color=white, opacity=0.0] coordinates {(0, -25.59514238184101) (1, -26.005488555556887) (2, -29.49335588599991) (3, -32.83462946994244) (4, -40.51210054679167) (5, -48.98984927391234) (6, -63.21175846048241) (7, -80.5720165250475) (8, -104.81662194159563) (9, -129.46520633291) (10, -151.64082157174434) (11, -165.39482307042795) (12, -196.8948185915412) (13, -232.8277689761702) (14, -270.2355394959427) (15, -302.152750089669) (16, -321.67352706578174) (17, -341.0758264667477) (18, -355.3536624481519) (19, -379.1809521833175) (20, -388.1738094280906) (21, -399.884024703163) (22, -414.6972051811198) (23, -449.000068268106) (24, -481.6812521204529)
            };
            \addplot[line width=1.6,name path=gswm_upper,color=white, opacity=0.0] coordinates {(0, 2.361955048507678) (1, 2.4105678888902204) (2, -1.5292147806667558) (3, -4.591968996724228) (4, -8.219196786541662) (5, -10.169959392754325) (6, -18.814870872850925) (7, -29.151674808285826) (8, -41.48047539173771) (9, -56.86603033375667) (10, -78.272991761589) (11, -94.06201026290539) (12, -116.78404807512548) (13, -142.5085710238298) (14, -172.20240717072397) (15, -199.10126324366436) (16, -216.82567293421835) (17, -237.02643353325232) (18, -252.0035375518481) (19, -280.44126781668245) (20, -299.68344390524265) (21, -315.0486686301703) (22, -331.43737481888024) (23, -364.35280506522724) (24, -393.4789812128805)
            };
            \addplot[line width=1.6,red!50,fill opacity=0.4] fill between[of=gswm_upper and gswm_lower];
    
            \addplot[line width=1.6,
                color=green,
                % mark=square,
                ]
                coordinates {
                (0, -54.290556052426666)
                (1, -120.801435221911994)
                (2, -175.12135473646115)
                (3, -214.1042672816649)
                (4, -291.85034079380307)
                (5, -342.67504685894231)
                (6, -421.57745123957667)
                (7, -544.86569305354196)
                (8, -660.514286626967845)
                (9, -775.2793399535881)
                (10, -817.6855759029863)
                (11, -907.11363567261299)
                (12, -991.92400789478836)
                (13, -1042.514152090016)
                (14, -1112.36074243285312)
                (15, -1286.27967449554106)
                (16, -1368.56612219484236)
                (17, -1420.83783176909324)
                (18, -1504.8695442026966)
                (19, -1581.70839715084333)
                (20, -1642.9253455801485)
                (21, -1708.83997565289826)
                (22, -1772.02996072068714)
                (23, -1828.0707678121705)
                (24, -1887.01063874469043)
            };
            \addplot[line width=1.6,name path=aesmc_lower,color=white, opacity=0.0] coordinates {(0,-70.67719450411371) (1,-145.4167706206001) (2,-191.75077622732204) (3,-236.92723202387995) (4,-299.854765988225) (5,-351.3568495442347) (6,-444.487533532793) (7,-564.3222488336897) (8,-664.6867481292691) (9,-787.7633163093988) (10,-821.9221549690042) (11,-918.8999631799527) (12,-998.0667282007125) (13,-1048.1963274473558) (14,-1136.936243726564) (15,-1301.0911949621802) (16,-1392.2892587727379) (17,-1424.3093215905942) (18,-1509.4851244617398) (19,-1598.446255750701) (20,-1646.8836765430328) (21,-1719.9149449371594) (22,-1774.6133182319184) (23,-1833.0129867587116) (24,-1893.0755416115276)
            };
            \addplot[line width=1.6,name path=aesmc_upper,color=white, opacity=0.0] coordinates {(0,-35.20756233634913) (1,-105.42175105304085) (2,-128.27488861067448) (3,-200.3806552434219) (4,-279.0240348817221) (5,-292.74507939332386) (6,-400.2394784989777) (7,-539.0512795397989) (8,-628.0922067763875) (9,-735.6657855932943) (10,-814.4438265009875) (11,-899.0972784208027) (12,-990.7710964407726) (13,-1036.3156273263169) (14,-1092.4480259719166) (15,-1282.4711261175007) (16,-1343.9792542239286) (17,-1374.3633918054313) (18,-1463.2658536385607) (19,-1579.6961034928484) (20,-1619.48484675392) (21,-1670.276892492046) (22,-1729.817268373977) (23,-1800.9891664563363) (24,-1884.3705357028575)
            };
            \addplot[line width=1.6,green!50,fill opacity=0.4] fill between[of=aesmc_upper and aesmc_lower];
            % \legend{
            %     SWB, 
            %     GSWM,
            %     AESMC,
            % }
    
% FILTERING SEGMENT LL TRACKING
        \nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            title=\Large{Tracking},
            ylabel={Segment LL},
            xmin=0, xmax=50,
            ymin=15400, ymax=17000,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            line width=1.2pt,
            grid style=dashed,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
    \addplot[line width=1.6,
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
        (0, 16578.695000000003) (1, 16858.303666666663) (2, 16914.943333333333) (3, 16887.903000000002) (4, 16793.00333333333) (5, 16800.225333333332) (6, 16732.875666666667) (7, 16657.572) (8, 16561.577) (9, 16462.319) (10, 16409.165666666668) (11, 16343.879666666666) (12, 16286.496666666666) (13, 16146.951333333333) (14, 16012.234333333334) (15, 15944.905833333332) (16, 15887.476666666667) (17, 15767.269333333335) (18, 15695.528333333335) (19, 15654.934000000001) (20, 15649.182333333332) (21, 15666.034) (22, 15715.781166666668) (23, 15834.025) (24, 15967.5) (25, 16094.434666666668) (26, 16429.886666666665) (27, 16673.005999999998) (28, 16832.613666666668) (29, 16952.428) (30, 16953.159) (31, 16952.549333333332) (32, 16954.186) (33, 16954.803666666667) (34, 16955.171666666665) (35, 16955.97366666667) (36, 16957.0) (37, 16955.565000000002) (38, 16954.426333333333) (39, 16953.19266666667) (40, 16950.690666666665) (41, 16942.686333333335) (42, 16932.47433333333) (43, 16909.819666666666) (44, 16881.13666666667) (45, 16845.852) (46, 16796.368666666665) (47, 16737.860333333334) (48, 16673.998000000003) (49, 16587.481) (50, 16487.213333333333) (51, 16410.117000000002) (52, 16329.314333333334) (53, 16244.233333333332) (54, 16187.053333333335) (55, 16108.940499999999) (56, 16008.445333333331) (57, 15897.894999999999) (58, 15856.869333333334) (59, 15793.362333333333) (60, 15783.248166666666) (61, 15765.601333333334) (62, 15787.644666666667) (63, 15767.667333333333) (64, 15785.115333333333) (65, 15797.419) (66, 15920.709666666668) (67, 16068.016666666668) (68, 16143.005333333333) (69, 16249.902333333332) (70, 16437.095) (71, 16597.024) (72, 16707.884000000002) (73, 16773.122666666666) (74, 16849.68966666667) (75, 16852.032000000003) (76, 16910.022) (77, 16900.069) (78, 16901.970666666664) (79, 16878.925) (80, 16868.391666666666) (81, 16857.263000000003) (82, 16839.854333333333) (83, 16809.128) (84, 16787.621) (85, 16754.609) (86, 16709.62833333333) (87, 16660.22433333333) (88, 16627.01) (89, 16560.024666666668) (90, 16519.034333333333) (91, 16469.373333333333) (92, 16429.288666666667) (93, 16362.474666666667) (94, 16312.872333333333) (95, 16258.128666666666) (96, 16187.923666666667) (97, 16189.653666666665) (98, 16183.970666666666) (99, 16072.940333333332)
        };
        \addplot[line width=1.6,name path=swb_lower,color=white, opacity=0.0] coordinates {(0, 16412.69995699244) (1, 16777.34642594952) (2, 16861.38351971757) (3, 16841.215143342808) (4, 16729.249715397644) (5, 16735.632860921683) (6, 16661.29760271726) (7, 16580.196827529584) (8, 16484.098576783967) (9, 16379.001146236695) (10, 16319.130555521746) (11, 16250.831071395884) (12, 16193.241658222674) (13, 16046.978538419004) (14, 15908.325319235044) (15, 15840.081473912474) (16, 15782.752019800602) (17, 15657.453376533205) (18, 15585.8735566842) (19, 15534.685030954775) (20, 15513.632011874673) (21, 15525.248156339827) (22, 15555.832456508944) (23, 15667.104291297484) (24, 15795.182741723296) (25, 15910.804982417865) (26, 16282.12906831194) (27, 16561.77721517802) (28, 16753.01841039597) (29, 16923.42255715168) (30, 16923.961981764278) (31, 16923.132031015433) (32, 16925.119912531845) (33, 16925.883784557664) (34, 16926.22969820149) (35, 16927.575835416174) (36, 16928.72674998047) (37, 16927.23441627117) (38, 16925.99846421869) (39, 16924.72776309294) (40, 16922.30359396688) (41, 16913.253957121666) (42, 16902.35740271151) (43, 16877.13294548718) (44, 16844.01728610582) (45, 16806.006415456326) (46, 16751.04726479607) (47, 16687.08092853573) (48, 16617.68097806206) (49, 16523.807032951267) (50, 16413.50490994616) (51, 16332.370400097223) (52, 16240.824781980578) (53, 16152.817611916156) (54, 16094.733000587934) (55, 16008.778333117498) (56, 15893.8116554861) (57, 15773.969165903887) (58, 15718.904424307178) (59, 15648.873479966902) (60, 15632.271105183363) (61, 15598.788426206871) (62, 15613.673235705388) (63, 15584.833250113978) (64, 15594.206526655951) (65, 15599.005048748942) (66, 15729.269152588799) (67, 15890.081273905078) (68, 15958.55808320551) (69, 16070.349811106697) (70, 16283.951560887896) (71, 16469.415052687364) (72, 16594.97582598779) (73, 16669.452066095135) (74, 16769.682283443213) (75, 16772.201921856325) (76, 16848.703490599008) (77, 16839.901362361008) (78, 16849.792678031) (79, 16824.222393933953) (80, 16812.211369414825) (81, 16806.5506594081) (82, 16788.660645690434) (83, 16754.777972743093) (84, 16732.257549930568) (85, 16695.339227733497) (86, 16646.159892735086) (87, 16587.815413785534) (88, 16552.85553554235) (89, 16482.170334349306) (90, 16436.394067069166) (91, 16385.40893568237) (92, 16345.980369320514) (93, 16274.125579742984) (94, 16217.616210011282) (95, 16160.03081119682) (96, 16082.12177496147) (97, 16095.276895863679) (98, 16083.212699547124) (99, 15945.914389483007)
            };
            \addplot[line width=1.6,name path=swb_upper,color=white, opacity=0.0] coordinates {(0, 16744.690043007566) (1, 16939.260907383807) (2, 16968.503146949097) (3, 16934.590856657196) (4, 16856.756951269017) (5, 16864.81780574498) (6, 16804.453730616075) (7, 16734.947172470416) (8, 16639.055423216036) (9, 16545.636853763306) (10, 16499.200777811588) (11, 16436.928261937446) (12, 16379.751675110658) (13, 16246.924128247661) (14, 16116.143347431624) (15, 16049.73019275419) (16, 15992.201313532732) (17, 15877.085290133466) (18, 15805.18310998247) (19, 15775.182969045227) (20, 15784.732654791991) (21, 15806.819843660172) (22, 15875.72987682439) (23, 16000.945708702515) (24, 16139.817258276704) (25, 16278.06435091547) (26, 16577.64426502139) (27, 16784.234784821976) (28, 16912.208922937367) (29, 16981.43344284832) (30, 16982.35601823572) (31, 16981.96663565123) (32, 16983.252087468158) (33, 16983.72354877567) (34, 16984.113635131842) (35, 16984.371497917164) (36, 16985.27325001953) (37, 16983.895583728834) (38, 16982.854202447976) (39, 16981.6575702404) (40, 16979.07773936645) (41, 16972.118709545004) (42, 16962.591263955153) (43, 16942.50638784615) (44, 16918.256047227518) (45, 16885.697584543672) (46, 16841.69006853726) (47, 16788.639738130936) (48, 16730.315021937946) (49, 16651.154967048733) (50, 16560.921756720505) (51, 16487.86359990278) (52, 16417.80388468609) (53, 16335.649054750507) (54, 16279.373666078736) (55, 16209.1026668825) (56, 16123.079011180562) (57, 16021.82083409611) (58, 15994.83424235949) (59, 15937.851186699763) (60, 15934.22522814997) (61, 15932.414240459797) (62, 15961.616097627946) (63, 15950.501416552688) (64, 15976.024140010715) (65, 15995.832951251057) (66, 16112.150180744537) (67, 16245.952059428259) (68, 16327.452583461156) (69, 16429.454855559965) (70, 16590.238439112105) (71, 16724.63294731264) (72, 16820.792174012215) (73, 16876.793267238198) (74, 16929.697049890125) (75, 16931.86207814368) (76, 16971.340509400994) (77, 16960.23663763899) (78, 16954.148655302328) (79, 16933.627606066046) (80, 16924.571963918508) (81, 16907.975340591904) (82, 16891.04802097623) (83, 16863.478027256908) (84, 16842.98445006943) (85, 16813.878772266504) (86, 16773.096773931575) (87, 16732.63325288113) (88, 16701.164464457648) (89, 16637.87899898403) (90, 16601.6745995975) (91, 16553.337730984294) (92, 16512.59696401282) (93, 16450.82375359035) (94, 16408.128456655384) (95, 16356.22652213651) (96, 16293.725558371865) (97, 16284.030437469652) (98, 16284.728633786208) (99, 16199.966277183657)
            };
            \addplot[line width=1.6,black!50!blue!100, fill opacity=0.4] fill between[of=swb_upper and swb_lower];
        
        \addplot[line width=1.6,
            color=red,
            % mark=square,
            ]
            coordinates {
                (0, 16804.767) (1, 16819.274) (2, 16843.975333333332) (3, 16633.691333333332) (4, 16505.563333333335) (5, 16336.904666666667) (6, 16154.119666666666) (7, 15948.119166666665) (8, 15753.528333333334) (9, 15505.38) (10, 15496.578) (11, 15512.379666666666) (12, 15546.221) (13, 15534.156333333332) (14, 15566.758333333333) (15, 15574.120666666668) (16, 15557.499333333333) (17, 15523.474333333334) (18, 15536.153666666665) (19, 15525.980166666666) (20, 15566.488) (21, 15654.557999999999) (22, 15756.202333333335) (23, 15867.707) (24, 16083.440333333332) (25, 16247.811833333333) (26, 16398.255666666668) (27, 16526.773333333334) (28, 16658.92033333333) (29, 16783.667666666664) (30, 16835.84166666667) (31, 16847.236666666668) (32, 16874.69) (33, 16878.796000000002) (34, 16885.658) (35, 16888.389333333336) (36, 16890.341333333334) (37, 16880.903000000002) (38, 16855.318333333333) (39, 16810.14733333333) (40, 16767.139333333333) (41, 16694.063666666665) (42, 16645.106333333333) (43, 16546.054666666667) (44, 16483.367000000002) (45, 16394.355666666666) (46, 16324.517999999998) (47, 16214.670333333333) (48, 16138.649666666664) (49, 16035.394166666665) (50, 15930.264666666668) (51, 15846.901) (52, 15803.499666666665) (53, 15721.029666666667) (54, 15696.515666666666) (55, 15681.850666666665) (56, 15659.086833333335) (57, 15639.525) (58, 15683.628333333332) (59, 15680.918333333333) (60, 15725.778666666665) (61, 15763.905333333334) (62, 15883.669999999998) (63, 15925.634) (64, 16001.312) (65, 16078.128666666666) (66, 16138.957) (67, 16238.252999999999) (68, 16340.791000000003) (69, 16439.096) (70, 16533.464666666663) (71, 16584.61333333333) (72, 16674.662333333337) (73, 16704.927666666666) (74, 16733.922333333336) (75, 16754.65966666667) (76, 16778.716666666667) (77, 16736.98966666667) (78, 16724.375333333333) (79, 16674.543999999998) (80, 16653.095333333335) (81, 16633.017000000003) (82, 16609.444666666666) (83, 16550.270999999997) (84, 16502.962) (85, 16435.756333333335) (86, 16372.692000000001) (87, 16290.548666666667) (88, 16231.610666666667) (89, 16142.391833333333) (90, 16058.985333333332) (91, 15995.428666666667) (92, 15952.457999999999) (93, 15901.389333333333) (94, 15875.692333333334) (95, 15851.757333333333) (96, 15785.314499999999) (97, 15748.002333333332) (98, 15780.028333333335) (99, 15773.409666666666)
        };
        \addplot[line width=1.6,name path=gswm_lower,color=white, opacity=0.0] coordinates {(0, 16685.674063921586) (1, 16720.82881493454) (2, 16767.96645424291) (3, 16559.80475624442) (4, 16430.510304347903) (5, 16258.120832945642) (6, 16075.467407003434) (7, 15870.601531309756) (8, 15678.67681024503) (9, 15438.84546844432) (10, 15429.588178142545) (11, 15444.298067792966) (12, 15478.186012494132) (13, 15466.738209294374) (14, 15499.149532752548) (15, 15505.901745041296) (16, 15489.710113934801) (17, 15456.212559468737) (18, 15469.345789457466) (19, 15454.250126636472) (20, 15489.616808222932) (21, 15567.035403414735) (22, 15667.414494579303) (23, 15775.12795833914) (24, 15991.818262987812) (25, 16158.550757722145) (26, 16306.751326662063) (27, 16439.747483421434) (28, 16574.900693110347) (29, 16725.809248533435) (30, 16787.56447658028) (31, 16791.582074404316) (32, 16836.625484078562) (33, 16841.311480032786) (34, 16846.42911093815) (35, 16849.551758003152) (36, 16851.572835362487) (37, 16841.31715599095) (38, 16813.66253557793) (39, 16766.74265252281) (40, 16720.626047426373) (41, 16643.559380385206) (42, 16592.21791443469) (43, 16489.47831992958) (44, 16424.9807279282) (45, 16335.216936421482) (46, 16262.390544903554) (47, 16152.562686354891) (48, 16076.023505737974) (49, 15975.290873387565) (50, 15872.150039997914) (51, 15790.477716136067) (52, 15750.04080843594) (53, 15669.957212924961) (54, 15646.726518643436) (55, 15632.895278638422) (56, 15609.825332531329) (57, 15590.079294991878) (58, 15633.163596285509) (59, 15629.742145185859) (60, 15658.187592772872) (61, 15682.559652744983) (62, 15800.285908925418) (63, 15832.001827927006) (64, 15903.820755333825) (65, 15982.8365590128) (66, 16037.0375733851) (67, 16141.702347939829) (68, 16252.674439260705) (69, 16350.731072788056) (70, 16450.360147169526) (71, 16502.519652060713) (72, 16599.342610198262) (73, 16624.251669527832) (74, 16648.540445599396) (75, 16678.816662978803) (76, 16712.64092580396) (77, 16669.279236803424) (78, 16654.49283363146) (79, 16603.083120814434) (80, 16580.84813138672) (81, 16559.31995272463) (82, 16539.19170481179) (83, 16480.01315394521) (84, 16434.891554145037) (85, 16367.964218406412) (86, 16301.568632545792) (87, 16219.942896909643) (88, 16157.747606497673) (89, 16069.70098802711) (90, 15985.560764526183) (91, 15918.569156113654) (92, 15877.858820498073) (93, 15828.067853777913) (94, 15804.518395874375) (95, 15781.178575071404) (96, 15709.910733333043) (97, 15670.020764400158) (98, 15704.961754049975) (99, 15697.550093275659)
            };
            \addplot[line width=1.6,name path=gswm_upper,color=white, opacity=0.0] coordinates {(0, 16923.859936078414) (1, 16917.719185065464) (2, 16919.984212423755) (3, 16707.577910422246) (4, 16580.616362318768) (5, 16415.688500387692) (6, 16232.771926329897) (7, 16025.636802023575) (8, 15828.379856421638) (9, 15571.914531555678) (10, 15563.567821857454) (11, 15580.461265540365) (12, 15614.255987505867) (13, 15601.574457372291) (14, 15634.367133914118) (15, 15642.33958829204) (16, 15625.288552731865) (17, 15590.73610719793) (18, 15602.961543875865) (19, 15597.71020669686) (20, 15643.359191777066) (21, 15742.080596585263) (22, 15844.990172087366) (23, 15960.28604166086) (24, 16175.062403678852) (25, 16337.072908944521) (26, 16489.760006671273) (27, 16613.799183245235) (28, 16742.939973556317) (29, 16841.526084799894) (30, 16884.118856753063) (31, 16902.89125892902) (32, 16912.754515921435) (33, 16916.28051996722) (34, 16924.88688906185) (35, 16927.22690866352) (36, 16929.10983130418) (37, 16920.488844009054) (38, 16896.974131088737) (39, 16853.55201414385) (40, 16813.652619240293) (41, 16744.567952948124) (42, 16697.994752231978) (43, 16602.631013403752) (44, 16541.753272071805) (45, 16453.49439691185) (46, 16386.64545509644) (47, 16276.777980311776) (48, 16201.275827595355) (49, 16095.497459945766) (50, 15988.379293335422) (51, 15903.324283863933) (52, 15856.958524897389) (53, 15772.102120408374) (54, 15746.304814689896) (55, 15730.80605469491) (56, 15708.34833413534) (57, 15688.970705008122) (58, 15734.093070381155) (59, 15732.094521480807) (60, 15793.369740560458) (61, 15845.251013921685) (62, 15967.054091074579) (63, 16019.266172072994) (64, 16098.803244666175) (65, 16173.420774320532) (66, 16240.876426614901) (67, 16334.803652060169) (68, 16428.907560739302) (69, 16527.46092721195) (70, 16616.5691861638) (71, 16666.70701460595) (72, 16749.982056468412) (73, 16785.6036638055) (74, 16819.304221067276) (75, 16830.502670354537) (76, 16844.792407529374) (77, 16804.700096529912) (78, 16794.257833035208) (79, 16746.004879185562) (80, 16725.34253527995) (81, 16706.714047275378) (82, 16679.697628521542) (83, 16620.528846054785) (84, 16571.032445854962) (85, 16503.548448260255) (86, 16443.81536745421) (87, 16361.154436423692) (88, 16305.473726835662) (89, 16215.082678639556) (90, 16132.409902140482) (91, 16072.28817721968) (92, 16027.057179501924) (93, 15974.710812888752) (94, 15946.866270792294) (95, 15922.336091595262) (96, 15860.718266666954) (97, 15825.983902266506) (98, 15855.094912616696) (99, 15849.269240057674)
            };
            \addplot[line width=1.6,red!50,fill opacity=0.4] fill between[of=gswm_upper and gswm_lower];
        % \legend{
        %     SWB, 
        %     GSWM,
        %     % AESMC,
        % }


        
        \nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            title=\Large{Generation},
            % ylabel={Segment LL Gen.},
             xmin=0, xmax=24,
            ymin=13500, ymax=17000,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south west,
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
        \addplot[line width=1.6,
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 16901.72766666667) (1, 16851.446) (2, 16780.390333333333) (3, 16713.18633333333) (4, 16638.45) (5, 16538.56) (6, 16438.551000000003) (7, 16346.626666666669) (8, 16272.16466666667) (9, 16183.402999999998) (10, 16112.086666666668) (11, 16046.103000000001) (12, 15969.0025) (13, 15916.205666666667) (14, 15850.4135) (15, 15767.524166666664) (16, 15741.576333333333) (17, 15698.409666666666) (18, 15664.524333333333) (19, 15648.242) (20, 15623.515666666666) (21, 15588.624333333333) (22, 15534.513333333334) (23, 15513.640333333335) (24, 15504.370666666668)
        };
        \addplot[line width=1.6,name path=swb_lower,color=white, opacity=0.0] coordinates {(0, 16882.313269474264) (1, 16826.99856473902) (2, 16742.954575787033) (3, 16668.04995621391) (4, 16587.693562230987) (5, 16480.896048834657) (6, 16373.961964263879) (7, 16276.065112879298) (8, 16199.107812490067) (9, 16106.791816769934) (10, 16034.527447625847) (11, 15966.512055369076) (12, 15887.098949711033) (13, 15833.664131079957) (14, 15765.195433897927) (15, 15679.954100229397) (16, 15655.436260863744) (17, 15612.623074619509) (18, 15578.497162601761) (19, 15564.872802484611) (20, 15541.46375951305) (21, 15505.867376271834) (22, 15449.607572055185) (23, 15429.083629993316) (24, 15418.553988182459)
            };
            \addplot[line width=1.6,name path=swb_upper,color=white, opacity=0.0] coordinates {(0, 16921.142063859075) (1, 16875.89343526098) (2, 16817.826090879633) (3, 16758.322710452754) (4, 16689.206437769015) (5, 16596.223951165346) (6, 16503.140035736127) (7, 16417.18822045404) (8, 16345.221520843272) (9, 16260.014183230063) (10, 16189.645885707489) (11, 16125.693944630926) (12, 16050.906050288968) (13, 15998.747202253377) (14, 15935.631566102074) (15, 15855.094233103931) (16, 15827.716405802921) (17, 15784.196258713824) (18, 15750.551504064904) (19, 15731.611197515389) (20, 15705.567573820283) (21, 15671.381290394833) (22, 15619.419094611483) (23, 15598.197036673353) (24, 15590.187345150876)
            };
            \addplot[line width=1.6,black!50!blue!100, fill opacity=0.4] fill between[of=swb_upper and swb_lower];
        
        \addplot[line width=1.6,
            color=red,
            % mark=square,
            ]
            coordinates {
                % (0, 16555.504) (1, 16377.248) (2, 16177.963) (3, 15970.293) (4, 15763.646) (5, 15560.641) (6, 15364.26) (7, 15211.266) (8, 15051.277) (9, 14972.229) (10, 14879.986) (11, 14810.822) (12, 14709.42) (13, 14684.158) (14, 14593.748) (15, 14517.486) (16, 14458.352) (17, 14440.602) (18, 14413.779) (19, 14431.522) (20, 14485.098) (21, 14491.217) (22, 14509.084) (23, 14511.66) (24, 14513.162)
                (0, 16809.126) (1, 16775.156333333332) (2, 16736.347000000005) (3, 16692.275) (4, 16623.688) (5, 16536.689333333332) (6, 16439.046666666665) (7, 16337.695333333331) (8, 16242.971) (9, 16111.332499999999) (10, 15995.224) (11, 15877.280666666666) (12, 15745.911333333335) (13, 15641.020666666665) (14, 15542.210666666666) (15, 15443.149666666666) (16, 15359.071666666669) (17, 15329.807333333332) (18, 15282.008) (19, 15239.175333333333) (20, 15246.006666666668) (21, 15234.619) (22, 15240.519666666667) (23, 15254.294666666667) (24, 15264.556000000002)
        };
        \addplot[line width=1.6,name path=gswm_lower,color=white, opacity=0.0] coordinates {(0, 16725.585404112495) (1, 16688.7422145664) (2, 16648.308802101357) (3, 16603.31384793303) (4, 16532.892591966916) (5, 16443.386820354335) (6, 16343.40037255015) (7, 16240.088578349623) (8, 16144.939214687325) (9, 16013.06695460842) (10, 15896.941285862467) (11, 15780.311498101277) (12, 15651.337220448) (13, 15547.296114303215) (14, 15450.16696728319) (15, 15352.597561614755) (16, 15269.395162598035) (17, 15240.022008462676) (18, 15194.753879489695) (19, 15152.915348794832) (20, 15161.029372447045) (21, 15149.717257290817) (22, 15156.787138741141) (23, 15172.361102776675) (24, 15183.195273016367)
            };
            \addplot[line width=1.6,name path=gswm_upper,color=white, opacity=0.0] coordinates {(0, 16892.666595887506) (1, 16861.570452100266) (2, 16824.385197898653) (3, 16781.236152066973) (4, 16714.48340803308) (5, 16629.99184631233) (6, 16534.69296078318) (7, 16435.30208831704) (8, 16341.002785312674) (9, 16209.598045391578) (10, 16093.506714137533) (11, 15974.249835232054) (12, 15840.48544621867) (13, 15734.745219030116) (14, 15634.254366050141) (15, 15533.701771718577) (16, 15448.748170735302) (17, 15419.592658203988) (18, 15369.262120510304) (19, 15325.435317871834) (20, 15330.983960886291) (21, 15319.520742709185) (22, 15324.252194592193) (23, 15336.228230556659) (24, 15345.916726983638)
            };
            \addplot[line width=1.6,red!50,fill opacity=0.4] fill between[of=gswm_upper and gswm_lower];
        
         \addplot[line width=1.6,
            color=green,
            % mark=square,
            ]
            coordinates {
                (0, 0)
        };
        \legend{
            SWB,,,, 
            GSWM,,,,
            AESMC
        }
        
% K Comparison Position LL tracking

\nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            % title=\Large{Position LL (t)},
            xlabel={Tracking Time-Step $t$},
            ylabel={Position LL},
             xmin=0, xmax=50,
            ymin=-400, ymax=30,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            scaled y ticks={base 10:-2},
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            tick label style={font=\Large}  
        ]

        
        \addplot[line width=1.6,
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
        (0, 11.602731333333333) (1, 9.400458666666667) (2, 7.203986433333334) (3, 5.973359433333333) (4, 6.513417266666667) (5, 3.0048909666666663) (6, -2.1469729666666666) (7, -6.519359333333333) (8, -15.233226666666667) (9, -25.563437000000004) (10, -37.343424) (11, -52.23422733333333) (12, -65.25092166666667) (13, -77.52918833333332) (14, -91.61228666666666) (15, -109.39943133333333) (16, -129.46467533333333) (17, -154.76666866666667) (18, -181.90649) (19, -192.45166333333336) (20, -206.73875999999998) (21, -203.4402766666667) (22, -179.67158666666668) (23, -148.53345666666667) (24, -119.99057333333333) (25, -77.99428133333333) (26, -54.28744533333333) (27, -30.013194999999996) (28, -8.2953215) (29, 8.597680833333333) (30, 8.932538666666668) (31, 8.9919758) (32, 9.280671833333333) (33, 10.183986833333334) (34, 10.3599525) (35, 10.535514333333333) (36, 11.915813333333332) (37, 11.909426166666668) (38, 11.823378166666666) (39, 11.642373333333333) (40, 11.782481333333331) (41, 11.357836666666666) (42, 10.879500333333334) (43, 10.036798) (44, 8.198648333333333) (45, 5.094078199999999) (46, -1.2759919000000002) (47, -8.246955999999999) (48, -18.134781333333336) (49, -30.06313) (50, -45.75841) (51, -63.392434333333334) (52, -84.312132) (53, -107.01458666666667) (54, -134.43984166666667) (55, -161.43060666666668) (56, -166.05194666666668) (57, -173.60385) (58, -183.44242666666665) (59, -192.21404666666663) (60, -185.40699666666669) (61, -164.74027666666666) (62, -150.73075666666665) (63, -161.53529333333333) (64, -151.31823999999997) (65, -143.33023) (66, -142.95677666666666) (67, -135.81957666666668) (68, -104.79606333333334) (69, -83.47973) (70, -68.70395833333333) (71, -53.141585666666664) (72, -38.27477033333333) (73, -18.49331666666667) (74, -11.5606539) (75, -7.773686766666667) (76, 6.117079400000001) (77, 7.277624866666667) (78, 6.466334933333333) (79, 6.654677666666667) (80, 4.472885333333333) (81, 1.8555390333333335) (82, -2.1025000666666664) (83, -6.868669433333333) (84, -12.392394633333332) (85, -17.642218333333336) (86, -24.15672166666667) (87, -30.517722333333335) (88, -35.653248) (89, -46.269016) (90, -59.33684333333334) (91, -71.64182566666666) (92, -79.61428666666666) (93, -86.08068533333334) (94, -94.07958666666666) (95, -101.31903666666666) (96, -110.57531333333333) (97, -118.28010466666666) (98, -128.77980333333332) (99, -118.59332666666667)
        };
        \addplot[line width=1.6,name path=swb_lower,color=white, opacity=0.0] coordinates {(0, 11.46714457366196) (1, 7.051279865064658) (2, 2.452274303863562) (3, -0.5367644393336652) (4, 0.3500278943242954) (5, -5.644126993162711) (6, -13.25108819800338) (7, -19.16569150800604) (8, -31.6013505579343) (9, -45.38646581047202) (10, -60.07968498342093) (11, -77.88392014401296) (12, -91.72587754103667) (13, -104.28187556091999) (14, -120.3215794418358) (15, -142.430396526206) (16, -168.4350627029975) (17, -202.8936865398415) (18, -238.50258211148886) (19, -251.32803221595327) (20, -269.95044231534916) (21, -264.44698153013155) (22, -232.8867048767533) (23, -196.7635404578702) (24, -162.11985399945334) (25, -106.7612526104705) (26, -83.736232695891) (27, -57.94860140941026) (28, -28.942627000043256) (29, -0.3973842927722764) (30, 1.0173437250990007) (31, 1.9661098133673107) (32, 3.135392468659469) (33, 4.973569043451388) (34, 5.666935026989971) (35, 6.371987085835772) (36, 11.884938002540675) (37, 11.877403823313637) (38, 11.588915083687917) (39, 10.975142512447821) (40, 11.657635216200347) (41, 10.612709740655697) (42, 9.938021297470083) (43, 8.885847261521025) (44, 6.347204757346393) (45, 2.0815862968978216) (46, -7.2093094526045025) (47, -17.111168489970026) (48, -30.98905331038135) (49, -47.4553821489512) (50, -68.04977001106076) (51, -90.25304304496917) (52, -115.79015150530157) (53, -144.29489968939077) (54, -178.7887695348773) (55, -212.72065832367895) (56, -217.61350185476627) (57, -224.001163149133) (58, -237.05124625498732) (59, -247.66375537621332) (60, -239.15660037872954) (61, -212.55722985732805) (62, -190.18634925648348) (63, -206.34363638174125) (64, -196.23498107835172) (65, -189.14481583262327) (66, -192.44018358303376) (67, -187.82440762118034) (68, -146.66471227776063) (69, -122.75739036130383) (70, -99.80703719100671) (71, -80.9825907921105) (72, -64.04761042827253) (73, -39.11693099716972) (74, -29.272515936896184) (75, -22.522600069252867) (76, -2.185442726005303) (77, 1.2404567372370447) (78, 0.37857792778253074) (79, 2.31778266161282) (80, -0.36191471437100287) (81, -4.056153991141502) (82, -10.059407879045585) (83, -17.549534933632888) (84, -25.65340569279573) (85, -33.3168425049934) (86, -41.345423401135314) (87, -47.73795405561829) (88, -52.97706485437243) (89, -66.65179708070431) (90, -83.13716056299133) (91, -99.4081364914438) (92, -109.77505108423813) (93, -118.5516079584365) (94, -128.37889691813223) (95, -136.05071982133185) (96, -145.73943165697423) (97, -153.7190982810517) (98, -168.08109906092497) (99, -155.6597582731036)
            };
            \addplot[line width=1.6,name path=swb_upper,color=white, opacity=0.0] coordinates {(0, 11.738318093004706) (1, 11.749637468268677) (2, 11.955698562803107) (3, 12.48348330600033) (4, 12.676806639009039) (5, 11.653908926496044) (6, 8.957142264670047) (7, 6.1269728413393745) (8, 1.1348972246009659) (9, -5.740408189527987) (10, -14.607163016579065) (11, -26.584534522653705) (12, -38.775965792296674) (13, -50.77650110574666) (14, -62.90299389149753) (15, -76.36846614046064) (16, -90.49428796366917) (17, -106.63965079349185) (18, -125.31039788851112) (19, -133.57529445071344) (20, -143.52707768465083) (21, -142.4335718032019) (22, -126.45646845658007) (23, -100.30337287546313) (24, -77.86129266721332) (25, -49.22731005619616) (26, -24.838657970775653) (27, -2.077788590589737) (28, 12.351984000043256) (29, 17.592745959438943) (30, 16.847733608234336) (31, 16.01784178663269) (32, 15.425951198007198) (33, 15.39440462321528) (34, 15.052969973010029) (35, 14.699041580830894) (36, 11.94668866412599) (37, 11.941448510019699) (38, 12.057841249645415) (39, 12.309604154218846) (40, 11.907327450466315) (41, 12.102963592677634) (42, 11.820979369196586) (43, 11.187748738478973) (44, 10.050091909320273) (45, 8.106570103102177) (46, 4.657325652604502) (47, 0.6172564899700284) (48, -5.280509356285322) (49, -12.670877851048804) (50, -23.46704998893923) (51, -36.53182562169749) (52, -52.834112494698445) (53, -69.73427364394257) (54, -90.09091379845603) (55, -110.1405550096544) (56, -114.49039147856709) (57, -123.20653685086698) (58, -129.83360707834598) (59, -136.76433795711995) (60, -131.65739295460384) (61, -116.92332347600527) (62, -111.27516407684983) (63, -116.72695028492541) (64, -106.40149892164823) (65, -97.51564416737673) (66, -93.47336975029955) (67, -83.81474571215303) (68, -62.92741438890604) (69, -44.20206963869618) (70, -37.600879475659944) (71, -25.300580541222825) (72, -12.501930238394124) (73, 2.1302976638363766) (74, 6.151208136896182) (75, 6.975226535919535) (76, 14.419601526005305) (77, 13.314792996096289) (78, 12.554091938884135) (79, 10.991572671720515) (80, 9.307685381037668) (81, 7.76723205780817) (82, 5.854407745712253) (83, 3.8121960669662203) (84, 0.8686164261290656) (85, -1.9675941616732668) (86, -6.968019932198025) (87, -13.297490611048381) (88, -18.329431145627566) (89, -25.886234919295692) (90, -35.53652610367536) (91, -43.875514841889526) (92, -49.45352224909519) (93, -53.60976270823017) (94, -59.78027641520108) (95, -66.58735351200147) (96, -75.41119500969242) (97, -82.8411110522816) (98, -89.47850760574167) (99, -81.52689506022975)
            };
            \addplot[line width=1.6,black!50!blue!100, fill opacity=0.4] fill between[of=swb_upper and swb_lower];

        \addplot[line width=1.6,
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            (0, 10.5760731) (1, -0.04070933333333304) (2, -5.4427978900000005) (3, -14.990988533333331) (4, -22.613115433333334) (5, -30.730049133333335) (6, -45.050727300000005) (7, -56.9099209) (8, -75.81310446666667) (9, -89.28717513333333) (10, -102.3908805) (11, -108.83310076666667) (12, -119.66093066666667) (13, -129.37641399999998) (14, -140.80725) (15, -156.37268533333335) (16, -175.220949) (17, -207.5732846666667) (18, -240.55440066666665) (19, -251.12760600000001) (20, -264.753382) (21, -269.220846) (22, -252.01291766666665) (23, -226.077961) (24, -179.77476266666667) (25, -109.19599233333334) (26, -71.41708826666667) (27, -34.821565066666665) (28, -18.386806033333333) (29, -10.236966666666667) (30, -9.177421353333335) (31, -5.05212179) (32, -4.284054696666666) (33, 1.659784733333333) (34, 0.9193503600000003) (35, 2.5740911133333335) (36, 2.3186426533333333) (37, 1.7847253566666668) (38, 1.3559812566666667) (39, 1.3949309699999999) (40, 0.6118107733333332) (41, 0.29829115380000015) (42, 1.5096350743333335) (43, -0.5604956099999999) (44, -4.0114612) (45, -10.114234600000001) (46, -17.975491299999998) (47, -23.029096666666664) (48, -34.001119100000004) (49, -49.8732732) (50, -69.5411672) (51, -92.54181466666667) (52, -119.41688866666665) (53, -148.67133866666666) (54, -180.76778766666666) (55, -207.19520366666666) (56, -207.07873666666663) (57, -217.24036766666669) (58, -225.32602699999998) (59, -235.52805133333334) (60, -245.939302) (61, -239.42882466666666) (62, -242.17544566666666) (63, -259.7771456666667) (64, -255.346242) (65, -253.1499366666667) (66, -202.34159433333335) (67, -191.48566466666668) (68, -150.43218566666667) (69, -104.865524) (70, -72.29966619999999) (71, -59.233119699999996) (72, -44.15037443333333) (73, -28.43490943333333) (74, -22.543781166666665) (75, -19.30073923333333) (76, -8.610092866666667) (77, -9.467843266666668) (78, -13.162582633333331) (79, -11.877862133333332) (80, -12.9368806) (81, -13.387013466666668) (82, -15.678851766666668) (83, -20.623275333333332) (84, -25.6352558) (85, -31.536278966666668) (86, -36.45744916666666) (87, -42.1562238) (88, -48.8052001) (89, -56.27416223333333) (90, -69.7110201) (91, -81.66496866666667) (92, -93.64555586666665) (93, -95.287104) (94, -111.00402766666666) (95, -131.86939900000002) (96, -156.2761876666667) (97, -178.59958066666664) (98, -200.70116833333336) (99, -202.49549466666667)
        };
        \addplot[line width=1.6,name path=swbk3_lower,color=white, opacity=0.0] coordinates {(0, 10.326378257239421) (1, -7.825870386741401) (2, -15.588772737755448) (3, -29.920419577234547) (4, -41.054335361454164) (5, -53.695449111038116) (6, -74.51912709306778) (7, -91.99122089061548) (8, -117.47842628123163) (9, -132.7651362964379) (10, -146.82415837335765) (11, -150.72735405326665) (12, -160.08894558272712) (13, -168.50406617854253) (14, -179.24161821571343) (15, -196.34080837511615) (16, -218.722890914303) (17, -260.1079734439585) (18, -301.33018199880865) (19, -313.6165115356796) (20, -330.1883060125558) (21, -336.5821510951641) (22, -315.22224002730695) (23, -290.44259165095735) (24, -236.5489029397532) (25, -145.69555349393798) (26, -100.11640371788334) (27, -55.206601320327806) (28, -38.30900224691027) (29, -30.402193695754526) (30, -28.6936112574369) (31, -22.303605204116117) (32, -20.971054649331204) (33, -11.405258116949373) (34, -12.577651907756435) (35, -10.631077611427534) (36, -10.826170035675519) (37, -12.311175337767374) (38, -14.08152557296688) (39, -13.766049112959326) (40, -14.723977275403398) (41, -13.138200952545155) (42, -9.823445943322755) (43, -11.682246046871215) (44, -16.049794204354974) (45, -24.546737718005147) (46, -35.70888761294307) (47, -39.870831397205556) (48, -55.7209435851597) (49, -77.54054439184654) (50, -103.33757358161525) (51, -131.95181257813584) (52, -163.5161897610347) (53, -197.15017962424952) (54, -234.45449473729687) (55, -265.3336901660756) (56, -264.0261933690694) (57, -271.583109806047) (58, -282.8336283720269) (59, -294.81280516615186) (60, -305.83134510521995) (61, -296.53006831209046) (62, -297.3479376516059) (63, -323.3108785904146) (64, -322.8439645810726) (65, -328.2575404028395) (66, -267.1842070096677) (67, -258.9758576747745) (68, -207.28458973622935) (69, -154.13927230571943) (70, -104.5738718861774) (71, -90.29476498760062) (72, -71.50994990592851) (73, -52.70292066736694) (74, -44.30134225027837) (75, -38.70656309243472) (76, -26.017349840170766) (77, -28.857579574967637) (78, -36.42061349403906) (79, -33.209677837692595) (80, -32.98789230855842) (81, -30.485322126816833) (82, -31.81379139281512) (83, -38.27965867794617) (84, -45.84133898305865) (85, -53.763260755085426) (86, -58.94780305455823) (87, -64.72634743610894) (88, -72.31631650122583) (89, -80.50941815625201) (90, -96.62174801223185) (91, -112.27023862561421) (92, -127.7411154064498) (93, -127.04861900027875) (94, -147.33148644673796) (95, -172.33151225928395) (96, -202.87758898698175) (97, -231.8943077778632) (98, -260.90390908182155) (99, -264.71640586001354)
            };
            \addplot[line width=1.6,name path=swbk3_upper,color=white, opacity=0.0] coordinates {(0, 10.82576794276058) (1, 7.744451720074735) (2, 4.7031769577554465) (3, -0.06155748943211492) (4, -4.1718955052125075) (5, -7.7646491556285575) (6, -15.582327506932227) (7, -21.828620909384526) (8, -34.14778265210171) (9, -45.80921397022878) (10, -57.95760262664235) (11, -66.9388474800667) (12, -79.23291575060622) (13, -90.24876182145744) (14, -102.37288178428659) (15, -116.40456229155055) (16, -131.71900708569697) (17, -155.03859588937488) (18, -179.77861933452465) (19, -188.63870046432044) (20, -199.31845798744416) (21, -201.8595409048359) (22, -188.80359530602638) (23, -161.71333034904262) (24, -123.00062239358016) (25, -72.6964311727287) (26, -42.71777281544998) (27, -14.436528813005523) (28, 1.5353901802436027) (29, 9.928260362421192) (30, 10.338768550770231) (31, 12.199361624116115) (32, 12.402945255997874) (33, 14.72482758361604) (34, 14.416352627756437) (35, 15.7792598380942) (36, 15.463455342342185) (37, 15.880626051100705) (38, 16.793488086300215) (39, 16.555911052959328) (40, 15.947598822070065) (41, 13.734783260145157) (42, 12.842716091989422) (43, 10.561254826871215) (44, 8.026871804354975) (45, 4.318268518005146) (46, -0.24209498705692667) (47, -6.187361936127772) (48, -12.281294614840302) (49, -22.206002008153455) (50, -35.74476081838476) (51, -53.131816755197505) (52, -75.31758757229862) (53, -100.1924977090838) (54, -127.08108059603646) (55, -149.05671716725774) (56, -150.13127996426383) (57, -162.89762552728635) (58, -167.81842562797306) (59, -176.24329750051479) (60, -186.04725889478001) (61, -182.32758102124285) (62, -187.00295368172743) (63, -196.2434127429188) (64, -187.84851941892737) (65, -178.04233293049387) (66, -137.498981656999) (67, -123.99547165855884) (68, -93.57978159710397) (69, -55.591775694280564) (70, -40.02546051382258) (71, -28.171474412399384) (72, -16.790798960738158) (73, -4.166898199299723) (74, -0.7862200830549604) (75, 0.10508462576805755) (76, 8.797164106837434) (77, 9.921893041634304) (78, 10.0954482273724) (79, 9.453953571025933) (80, 7.11413110855842) (81, 3.7112951934834957) (82, 0.45608785948178365) (83, -2.966891988720487) (84, -5.429172616941347) (85, -9.30929717824791) (86, -13.967095278775098) (87, -19.586100163891064) (88, -25.29408369877418) (89, -32.038906310414646) (90, -42.80029218776815) (91, -51.05969870771912) (92, -59.549996326883516) (93, -63.52558899972125) (94, -74.67656888659536) (95, -91.40728574071608) (96, -109.67478634635162) (97, -125.30485355547009) (98, -140.49842758484513) (99, -140.27458347331984)
            };
            \addplot[line width=1.6,black!15!blue!50, fill opacity=0.4] fill between[of=swbk3_upper and swbk3_lower];
            
        \addplot[line width=1.6,
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                (0, 8.931885666666668) (1, -23.0004715) (2, -27.810439) (3, -38.323667) (4, -47.986561333333334) (5, -61.48596866666666) (6, -81.38008666666667) (7, -99.159746) (8, -121.50939666666666) (9, -141.67343666666667) (10, -161.70927666666668) (11, -176.30333) (12, -193.74910333333332) (13, -205.96316333333334) (14, -222.41621333333333) (15, -244.06832999999997) (16, -264.81386000000003) (17, -294.20996333333335) (18, -329.21815) (19, -332.77379333333334) (20, -343.9294499999999) (21, -353.5657966666667) (22, -337.64829000000003) (23, -300.58826) (24, -260.99808) (25, -210.83205) (26, -151.87368) (27, -114.151494) (28, -83.07458166666667) (29, -56.080033333333326) (30, -50.80715433333333) (31, -47.219136333333324) (32, -41.77521013333334) (33, -26.117499866666662) (34, -21.805764999999997) (35, -21.6811811) (36, -20.621736000000002) (37, -20.092084233333335) (38, -20.798611333333337) (39, -22.419584) (40, -22.730209333333335) (41, -24.07382) (42, -26.951389000000002) (43, -31.533890999999997) (44, -33.27083366666667) (45, -41.50555633333334) (46, -52.632152999999995) (47, -61.03354066666666) (48, -71.60118200000001) (49, -82.82020666666666) (50, -99.73444866666667) (51, -121.03646199999999) (52, -147.16833333333332) (53, -179.43548333333334) (54, -213.82354) (55, -251.75722333333337) (56, -262.15981) (57, -278.4393766666667) (58, -299.0843) (59, -320.95355333333333) (60, -337.5584733333333) (61, -306.41937333333334) (62, -302.1511233333334) (63, -304.8038833333333) (64, -294.56352999999996) (65, -285.8346466666667) (66, -254.59444333333332) (67, -246.96848) (68, -215.55812666666668) (69, -175.6374486666667) (70, -133.35103833333332) (71, -102.68271) (72, -84.98604233333333) (73, -70.59701466666667) (74, -62.371456) (75, -61.31993166666666) (76, -53.267224) (77, -52.23645966666667) (78, -51.53479166666667) (79, -55.402155666666665) (80, -60.81638866666666) (81, -63.17028133333333) (82, -67.88667) (83, -74.97388766666667) (84, -83.83597333333334) (85, -92.20402666666666) (86, -91.42694333333333) (87, -96.23472433333332) (88, -101.19444466666666) (89, -112.48527666666666) (90, -128.09028) (91, -142.02333866666666) (92, -156.18445) (93, -157.6093066666667) (94, -171.79375666666667) (95, -187.11306333333334) (96, -207.67625999999998) (97, -236.53804666666665) (98, -261.51265000000006) (99, -260.7497266666667)
        };
        \addplot[line width=1.6,name path=swbk1_lower,color=white, opacity=0.0] coordinates {(0, 8.627164102979512) (1, -40.18059277647659) (2, -46.01646444469658) (3, -59.8435431182168) (4, -73.14463868397142) (5, -91.06314189599814) (6, -117.54810156852793) (7, -140.81452709891855) (8, -168.76025512677325) (9, -192.12031744335323) (10, -214.66955321176007) (11, -229.34509865115305) (12, -247.07857294981548) (13, -256.84145854354324) (14, -272.52303902070463) (15, -296.4113069205966) (16, -320.4701914953385) (17, -357.35378624120494) (18, -400.8398081100934) (19, -403.16745416089253) (20, -415.7462403364315) (21, -423.85409128918064) (22, -403.49126980246206) (23, -365.30882362678244) (24, -324.6348808233428) (25, -267.2075001852947) (26, -200.4110324538842) (27, -162.27750035320796) (28, -124.01104148114521) (29, -91.73714366138228) (30, -85.07794907198539) (31, -81.05297029145885) (32, -75.63805780128882) (33, -54.07675395198065) (34, -47.56413570017527) (35, -47.07251371294275) (36, -44.3360892916979) (37, -43.22627965580135) (38, -43.22896443649951) (39, -44.14000186428926) (40, -43.26373161203559) (41, -44.55530411548203) (42, -48.635437168558695) (43, -55.84736819922706) (44, -58.880830971194385) (45, -69.77694013276214) (46, -85.02567665889174) (47, -93.71924596939652) (48, -104.54310494572418) (49, -115.84038173702186) (50, -134.0562204472468) (51, -158.33585746425058) (52, -187.97110623713104) (53, -226.52802700933364) (54, -268.2851696495556) (55, -314.0055615574303) (56, -324.96264672102427) (57, -342.0890659710782) (58, -366.1490493715471) (59, -392.81975887780607) (60, -413.635015518219) (61, -373.1973809390819) (62, -366.4876175390643) (63, -370.03593619373726) (64, -360.4770026334917) (65, -355.9563097315338) (66, -323.09777452414403) (67, -319.3001774006894) (68, -284.73007999275285) (69, -239.35750879630962) (70, -181.70148113469298) (71, -147.37733102614317) (72, -129.16346988125463) (73, -106.37244326230399) (74, -96.04904160869629) (75, -93.48058575107991) (76, -84.48650451925613) (77, -83.89030531215279) (78, -82.9742964095651) (79, -88.26798389510982) (80, -95.2027301512656) (81, -98.70491779171492) (82, -104.0253779509369) (83, -113.47418149690638) (84, -125.72973825230261) (85, -134.8100911176091) (86, -130.4018290119414) (87, -133.1694003166358) (88, -137.49141236397412) (89, -150.38610874634844) (90, -168.92157867754904) (91, -186.1880135332732) (92, -204.60732908742426) (93, -204.07329294837947) (94, -221.14445414606953) (95, -237.96712625165048) (96, -261.4404197813152) (97, -295.90891956006874) (98, -326.37380932435826) (99, -324.1465939428388)
            };
            \addplot[line width=1.6,name path=swbk1_upper,color=white, opacity=0.0] coordinates {(0, 9.236607230353824) (1, -5.820350223523409) (2, -9.604413555303417) (3, -16.8037908817832) (4, -22.828483982695246) (5, -31.908795437335165) (6, -45.21207176480541) (7, -57.50496490108146) (8, -74.25853820656006) (9, -91.22655588998012) (10, -108.74900012157329) (11, -123.26156134884693) (12, -140.41963371685117) (13, -155.08486812312344) (14, -172.30938764596203) (15, -191.72535307940333) (16, -209.15752850466157) (17, -231.06614042546173) (18, -257.5964918899066) (19, -262.38013250577416) (20, -272.1126596635683) (21, -283.27750204415275) (22, -271.805310197538) (23, -235.86769637321757) (24, -197.3612791766572) (25, -154.45659981470533) (26, -103.33632754611583) (27, -66.02548764679204) (28, -42.13812185218813) (29, -20.422923005284368) (30, -16.536359594681265) (31, -13.385302375207807) (32, -7.9123624653778535) (33, 1.8417542186473241) (34, 3.952605700175276) (35, 3.710151512942751) (36, 3.092617291697902) (37, 3.042111189134676) (38, 1.631741769832832) (39, -0.6991661357107404) (40, -2.1966870546310773) (41, -3.5923358845179685) (42, -5.267340831441313) (43, -7.220413800772928) (44, -7.660836362138955) (45, -13.234172533904545) (46, -20.23862934110825) (47, -28.347835363936795) (48, -38.659259054275836) (49, -49.80003159631147) (50, -65.41267688608653) (51, -83.73706653574938) (52, -106.3655604295356) (53, -132.34293965733303) (54, -159.36191035044442) (55, -189.50888510923642) (56, -199.3569732789757) (57, -214.78968736225522) (58, -232.01955062845283) (59, -249.0873477888606) (60, -261.48193114844764) (61, -239.64136572758483) (62, -237.81462912760247) (63, -239.57183047292938) (64, -228.65005736650826) (65, -215.71298360179955) (66, -186.0911121425226) (67, -174.6367825993106) (68, -146.38617334058054) (69, -111.9173885370238) (70, -85.00059553197366) (71, -57.988088973856826) (72, -40.80861478541203) (73, -34.821586071029344) (74, -28.69387039130372) (75, -29.15927758225341) (76, -22.04794348074387) (77, -20.582614021180547) (78, -20.095286923768246) (79, -22.53632743822351) (80, -26.430047182067725) (81, -27.635644874951737) (82, -31.747962049063084) (83, -36.47359383642696) (84, -41.94220841436408) (85, -49.59796221572424) (86, -52.45205765472526) (87, -59.30004835003085) (88, -64.89747696935918) (89, -74.58444458698489) (90, -87.25898132245098) (91, -97.85866380006013) (92, -107.76157091257575) (93, -111.14532038495392) (94, -122.4430591872638) (95, -136.2590004150162) (96, -153.91210021868477) (97, -177.16717377326452) (98, -196.6514906756419) (99, -197.35285939049453)
            };
            \addplot[line width=1.6,black!10!blue!20, fill opacity=0.4] fill between[of=swbk1_upper and swbk1_lower];
        
        % \legend{
        %     SWB $K_\text{test}=10$, 
        %     SWB $K_\text{test}=3$, 
        %     SWB $K_\text{test}=1$,
        % }

            
% K Comparison Position LL Generation

\nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            xlabel={Generation Time-Step $t$},
            % title=\Large{Position LL (t)},
            % ylabel={Position LL},
            xmin=0, xmax=24,
            ymin=-600, ymax=30,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            scaled y ticks={base 10:-2},
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
                \addplot[line width=1.6,
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
        (0, -59.491358) (1, -68.482475) (2, -80.30499666666667) (3, -94.70725366666666) (4, -109.10958666666666) (5, -125.796922) (6, -144.76149666666666) (7, -163.10598666666667) (8, -182.3331433333333) (9, -202.77499333333333) (10, -225.25380333333337) (11, -241.54810999999998) (12, -259.36278) (13, -280.63668666666666) (14, -301.34074) (15, -321.6800866666667) (16, -342.6296433333334) (17, -354.78405666666663) (18, -364.6103133333333) (19, -370.4361166666667) (20, -369.52159666666665) (21, -370.99792333333335) (22, -370.57534333333325) (23, -368.1979033333334) (24, -366.7870866666667)
        };
        \addplot[line width=1.6,name path=swb_lower,color=white, opacity=0.0] coordinates {(0, -84.86307814730492) (1, -92.93276987576942) (2, -106.18376843885477) (3, -124.48383072026999) (4, -143.1545267847071) (5, -166.20612364376663) (6, -192.14418504011095) (7, -214.16931569185783) (8, -236.33057767135097) (9, -258.2776123777232) (10, -282.36168347409864) (11, -298.2565156575473) (12, -317.27300002640567) (13, -343.16560744978017) (14, -368.98970021001253) (15, -393.2208882073814) (16, -417.9073284404933) (17, -431.9509314555601) (18, -441.7556579375911) (19, -447.8829855598367) (20, -444.1267970839466) (21, -445.07805230746203) (22, -442.7205705891988) (23, -438.38579074853754) (24, -434.6719882566309)
            };
            \addplot[line width=1.6,name path=swb_upper,color=white, opacity=0.0] coordinates {(0, -34.11963785269508) (1, -44.03218012423056) (2, -54.426224894478565) (3, -64.93067661306333) (4, -75.06464654862623) (5, -85.38772035623336) (6, -97.37880829322236) (7, -112.0426576414755) (8, -128.33570899531566) (9, -147.27237428894347) (10, -168.1459231925681) (11, -184.83970434245265) (12, -201.4525599735943) (13, -218.10776588355316) (14, -233.69177978998744) (15, -250.13928512595197) (16, -267.35195822617345) (17, -277.61718187777313) (18, -287.4649687290755) (19, -292.9892477734967) (20, -294.9163962493867) (21, -296.91779435920466) (22, -298.4301160774677) (23, -298.0100159181292) (24, -298.9021850767025)
            };
            \addplot[line width=1.6,black!50!blue!100, fill opacity=0.4] fill between[of=swb_upper and swb_lower];

        \addplot[line width=1.6,
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            % (0, -68.255226) (1, -81.667595) (2, -98.72591) (3, -118.27053) (4, -141.04745) (5, -167.91446) (6, -199.14355) (7, -228.47516) (8, -258.34442) (9, -292.56277) (10, -330.24384) (11, -362.12296) (12, -392.28128) (13, -423.71964) (14, -453.0863) (15, -488.26718) (16, -517.5164) (17, -519.30426) (18, -510.26282) (19, -495.96454) (20, -485.31088) (21, -480.7753) (22, -476.98334) (23, -473.69843) (24, -475.88193)
            
            % (0, -41.696228) (1, -55.378036) (2, -72.11881) (3, -90.62218) (4, -107.83785) (5, -128.20537) (6, -152.1909) (7, -170.27298) (8, -183.87576) (9, -194.86566) (10, -206.38113) (11, -214.8537) (12, -218.97676) (13, -228.18776) (14, -239.9844) (15, -257.42004) (16, -268.49918) (17, -276.82315) (18, -285.57025) (19, -293.24915) (20, -294.00998) (21, -287.23047) (22, -277.635) (23, -264.09076) (24, -255.72165)
            
            (0, -113.29577666666667) (1, -122.16458333333334) (2, -132.96797333333333) (3, -146.97522999999998) (4, -162.65679333333333) (5, -181.80985333333334) (6, -206.60027) (7, -231.49191333333331) (8, -260.78234333333336) (9, -288.4617533333333) (10, -316.2448633333333) (11, -337.41348) (12, -356.09780666666666) (13, -376.27789666666666) (14, -389.2098066666667) (15, -407.0772266666667) (16, -421.3780266666666) (17, -428.87051333333335) (18, -433.35855999999995) (19, -433.1814733333333) (20, -428.59894) (21, -424.44247333333334) (22, -419.69) (23, -416.7167866666667) (24, -414.09645666666665)
        };
        \addplot[line width=1.6,name path=swbk3_lower,color=white, opacity=0.0] coordinates {(0, -150.68205939926304) (1, -157.58632024430273) (2, -168.6915717057854) (3, -185.36804987122684) (4, -205.32586459685908) (5, -230.92429390134873) (6, -264.5380882568111) (7, -295.08699391309244) (8, -331.3185819679701) (9, -362.3062239137719) (10, -393.00372339187084) (11, -414.71157636601384) (12, -434.05155141874314) (13, -455.21005157285447) (14, -468.3114958433943) (15, -488.22858801462615) (16, -503.8331747963724) (17, -511.95831946595445) (18, -515.1292094903922) (19, -514.4240416802759) (20, -507.55279753490515) (21, -501.88006757308335) (22, -495.0149607080327) (23, -490.7970044293646) (24, -486.5754084096459)
            };
            \addplot[line width=1.6,name path=swbk3_upper,color=white, opacity=0.0] coordinates {(0, -75.90949393407028) (1, -86.74284642236395) (2, -97.24437496088126) (3, -108.58241012877313) (4, -119.98772206980757) (5, -132.69541276531794) (6, -148.6624517431889) (7, -167.89683275357416) (8, -190.24610469869663) (9, -214.61728275289474) (10, -239.48600327479573) (11, -260.11538363398614) (12, -278.14406191459017) (13, -297.34574176047886) (14, -310.10811748993905) (15, -325.9258653187073) (16, -338.92287853696075) (17, -345.78270720071225) (18, -351.58791050960764) (19, -351.93890498639075) (20, -349.6450824650949) (21, -347.0048790935833) (22, -344.3650392919673) (23, -342.63656890396874) (24, -341.6175049236874)
            };
            \addplot[line width=1.6,black!15!blue!50, fill opacity=0.4] fill between[of=swbk3_upper and swbk3_lower];
            
        \addplot[line width=1.6,
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                % (0, -156.70734) (1, -181.4471) (2, -209.03508) (3, -239.11095) (4, -269.94965) (5, -301.25433) (6, -342.90555) (7, -379.5961) (8, -423.29514) (9, -470.43567) (10, -530.75385) (11, -583.7416) (12, -639.412) (13, -688.8826) (14, -732.32306) (15, -792.27783) (16, -844.9924) (17, -872.5011) (18, -881.0942) (19, -880.90063) (20, -866.0787) (21, -861.34924) (22, -856.1083) (23, -844.09595) (24, -822.9369)
                
                (0, -184.58981000000003) (1, -197.68017666666665) (2, -212.28042000000002) (3, -228.55229999999997) (4, -240.25804333333335) (5, -257.9600766666667) (6, -282.3906533333333) (7, -307.1844866666667) (8, -331.23435333333333) (9, -352.7726333333333) (10, -377.0095533333334) (11, -393.6543166666667) (12, -409.10855) (13, -423.5466333333334) (14, -432.3159033333333) (15, -444.94450333333333) (16, -454.26164) (17, -450.43790999999993) (18, -449.30618999999996) (19, -444.63955000000004) (20, -446.1016466666667) (21, -447.09182333333337) (22, -445.0786366666666) (23, -439.32673) (24, -432.00165333333325)
        };
        \addplot[line width=1.6,name path=swbk1_lower,color=white, opacity=0.0] coordinates {(0, -236.2758827898884) (1, -249.120524101312) (2, -263.81897740620707) (3, -281.90409030092394) (4, -295.52666969105746) (5, -319.0929916017593) (6, -351.8949667901234) (7, -382.32955178416705) (8, -410.52584635151163) (9, -433.38300296225054) (10, -459.8281488717389) (11, -476.9833847623619) (12, -492.5422398970412) (13, -508.1583759812661) (14, -516.2259738289787) (15, -529.3947839103364) (16, -537.9469212082971) (17, -530.1761793087096) (18, -526.8427289753556) (19, -520.582516137477) (20, -523.1163641459439) (21, -525.3557691518567) (22, -522.2122257950705) (23, -513.5778113147419) (24, -504.2668031763892)
            };
            \addplot[line width=1.6,name path=swbk1_upper,color=white, opacity=0.0] coordinates {(0, -132.90373721011164) (1, -146.23982923202132) (2, -160.74186259379294) (3, -175.20050969907598) (4, -184.98941697560923) (5, -196.82716173157402) (6, -212.88633987654322) (7, -232.03942154916638) (8, -251.94286031515503) (9, -272.1622637044161) (10, -294.19095779492784) (11, -310.32524857097155) (12, -325.67486010295875) (13, -338.93489068540066) (14, -348.40583283768797) (15, -360.4942227563303) (16, -370.5763587917029) (17, -370.6996406912902) (18, -371.76965102464436) (19, -368.6965838625231) (20, -369.0869291873895) (21, -368.82787751481004) (22, -367.94504753826277) (23, -365.07564868525816) (24, -359.7365034902773)
            };
            \addplot[line width=1.6,black!10!blue!20, fill opacity=0.4] fill between[of=swbk1_upper and swbk1_lower];
        
        % \addplot[line width=1.6,
        %     color=red,
        %     % mark=square,
        %     ]
        %     coordinates {
        %         (0, -2541.1792) (1, -2555.719) (2, -2886.7852) (3, -2931.3071) (4, -2801.107) (5, -2901.232) (6, -3122.1387) (7, -3302.163) (8, -3506.6538) (9, -3727.9175) (10, -3586.8184) (11, -3398.0178) (12, -3313.0076) (13, -3270.9365) (14, -2945.9946) (15, -3006.306) (16, -3089.9175) (17, -3069.8604) (18, -3163.1519) (19, -3322.8262) (20, -3479.872) (21, -3518.9727) (22, -3495.7202) (23, -3677.3633) (24, -4002.7905)
        % };

        % \addplot[line width=1.6,
        %     color=green,
        %     % mark=square,
        %     ]
        %     coordinates {
        %     (0, -50.204944106798777)
        %     (1, -131.75020494315783)
        %     (2, -205.3805531028195)
        %     (3, -341.40500551743986)
        %     (4, -457.5323841562969)
        %     (5, -589.5344026564874)
        %     (6, -681.6748195418445)
        %     (7, -739.0244844867344)
        %     (8, -876.6370967857312)
        %     (9, -997.1795668399113)
        %     (10, -951.6054897495228)
        % };
        % \legend{
        %     SWB $K_\text{test}=10$, 
        %     SWB $K_\text{test}=3$, 
        %     SWB $K_\text{test}=1$,
        %     % GSWM,
        %     % AESMC,
        % }
            

% K comparison Segment LL Tracking
\nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            % title=\Large{Segment LL (t)},
            ylabel={Segment LL},
            xlabel={Tracking Time-Step $t$},
             xmin=0, xmax=50,
            ymin=13500, ymax=17000,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
        \addplot[line width=1.6,
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
        (0, 16578.695000000003) (1, 16858.303666666663) (2, 16914.943333333333) (3, 16887.903000000002) (4, 16793.00333333333) (5, 16800.225333333332) (6, 16732.875666666667) (7, 16657.572) (8, 16561.577) (9, 16462.319) (10, 16409.165666666668) (11, 16343.879666666666) (12, 16286.496666666666) (13, 16146.951333333333) (14, 16012.234333333334) (15, 15944.905833333332) (16, 15887.476666666667) (17, 15767.269333333335) (18, 15695.528333333335) (19, 15654.934000000001) (20, 15649.182333333332) (21, 15666.034) (22, 15715.781166666668) (23, 15834.025) (24, 15967.5) (25, 16094.434666666668) (26, 16429.886666666665) (27, 16673.005999999998) (28, 16832.613666666668) (29, 16952.428) (30, 16953.159) (31, 16952.549333333332) (32, 16954.186) (33, 16954.803666666667) (34, 16955.171666666665) (35, 16955.97366666667) (36, 16957.0) (37, 16955.565000000002) (38, 16954.426333333333) (39, 16953.19266666667) (40, 16950.690666666665) (41, 16942.686333333335) (42, 16932.47433333333) (43, 16909.819666666666) (44, 16881.13666666667) (45, 16845.852) (46, 16796.368666666665) (47, 16737.860333333334) (48, 16673.998000000003) (49, 16587.481) (50, 16487.213333333333) (51, 16410.117000000002) (52, 16329.314333333334) (53, 16244.233333333332) (54, 16187.053333333335) (55, 16108.940499999999) (56, 16008.445333333331) (57, 15897.894999999999) (58, 15856.869333333334) (59, 15793.362333333333) (60, 15783.248166666666) (61, 15765.601333333334) (62, 15787.644666666667) (63, 15767.667333333333) (64, 15785.115333333333) (65, 15797.419) (66, 15920.709666666668) (67, 16068.016666666668) (68, 16143.005333333333) (69, 16249.902333333332) (70, 16437.095) (71, 16597.024) (72, 16707.884000000002) (73, 16773.122666666666) (74, 16849.68966666667) (75, 16852.032000000003) (76, 16910.022) (77, 16900.069) (78, 16901.970666666664) (79, 16878.925) (80, 16868.391666666666) (81, 16857.263000000003) (82, 16839.854333333333) (83, 16809.128) (84, 16787.621) (85, 16754.609) (86, 16709.62833333333) (87, 16660.22433333333) (88, 16627.01) (89, 16560.024666666668) (90, 16519.034333333333) (91, 16469.373333333333) (92, 16429.288666666667) (93, 16362.474666666667) (94, 16312.872333333333) (95, 16258.128666666666) (96, 16187.923666666667) (97, 16189.653666666665) (98, 16183.970666666666) (99, 16072.940333333332)
        };
        \addplot[line width=1.6,name path=swb_lower,color=white, opacity=0.0] coordinates {(0, 16412.69995699244) (1, 16777.34642594952) (2, 16861.38351971757) (3, 16841.215143342808) (4, 16729.249715397644) (5, 16735.632860921683) (6, 16661.29760271726) (7, 16580.196827529584) (8, 16484.098576783967) (9, 16379.001146236695) (10, 16319.130555521746) (11, 16250.831071395884) (12, 16193.241658222674) (13, 16046.978538419004) (14, 15908.325319235044) (15, 15840.081473912474) (16, 15782.752019800602) (17, 15657.453376533205) (18, 15585.8735566842) (19, 15534.685030954775) (20, 15513.632011874673) (21, 15525.248156339827) (22, 15555.832456508944) (23, 15667.104291297484) (24, 15795.182741723296) (25, 15910.804982417865) (26, 16282.12906831194) (27, 16561.77721517802) (28, 16753.01841039597) (29, 16923.42255715168) (30, 16923.961981764278) (31, 16923.132031015433) (32, 16925.119912531845) (33, 16925.883784557664) (34, 16926.22969820149) (35, 16927.575835416174) (36, 16928.72674998047) (37, 16927.23441627117) (38, 16925.99846421869) (39, 16924.72776309294) (40, 16922.30359396688) (41, 16913.253957121666) (42, 16902.35740271151) (43, 16877.13294548718) (44, 16844.01728610582) (45, 16806.006415456326) (46, 16751.04726479607) (47, 16687.08092853573) (48, 16617.68097806206) (49, 16523.807032951267) (50, 16413.50490994616) (51, 16332.370400097223) (52, 16240.824781980578) (53, 16152.817611916156) (54, 16094.733000587934) (55, 16008.778333117498) (56, 15893.8116554861) (57, 15773.969165903887) (58, 15718.904424307178) (59, 15648.873479966902) (60, 15632.271105183363) (61, 15598.788426206871) (62, 15613.673235705388) (63, 15584.833250113978) (64, 15594.206526655951) (65, 15599.005048748942) (66, 15729.269152588799) (67, 15890.081273905078) (68, 15958.55808320551) (69, 16070.349811106697) (70, 16283.951560887896) (71, 16469.415052687364) (72, 16594.97582598779) (73, 16669.452066095135) (74, 16769.682283443213) (75, 16772.201921856325) (76, 16848.703490599008) (77, 16839.901362361008) (78, 16849.792678031) (79, 16824.222393933953) (80, 16812.211369414825) (81, 16806.5506594081) (82, 16788.660645690434) (83, 16754.777972743093) (84, 16732.257549930568) (85, 16695.339227733497) (86, 16646.159892735086) (87, 16587.815413785534) (88, 16552.85553554235) (89, 16482.170334349306) (90, 16436.394067069166) (91, 16385.40893568237) (92, 16345.980369320514) (93, 16274.125579742984) (94, 16217.616210011282) (95, 16160.03081119682) (96, 16082.12177496147) (97, 16095.276895863679) (98, 16083.212699547124) (99, 15945.914389483007)
            };
            \addplot[line width=1.6,name path=swb_upper,color=white, opacity=0.0] coordinates {(0, 16744.690043007566) (1, 16939.260907383807) (2, 16968.503146949097) (3, 16934.590856657196) (4, 16856.756951269017) (5, 16864.81780574498) (6, 16804.453730616075) (7, 16734.947172470416) (8, 16639.055423216036) (9, 16545.636853763306) (10, 16499.200777811588) (11, 16436.928261937446) (12, 16379.751675110658) (13, 16246.924128247661) (14, 16116.143347431624) (15, 16049.73019275419) (16, 15992.201313532732) (17, 15877.085290133466) (18, 15805.18310998247) (19, 15775.182969045227) (20, 15784.732654791991) (21, 15806.819843660172) (22, 15875.72987682439) (23, 16000.945708702515) (24, 16139.817258276704) (25, 16278.06435091547) (26, 16577.64426502139) (27, 16784.234784821976) (28, 16912.208922937367) (29, 16981.43344284832) (30, 16982.35601823572) (31, 16981.96663565123) (32, 16983.252087468158) (33, 16983.72354877567) (34, 16984.113635131842) (35, 16984.371497917164) (36, 16985.27325001953) (37, 16983.895583728834) (38, 16982.854202447976) (39, 16981.6575702404) (40, 16979.07773936645) (41, 16972.118709545004) (42, 16962.591263955153) (43, 16942.50638784615) (44, 16918.256047227518) (45, 16885.697584543672) (46, 16841.69006853726) (47, 16788.639738130936) (48, 16730.315021937946) (49, 16651.154967048733) (50, 16560.921756720505) (51, 16487.86359990278) (52, 16417.80388468609) (53, 16335.649054750507) (54, 16279.373666078736) (55, 16209.1026668825) (56, 16123.079011180562) (57, 16021.82083409611) (58, 15994.83424235949) (59, 15937.851186699763) (60, 15934.22522814997) (61, 15932.414240459797) (62, 15961.616097627946) (63, 15950.501416552688) (64, 15976.024140010715) (65, 15995.832951251057) (66, 16112.150180744537) (67, 16245.952059428259) (68, 16327.452583461156) (69, 16429.454855559965) (70, 16590.238439112105) (71, 16724.63294731264) (72, 16820.792174012215) (73, 16876.793267238198) (74, 16929.697049890125) (75, 16931.86207814368) (76, 16971.340509400994) (77, 16960.23663763899) (78, 16954.148655302328) (79, 16933.627606066046) (80, 16924.571963918508) (81, 16907.975340591904) (82, 16891.04802097623) (83, 16863.478027256908) (84, 16842.98445006943) (85, 16813.878772266504) (86, 16773.096773931575) (87, 16732.63325288113) (88, 16701.164464457648) (89, 16637.87899898403) (90, 16601.6745995975) (91, 16553.337730984294) (92, 16512.59696401282) (93, 16450.82375359035) (94, 16408.128456655384) (95, 16356.22652213651) (96, 16293.725558371865) (97, 16284.030437469652) (98, 16284.728633786208) (99, 16199.966277183657)
            };
            \addplot[line width=1.6,black!50!blue!100, fill opacity=0.4] fill between[of=swb_upper and swb_lower];

        \addplot[line width=1.6,
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            (0, 15169.426166666666) (1, 16226.351666666667) (2, 16410.395333333334) (3, 16404.25933333333) (4, 16342.318666666668) (5, 16300.064) (6, 16270.37) (7, 16205.458666666667) (8, 16095.872666666668) (9, 15952.689333333334) (10, 15890.155666666666) (11, 15839.946333333333) (12, 15769.798666666667) (13, 15628.815999999999) (14, 15494.406333333332) (15, 15408.578666666668) (16, 15333.062333333335) (17, 15210.908666666664) (18, 15148.15) (19, 15095.091166666667) (20, 15103.614666666666) (21, 15161.851999999999) (22, 15259.404999999999) (23, 15356.337999999998) (24, 15558.6275) (25, 15778.298666666667) (26, 16195.582) (27, 16536.649666666668) (28, 16730.762) (29, 16904.304666666667) (30, 16902.02666666667) (31, 16922.268) (32, 16926.12433333333) (33, 16920.68866666667) (34, 16927.858333333334) (35, 16934.108666666667) (36, 16937.574666666667) (37, 16934.127333333334) (38, 16934.757) (39, 16930.11533333333) (40, 16927.409) (41, 16913.649333333335) (42, 16890.796666666665) (43, 16855.836333333333) (44, 16823.02633333333) (45, 16785.338666666667) (46, 16733.791666666668) (47, 16661.458) (48, 16583.172000000002) (49, 16483.079) (50, 16363.623999999998) (51, 16261.3955) (52, 16182.538) (53, 16067.061333333333) (54, 16005.898333333333) (55, 15898.788333333332) (56, 15793.066666666666) (57, 15668.294) (58, 15620.193999999998) (59, 15538.775666666668) (60, 15516.654333333334) (61, 15499.605333333333) (62, 15498.358) (63, 15501.252999999999) (64, 15534.073333333334) (65, 15622.015) (66, 15691.546999999999) (67, 15817.220000000001) (68, 15966.152333333332) (69, 16114.965666666665) (70, 16323.832333333334) (71, 16470.478) (72, 16611.374666666667) (73, 16691.462333333333) (74, 16762.441333333332) (75, 16776.188) (76, 16850.514333333333) (77, 16854.172333333336) (78, 16851.359999999997) (79, 16827.33133333333) (80, 16826.655333333332) (81, 16799.962666666666) (82, 16784.715333333337) (83, 16759.67066666667) (84, 16742.453999999998) (85, 16708.89933333333) (86, 16650.730666666666) (87, 16587.125) (88, 16541.781) (89, 16455.613999999998) (90, 16392.478) (91, 16342.377333333332) (92, 16291.094666666666) (93, 16191.385) (94, 16133.373666666666) (95, 16074.029) (96, 15995.222333333333) (97, 15912.642333333331) (98, 15876.965000000002) (99, 15796.403666666665)
        };
        \addplot[line width=1.6,name path=swbk3_lower,color=white, opacity=0.0] coordinates {(0, 14838.043209339115) (1, 16003.949517628853) (2, 16216.251443300413) (3, 16220.325584624374) (4, 16166.584475425516) (5, 16121.918920661914) (6, 16093.689401279222) (7, 16031.46720893694) (8, 15918.732239365252) (9, 15773.148445673924) (10, 15709.462937913277) (11, 15657.335540741004) (12, 15585.45749710694) (13, 15443.943419425954) (14, 15310.88497097389) (15, 15223.443847148257) (16, 15146.838109646373) (17, 15023.13839387768) (18, 14960.202181599076) (19, 14902.36867178464) (20, 14907.222864372081) (21, 14959.633209327716) (22, 15050.443543123974) (23, 15135.748640259111) (24, 15339.552924046733) (25, 15558.658858826691) (26, 16011.613605578314) (27, 16397.06524292009) (28, 16617.448589524625) (29, 16851.16613044499) (30, 16847.24456259772) (31, 16878.12326801803) (32, 16883.11870743686) (33, 16869.488564543903) (34, 16884.923625547683) (35, 16892.28678257972) (36, 16896.046233303707) (37, 16892.487033328063) (38, 16893.126240024038) (39, 16888.304074877633) (40, 16894.583012319654) (41, 16878.366727274144) (42, 16845.60139051356) (43, 16806.533712995948) (44, 16769.21261253278) (45, 16731.265027497022) (46, 16674.85952009703) (47, 16597.173944363883) (48, 16515.448314944533) (49, 16409.14862646569) (50, 16279.765413481338) (51, 16169.959380628074) (52, 16089.54693168933) (53, 15967.412778690617) (54, 15905.953921633767) (55, 15788.374134433738) (56, 15666.815517672992) (57, 15534.015317295061) (58, 15471.891626372193) (59, 15381.576405185966) (60, 15352.050820819743) (61, 15322.047234553293) (62, 15309.419756901822) (63, 15301.72717635827) (64, 15325.804140349297) (65, 15413.494641127258) (66, 15476.11875796124) (67, 15608.652549560902) (68, 15762.81698629644) (69, 15919.593417814516) (70, 16153.173181223408) (71, 16316.138727027022) (72, 16478.192772866314) (73, 16571.230813273854) (74, 16657.109609089162) (75, 16674.640169464037) (76, 16768.420685459216) (77, 16781.036275767012) (78, 16783.34851932209) (79, 16756.738118488116) (80, 16761.047892708186) (81, 16732.12798537411) (82, 16716.91652466892) (83, 16690.251950779704) (84, 16673.544344806833) (85, 16637.321887965885) (86, 16570.982003179877) (87, 16500.974884830313) (88, 16451.816858178252) (89, 16362.429172032276) (90, 16297.107406024914) (91, 16242.323193241433) (92, 16189.360967151466) (93, 16075.17204396203) (94, 16014.652812066197) (95, 15954.22005317942) (96, 15872.659050064325) (97, 15782.297381836366) (98, 15733.084990196407) (99, 15637.52726188232)
            };
            \addplot[line width=1.6,name path=swbk3_upper,color=white, opacity=0.0] coordinates {(0, 15500.809123994217) (1, 16448.753815704484) (2, 16604.539223366257) (3, 16588.19308204229) (4, 16518.05285790782) (5, 16478.209079338085) (6, 16447.05059872078) (7, 16379.450124396395) (8, 16273.013093968084) (9, 16132.230220992744) (10, 16070.848395420055) (11, 16022.557125925663) (12, 15954.139836226395) (13, 15813.688580574044) (14, 15677.927695692775) (15, 15593.71348618508) (16, 15519.286557020298) (17, 15398.678939455649) (18, 15336.097818400924) (19, 15287.813661548695) (20, 15300.006468961252) (21, 15364.070790672282) (22, 15468.366456876023) (23, 15576.927359740885) (24, 15777.702075953268) (25, 15997.938474506644) (26, 16379.550394421687) (27, 16676.234090413247) (28, 16844.075410475372) (29, 16957.443202888342) (30, 16956.808770735617) (31, 16966.41273198197) (32, 16969.1299592298) (33, 16971.888768789435) (34, 16970.793041118985) (35, 16975.930550753616) (36, 16979.103100029628) (37, 16975.767633338604) (38, 16976.387759975965) (39, 16971.92659178903) (40, 16960.234987680346) (41, 16948.931939392525) (42, 16935.99194281977) (43, 16905.138953670717) (44, 16876.84005413388) (45, 16839.41230583631) (46, 16792.723813236305) (47, 16725.742055636114) (48, 16650.89568505547) (49, 16557.009373534314) (50, 16447.482586518658) (51, 16352.831619371927) (52, 16275.52906831067) (53, 16166.709887976049) (54, 16105.842745032898) (55, 16009.202532232926) (56, 15919.317815660339) (57, 15802.572682704938) (58, 15768.496373627802) (59, 15695.97492814737) (60, 15681.257845846925) (61, 15677.163432113373) (62, 15687.296243098179) (63, 15700.778823641727) (64, 15742.34252631737) (65, 15830.535358872741) (66, 15906.975242038758) (67, 16025.7874504391) (68, 16169.487680370223) (69, 16310.337915518814) (70, 16494.49148544326) (71, 16624.817272972978) (72, 16744.55656046702) (73, 16811.69385339281) (74, 16867.773057577502) (75, 16877.73583053596) (76, 16932.60798120745) (77, 16927.30839089966) (78, 16919.371480677903) (79, 16897.924548178547) (80, 16892.26277395848) (81, 16867.797347959222) (82, 16852.514141997755) (83, 16829.089382553633) (84, 16811.363655193163) (85, 16780.476778700777) (86, 16730.479330153456) (87, 16673.275115169687) (88, 16631.745141821746) (89, 16548.79882796772) (90, 16487.848593975083) (91, 16442.431473425233) (92, 16392.828366181868) (93, 16307.597956037971) (94, 16252.094521267136) (95, 16193.83794682058) (96, 16117.785616602341) (97, 16042.987284830297) (98, 16020.845009803597) (99, 15955.28007145101)
            };
            \addplot[line width=1.6,black!15!blue!50, fill opacity=0.4] fill between[of=swbk3_upper and swbk3_lower];
            
        \addplot[line width=1.6,
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                (0, 12507.125) (1, 14379.789333333334) (2, 14812.654) (3, 14863.556666666665) (4, 14844.333666666666) (5, 14849.233999999999) (6, 14837.644666666667) (7, 14821.666) (8, 14681.097333333333) (9, 14558.656666666668) (10, 14470.084000000003) (11, 14407.974666666667) (12, 14347.215000000002) (13, 14204.872666666668) (14, 14070.417000000001) (15, 14003.706) (16, 13922.806666666665) (17, 13825.490666666667) (18, 13747.641000000001) (19, 13701.662666666665) (20, 13768.924333333334) (21, 13896.513) (22, 13992.596) (23, 14184.894666666665) (24, 14473.401666666667) (25, 14811.581) (26, 15332.475) (27, 15791.655333333334) (28, 16100.997666666668) (29, 16334.991333333332) (30, 16385.444) (31, 16427.303333333333) (32, 16494.111) (33, 16535.344) (34, 16539.168) (35, 16571.340666666667) (36, 16596.047666666665) (37, 16617.567) (38, 16640.168999999998) (39, 16666.949666666667) (40, 16658.832333333336) (41, 16654.016999999996) (42, 16645.04333333333) (43, 16601.61766666667) (44, 16546.976) (45, 16477.938333333335) (46, 16416.629333333334) (47, 16347.864333333333) (48, 16273.869333333334) (49, 16165.976666666667) (50, 16051.879666666666) (51, 15966.854666666666) (52, 15868.774) (53, 15747.668666666666) (54, 15658.943666666668) (55, 15555.463666666668) (56, 15418.094333333334) (57, 15299.646333333332) (58, 15272.020333333334) (59, 15152.54) (60, 15156.096666666666) (61, 15161.010999999999) (62, 15182.632333333333) (63, 15211.564666666667) (64, 15249.949666666667) (65, 15297.449) (66, 15441.376666666665) (67, 15567.827) (68, 15740.232333333333) (69, 15872.191333333334) (70, 16087.269333333335) (71, 16299.190333333332) (72, 16475.195666666667) (73, 16508.364333333335) (74, 16623.438333333335) (75, 16611.168) (76, 16680.54133333333) (77, 16664.555666666667) (78, 16659.869333333336) (79, 16641.880999999998) (80, 16624.271333333334) (81, 16592.14733333333) (82, 16593.791666666668) (83, 16560.442) (84, 16544.379666666668) (85, 16499.77633333333) (86, 16449.337) (87, 16373.944000000001) (88, 16332.935333333333) (89, 16236.792666666668) (90, 16170.922666666667) (91, 16127.398500000001) (92, 16035.200666666666) (93, 15959.177666666668) (94, 15875.012666666667) (95, 15813.127333333332) (96, 15719.979333333335) (97, 15671.728000000001) (98, 15645.211333333333) (99, 15538.899666666666)
        };
        \addplot[line width=1.6,name path=swbk1_lower,color=white, opacity=0.0] coordinates {(0, 12078.815444097865) (1, 14007.518570819191) (2, 14460.421101532467) (3, 14522.175503105236) (4, 14507.73195356942) (5, 14516.453547650744) (6, 14509.353727421132) (7, 14496.914808299172) (8, 14361.196029451554) (9, 14238.72611073113) (10, 14148.414205029903) (11, 14087.883075534406) (12, 14026.283515976154) (13, 13886.49994185418) (14, 13752.393854415004) (15, 13686.535883728558) (16, 13607.669323233325) (17, 13511.95367534699) (18, 13437.612287322412) (19, 13388.729071439078) (20, 13455.999858372663) (21, 13584.3102916918) (22, 13676.156318847588) (23, 13864.610990910756) (24, 14156.995742859965) (25, 14499.374845665416) (26, 15044.459600393631) (27, 15533.616024314892) (28, 15869.757442268003) (29, 16132.734611815233) (30, 16193.98961231987) (31, 16240.760794985583) (32, 16317.945197803727) (33, 16365.959561468477) (34, 16369.74805230269) (35, 16410.254711062847) (36, 16439.988857909797) (37, 16465.945090836303) (38, 16496.3362620215) (39, 16530.94272534381) (40, 16522.3985170259) (41, 16520.16629596582) (42, 16516.08019526193) (43, 16469.293411527215) (44, 16410.16255321604) (45, 16336.274237098718) (46, 16273.023228590551) (47, 16202.810145564488) (48, 16129.806606662176) (49, 16018.950532500361) (50, 15903.029322354447) (51, 15814.723734455465) (52, 15715.76544674483) (53, 15591.758492798777) (54, 15500.46822448419) (55, 15393.60117003203) (56, 15246.17757648763) (57, 15121.724475722005) (58, 15091.34433589815) (59, 14960.628261213651) (60, 14965.077457406038) (61, 14955.99013623538) (62, 14967.4353980046) (63, 14988.7661689499) (64, 15021.996853622684) (65, 15063.896990965632) (66, 15208.911185972098) (67, 15341.356858522784) (68, 15518.140323285968) (69, 15653.642812144297) (70, 15890.478613782687) (71, 16127.931528855823) (72, 16323.78405069722) (73, 16356.391077859622) (74, 16495.243118477352) (75, 16480.138829872023) (76, 16562.626215828197) (77, 16545.254600763303) (78, 16544.472461787376) (79, 16525.883006547276) (80, 16508.471392240448) (81, 16469.31776839504) (82, 16475.32332532897) (83, 16440.092892623332) (84, 16424.183239438018) (85, 16381.626529413055) (86, 16324.884240806092) (87, 16246.211810705476) (88, 16204.939888213143) (89, 16104.952464160775) (90, 16038.820177085552) (91, 15994.053797985596) (92, 15894.548273166487) (93, 15815.122531257763) (94, 15723.106132908586) (95, 15660.891202937612) (96, 15564.703886908617) (97, 15519.375071113946) (98, 15484.77591531916) (99, 15368.4345045582)
            };
            \addplot[line width=1.6,name path=swbk1_upper,color=white, opacity=0.0] coordinates {(0, 12935.434555902135) (1, 14752.060095847477) (2, 15164.886898467534) (3, 15204.937830228095) (4, 15180.93537976391) (5, 15182.014452349253) (6, 15165.935605912202) (7, 15146.417191700826) (8, 15000.998637215112) (9, 14878.587222602206) (10, 14791.753794970102) (11, 14728.066257798928) (12, 14668.14648402385) (13, 14523.245391479157) (14, 14388.440145584998) (15, 14320.876116271442) (16, 14237.944010100005) (17, 14139.027657986344) (18, 14057.66971267759) (19, 14014.596261894252) (20, 14081.848808294006) (21, 14208.715708308202) (22, 14309.03568115241) (23, 14505.178342422574) (24, 14789.807590473369) (25, 15123.787154334585) (26, 15620.49039960637) (27, 16049.694642351777) (28, 16332.237891065333) (29, 16537.24805485143) (30, 16576.89838768013) (31, 16613.845871681086) (32, 16670.276802196273) (33, 16704.728438531525) (34, 16708.587947697313) (35, 16732.426622270486) (36, 16752.106475423534) (37, 16769.188909163695) (38, 16784.001737978495) (39, 16802.956607989523) (40, 16795.26614964077) (41, 16787.86770403417) (42, 16774.006471404733) (43, 16733.941921806123) (44, 16683.789446783958) (45, 16619.602429567953) (46, 16560.235438076117) (47, 16492.918521102176) (48, 16417.932060004492) (49, 16313.002800832974) (50, 16200.730010978885) (51, 16118.985598877867) (52, 16021.782553255169) (53, 15903.578840534556) (54, 15817.419108849146) (55, 15717.326163301306) (56, 15590.01109017904) (57, 15477.56819094466) (58, 15452.696330768518) (59, 15344.45173878635) (60, 15347.115875927295) (61, 15366.031863764618) (62, 15397.829268662066) (63, 15434.363164383434) (64, 15477.90247971065) (65, 15531.00100903437) (66, 15673.842147361232) (67, 15794.297141477215) (68, 15962.324343380698) (69, 16090.739854522371) (70, 16284.060052883984) (71, 16470.44913781084) (72, 16626.607282636112) (73, 16660.337588807048) (74, 16751.63354818932) (75, 16742.19717012798) (76, 16798.456450838465) (77, 16783.85673257003) (78, 16775.266204879295) (79, 16757.87899345272) (80, 16740.07127442622) (81, 16714.97689827162) (82, 16712.260008004367) (83, 16680.791107376666) (84, 16664.576093895317) (85, 16617.92613725361) (86, 16573.789759193907) (87, 16501.67618929453) (88, 16460.930778453523) (89, 16368.632869172561) (90, 16303.025156247782) (91, 16260.743202014406) (92, 16175.853060166844) (93, 16103.232802075574) (94, 16026.919200424749) (95, 15965.363463729052) (96, 15875.254779758052) (97, 15824.080928886056) (98, 15805.646751347505) (99, 15709.364828775133)
            };
            \addplot[line width=1.6,black!10!blue!20, fill opacity=0.4] fill between[of=swbk1_upper and swbk1_lower];
        
        
        % \legend{
        %     SWB $K_\text{test}=10$, 
        %     SWB $K_\text{test}=3$, 
        %     SWB $K_\text{test}=1$,
        % }
        
        
% K Comparison Segment LL Generation
\nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            % title=\Large{Segment LL (g)},
            % ylabel={Segment LL Gen.},
            xlabel={Generation Time-Step $t$},
            xmin=0, xmax=24,
            ymin=12500, ymax=16500,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south west,
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
         \addplot[line width=1.6,
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
        (0, 16310.057999999999) (1, 16192.437) (2, 16079.816333333334) (3, 16025.337666666666) (4, 15962.957) (5, 15870.027333333332) (6, 15806.004500000001) (7, 15740.237666666668) (8, 15714.857666666669) (9, 15694.133333333333) (10, 15699.420666666667) (11, 15638.468666666668) (12, 15569.685666666666) (13, 15539.219666666666) (14, 15489.630666666666) (15, 15424.435666666666) (16, 15406.654333333334) (17, 15377.479666666666) (18, 15357.218666666666) (19, 15362.231333333331) (20, 15380.036166666667) (21, 15328.925333333333) (22, 15270.851666666667) (23, 15238.124333333333) (24, 15199.370666666668)
        };
        \addplot[line width=1.6,name path=swb_lower,color=white, opacity=0.0] coordinates {(0, 16231.70039858384) (1, 16110.406883516418) (2, 15996.555697199972) (3, 15939.082463771541) (4, 15875.58382622885) (5, 15780.03719835994) (6, 15714.573920907824) (7, 15646.423051768568) (8, 15621.372453054686) (9, 15600.070291588861) (10, 15607.574559996892) (11, 15546.64105126595) (12, 15479.566214020308) (13, 15447.697056468607) (14, 15395.873614829152) (15, 15329.186465539944) (16, 15313.939236404738) (17, 15283.575508012576) (18, 15263.683566792255) (19, 15270.761750347969) (20, 15290.766490290795) (21, 15239.834847958915) (22, 15182.42188050854) (23, 15146.94062854599) (24, 15108.893708056228)
            };
            \addplot[line width=1.6,name path=swb_upper,color=white, opacity=0.0] coordinates {(0, 16388.41560141616) (1, 16274.467116483582) (2, 16163.076969466696) (3, 16111.592869561791) (4, 16050.33017377115) (5, 15960.017468306723) (6, 15897.435079092178) (7, 15834.052281564767) (8, 15808.342880278651) (9, 15788.196375077805) (10, 15791.266773336441) (11, 15730.296282067386) (12, 15659.805119313025) (13, 15630.742276864725) (14, 15583.38771850418) (15, 15519.684867793389) (16, 15499.36943026193) (17, 15471.383825320756) (18, 15450.753766541076) (19, 15453.700916318694) (20, 15469.305843042539) (21, 15418.01581870775) (22, 15359.281452824795) (23, 15329.308038120676) (24, 15289.847625277107)
            };
            \addplot[line width=1.6,black!50!blue!100, fill opacity=0.4] fill between[of=swb_upper and swb_lower];

        \addplot[line width=1.6,
            color=black!15!blue!50,
            % mark=square,
            ]
            coordinates {
            (0, 15762.010666666667) (1, 15664.633666666667) (2, 15550.046) (3, 15511.046666666667) (4, 15459.092666666666) (5, 15368.400833333333) (6, 15303.35) (7, 15232.243333333334) (8, 15211.135666666667) (9, 15210.649833333335) (10, 15213.225) (11, 15145.366) (12, 15094.604333333335) (13, 15070.875) (14, 15041.051999999998) (15, 14975.766666666668) (16, 14957.472666666667) (17, 14913.107666666669) (18, 14890.084333333334) (19, 14907.151666666667) (20, 14941.946666666665) (21, 14891.429333333333) (22, 14859.493833333334) (23, 14819.629) (24, 14807.557999999999)
        };
        \addplot[line width=1.6,name path=swbk3_lower,color=white, opacity=0.0] coordinates {(0, 15568.36520685537) (1, 15470.443156536368) (2, 15355.819858662539) (3, 15319.14796149936) (4, 15266.941148585762) (5, 15173.714097969416) (6, 15108.546198424328) (7, 15036.907305743553) (8, 15014.04664117494) (9, 15013.307111626911) (10, 15018.344136409576) (11, 14951.552462649173) (12, 14901.808326628981) (13, 14880.053790459717) (14, 14849.67545842216) (15, 14783.041488959598) (16, 14767.055893265453) (17, 14724.041636162126) (18, 14701.732573420633) (19, 14718.07604192891) (20, 14754.145979487705) (21, 14703.786878728673) (22, 14672.690469236344) (23, 14633.315295842407) (24, 14622.163391754882)
            };
            \addplot[line width=1.6,name path=swbk3_upper,color=white, opacity=0.0] coordinates {(0, 15955.656126477965) (1, 15858.824176796965) (2, 15744.272141337462) (3, 15702.945371833974) (4, 15651.24418474757) (5, 15563.08756869725) (6, 15498.153801575672) (7, 15427.579360923115) (8, 15408.224692158394) (9, 15407.992555039758) (10, 15408.105863590425) (11, 15339.179537350827) (12, 15287.400340037688) (13, 15261.696209540283) (14, 15232.428541577836) (15, 15168.491844373739) (16, 15147.88944006788) (17, 15102.17369717121) (18, 15078.436093246035) (19, 15096.227291404422) (20, 15129.747353845625) (21, 15079.071787937994) (22, 15046.297197430324) (23, 15005.942704157595) (24, 14992.952608245116)
            };
            \addplot[line width=1.6,black!15!blue!50, fill opacity=0.4] fill between[of=swbk3_upper and swbk3_lower];
            
        \addplot[line width=1.6,
            color=black!10!blue!20,
            % mark=square,
            ]
            coordinates {
                % (0, 14883.968) (1, 14761.178) (2, 14640.08) (3, 14581.602) (4, 14496.846) (5, 14372.162) (6, 14313.497) (7, 14180.35) (8, 14115.734) (9, 14064.749) (10, 14023.155) (11, 13949.965) (12, 13938.425) (13, 13934.582) (14, 13919.496) (15, 13846.631) (16, 13881.066) (17, 13804.862) (18, 13748.113) (19, 13746.414) (20, 13771.934) (21, 13746.92) (22, 13733.015) (23, 13749.684) (24, 13741.033)
                % (0, 14994.485) (1, 14919.848) (2, 14848.674) (3, 14830.112) (4, 14788.224) (5, 14719.127) (6, 14699.739) (7, 14636.533) (8, 14641.51) (9, 14631.31) (10, 14621.47) (11, 14603.9795) (12, 14584.639) (13, 14583.096) (14, 14561.911) (15, 14512.61) (16, 14514.704) (17, 14464.47) (18, 14418.061) (19, 14411.498) (20, 14399.634) (21, 14387.568) (22, 14353.846) (23, 14367.549) (24, 14373.244)
                (0, 14661.820666666667) (1, 14576.081333333334) (2, 14499.357666666665) (3, 14473.801) (4, 14432.449666666667) (5, 14355.259166666665) (6, 14319.628000000002) (7, 14269.389333333334) (8, 14258.678) (9, 14249.924333333334) (10, 14253.814666666667) (11, 14203.084) (12, 14151.208666666667) (13, 14117.284833333333) (14, 14093.975333333334) (15, 14053.679333333333) (16, 14048.284999999998) (17, 14014.097333333333) (18, 14018.521999999999) (19, 14008.931333333334) (20, 14019.997000000001) (21, 13984.279) (22, 13938.837333333335) (23, 13916.733999999999) (24, 13916.365333333333)
        };
        \addplot[line width=1.6,name path=swbk1_lower,color=white, opacity=0.0] coordinates {(0, 14360.965251693966) (1, 14275.78781640834) (2, 14201.150625825218) (3, 14177.446685947843) (4, 14137.11059679725) (5, 14060.257060609221) (6, 14022.656049445477) (7, 13972.846789104806) (8, 13961.336697358585) (9, 13951.700315281894) (10, 13957.011857016025) (11, 13907.594492759152) (12, 13858.905514571823) (13, 13825.515650567173) (14, 13802.261158668163) (15, 13761.290428006207) (16, 13756.492175800331) (17, 13723.57494294217) (18, 13726.89373887208) (19, 13717.34750494171) (20, 13731.2025381419) (21, 13696.532511168385) (22, 13652.583766341768) (23, 13630.963145877724) (24, 13630.672562875307)
            };
            \addplot[line width=1.6,name path=swbk1_upper,color=white, opacity=0.0] coordinates {(0, 14962.676081639367) (1, 14876.374850258328) (2, 14797.564707508112) (3, 14770.155314052156) (4, 14727.788736536084) (5, 14650.261272724108) (6, 14616.599950554528) (7, 14565.931877561863) (8, 14556.019302641414) (9, 14548.148351384774) (10, 14550.61747631731) (11, 14498.57350724085) (12, 14443.511818761512) (13, 14409.054016099493) (14, 14385.689507998504) (15, 14346.06823866046) (16, 14340.077824199665) (17, 14304.619723724496) (18, 14310.150261127917) (19, 14300.515161724958) (20, 14308.791461858102) (21, 14272.025488831616) (22, 14225.090900324902) (23, 14202.504854122273) (24, 14202.05810379136)
            };
            \addplot[line width=1.6,black!10!blue!20, fill opacity=0.4] fill between[of=swbk1_upper and swbk1_lower];
        
        % \addplot[line width=1.6,
        %     color=red,
        %     % mark=square,
        %     ]
        %     coordinates {
        %         (0, 15517.713) (1, 15518.58) (2, 15558.404) (3, 15585.642) (4, 15560.783) (5, 15484.826) (6, 15485.874) (7, 15445.447) (8, 15416.387) (9, 15442.096) (10, 15517.648) (11, 15518.034) (12, 15555.623) (13, 15583.26) (14, 15559.826) (15, 15485.069) (16, 15484.25) (17, 15445.144) (18, 15415.39) (19, 15440.137) (20, 15516.836) (21, 15516.695) (22, 15555.473) (23, 15581.912) (24, 15560.258)
        % };

        % \addplot[line width=1.6,
        %     color=green,
        %     % mark=square,
        %     ]
        %     coordinates {
        %     (0, -50.204944106798777)
        %     (1, -131.75020494315783)
        %     (2, -205.3805531028195)
        %     (3, -341.40500551743986)
        %     (4, -457.5323841562969)
        %     (5, -589.5344026564874)
        %     (6, -681.6748195418445)
        %     (7, -739.0244844867344)
        %     (8, -876.6370967857312)
        %     (9, -997.1795668399113)
        %     (10, -951.6054897495228)
        % };
        \legend{
            SWB $K_\text{test}=10$,,,, 
            SWB $K_\text{test}=3$,,,, 
            SWB $K_\text{test}=1$,
            % GSWM,
            % AESMC,
        }
        
        
% % K Comparison Position LL Generation
% \nextgroupplot[
%             width=6cm,
%             height=4cm,
%             scale only axis=true,
%             % title=\Large{Position LL (g)},
%             ylabel={Position LL Gen.},
%              xmin=0, xmax=24,
%             ymin=-2000, ymax=30,
%             % xtick={1,6,11,16,21,26,31,36,41,46},
%             % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
%             xmajorgrids=true,
%             ymajorgrids=true,
%             legend pos=south east,
%             grid style=dashed,
%             line width=1.2pt,
%             label style={font=\large},
%             tick label style={font=\small}  
%         ]
%         \addplot[line width=1.6,
%                 color=black!50!blue!100,
%                 % mark=square,
%                 ]
%                 coordinates {
%                 (0, 10.733014) (1, 9.050802) (2, 6.419678) (3, 3.0104656) (4, -2.315306) (5, -8.639608) (6, -17.385742) (7, -25.601227) (8, -32.703564) (9, -42.67738) (10, -53.641933) (11, -67.06187) (12, -82.109276) (13, -93.26477) (14, -103.52407) (15, -116.74868) (16, -129.45842) (17, -146.75755) (18, -160.8233) (19, -166.5995) (20, -172.66388) (21, -177.34668) (22, -179.38017) (23, -181.96286) (24, -188.35428)
%             };
    
            
%             \addplot[line width=1.6,
%                 color=red,
%                 % mark=square,
%                 ]
%                 coordinates {
%                     (0, -63.08306) (1, -86.62456) (2, -122.90877) (3, -173.30215) (4, -269.35367) (5, -370.68994) (6, -484.18842) (7, -620.5626) (8, -730.8728) (9, -870.98596) (10, -1021.4265) (11, -1205.3489) (12, -1341.0542) (13, -1503.3442) (14, -1724.5664) (15, -1881.4021) (16, -2103.0703) (17, -2301.2686) (18, -2559.2925) (19, -2814.3638) (20, -3206.8325) (21, -3497.4272) (22, -3811.4644) (23, -4135.7354) (24, -4498.4062)
%             };
    
%             \addplot[line width=1.6,
%                 color=green,
%                 % mark=square,
%                 ]
%                 coordinates {
%                 (0, -54.290556052426666)
%                 (1, -120.801435221911994)
%                 (2, -175.12135473646115)
%                 (3, -214.1042672816649)
%                 (4, -291.85034079380307)
%                 (5, -342.67504685894231)
%                 (6, -421.57745123957667)
%                 (7, -544.86569305354196)
%                 (8, -660.514286626967845)
%                 (9, -775.2793399535881)
%                 (10, -817.6855759029863)
%                 (11, -907.11363567261299)
%                 (12, -991.92400789478836)
%                 (13, -1042.514152090016)
%                 (14, -1112.36074243285312)
%                 (15, -1286.27967449554106)
%                 (16, -1368.56612219484236)
%                 (17, -1420.83783176909324)
%                 (18, -1504.8695442026966)
%                 (19, -1581.70839715084333)
%                 (20, -1642.9253455801485)
%                 (21, -1708.83997565289826)
%                 (22, -1772.02996072068714)
%                 (23, -1828.0707678121705)
%                 (24, -1887.01063874469043)
%             };
%             \legend{
%                 SWB, 
%                 GSWM,
%                 AESMC,
%             }
\end{groupplot}   
\end{tikzpicture}



\end{document}  

==> tikz/nll_plots_ablation_1.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}[scale=1]
    \begin{groupplot}[group style={group size=2 by 2,horizontal sep = 50pt,vertical sep = 30pt}]
        \centering

% Position LL TRACKING
    \nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            title=\Large{Tracking},
            ylabel={Position LL},
            xmin=0, xmax=100,
            ymin=-300, ymax=30,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            line width=1.2pt,
            legend pos=south east,
            grid style=dashed,
            label style={font=\large},
            scaled y ticks={base 10:-3},
            % tick label style={font=\small}  
            tick label style={font=\Large}  
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 11.842432) (1, 8.880587) (2, 7.755412) (3, 4.76046) (4, 1.7668234) (5, -5.354388) (6, -11.5672) (7, -18.345846) (8, -26.565065) (9, -35.15579) (10, -43.335938) (11, -50.380337) (12, -59.42849) (13, -67.49017) (14, -76.059814) (15, -88.1003) (16, -103.53599) (17, -120.43917) (18, -141.23515) (19, -142.42387) (20, -153.51921) (21, -153.59715) (22, -145.62215) (23, -120.94922) (24, -88.470924) (25, -69.57037) (26, -48.02239) (27, -21.24634) (28, -11.5030365) (29, 11.9230385) (30, 11.92133) (31, 11.920736) (32, 11.922646) (33, 11.9163265) (34, 11.915601) (35, 11.9218) (36, 11.914929) (37, 11.914614) (38, 11.681844) (39, 11.231384) (40, 11.838898) (41, 10.444707) (42, 10.219038) (43, 9.746514) (44, 7.924004) (45, 5.296851) (46, 1.6110743) (47, -3.3167343) (48, -11.48232) (49, -20.040741) (50, -31.48213) (51, -47.93203) (52, -67.49289) (53, -91.39559) (54, -118.52384) (55, -148.52177) (56, -152.14336) (57, -150.47371) (58, -167.4767) (59, -185.4359) (60, -185.06863) (61, -164.68427) (62, -146.17137) (63, -156.55342) (64, -146.75694) (65, -136.48534) (66, -149.68706) (67, -124.47137) (68, -105.76133) (69, -84.326355) (70, -68.37593) (71, -53.174694) (72, -39.847206) (73, -19.084515) (74, -11.264375) (75, -4.892994) (76, 10.202016) (77, 9.183457) (78, 7.967497) (79, 6.7130466) (80, 3.4718003) (81, -0.7925826) (82, -6.8605185) (83, -13.929735) (84, -22.779621) (85, -30.779305) (86, -38.031357) (87, -43.769127) (88, -47.813934) (89, -59.27325) (90, -73.51209) (91, -85.04527) (92, -92.48033) (93, -91.20534) (94, -98.75058) (95, -105.76171) (96, -113.66378) (97, -124.32374) (98, -132.95497) (99, -120.93757)
        };

        
        \addplot[
            color=magenta,
            % mark=square,
            ]
            coordinates {
              (0,0)
        };

        \addplot[
            color=olive,
            % mark=square,
            ]
            coordinates {
                (0, 1.4176561) (1, 2.6541064) (2, 3.6106915) (3, 4.1507463) (4, 4.437652) (5, 4.4306545) (6, 2.4740224) (7, 1.7159181) (8, -0.91620463) (9, -6.563726) (10, -12.640398) (11, -25.356625) (12, -40.89267) (13, -58.866783) (14, -81.18832) (15, -106.03446) (16, -134.89603) (17, -163.72182) (18, -193.38911) (19, -205.86632) (20, -214.23296) (21, -186.73158) (22, -149.582) (23, -140.62805) (24, -117.44306) (25, -113.370384) (26, -63.61407) (27, -48.765545) (28, -36.357014) (29, -10.554449) (30, -3.30235) (31, -2.3990772) (32, -2.714996) (33, -4.217247) (34, -6.7028847) (35, -9.544544) (36, -8.7818) (37, -10.503229) (38, -8.73208) (39, 4.027742) (40, 5.6195536) (41, 5.100523) (42, 4.9263287) (43, 3.6611362) (44, 3.3957474) (45, -1.2821788) (46, -6.736527) (47, -14.69542) (48, -24.27406) (49, -44.195557) (50, -65.535736) (51, -86.55007) (52, -111.74685) (53, -133.79274) (54, -152.91516) (55, -173.41798) (56, -196.02469) (57, -193.12305) (58, -190.15453) (59, -191.43524) (60, -209.66226) (61, -234.95479) (62, -229.5873) (63, -235.99934) (64, -224.11015) (65, -225.03569) (66, -225.43214) (67, -203.68561) (68, -162.36917) (69, -142.88222) (70, -123.83) (71, -94.88232) (72, -68.58418) (73, -62.902245) (74, -50.37614) (75, -36.2947) (76, -29.026344) (77, -30.971918) (78, -32.151104) (79, -32.967617) (80, -27.651552) (81, -30.699303) (82, -30.456339) (83, -30.896732) (84, -37.605595) (85, -41.284325) (86, -47.092487) (87, -50.1093) (88, -63.07786) (89, -75.54186) (90, -91.18342) (91, -115.17857) (92, -137.33534) (93, -144.3036) (94, -163.10457) (95, -176.61758) (96, -184.14047) (97, -203.80647) (98, -216.1847) (99, -218.83597)
        };
        % \legend{
        %     SWB, 
        %     GSWM,
        %     AESMC,
        % }
        
        \nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            title=\Large{Generation},
            % ylabel={Position LL Gen.},
             xmin=0, xmax=24,
            ymin=-1000, ymax=30,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            scaled y ticks={base 10:-3},
            % tick label style={font=\small} 
            tick label style={font=\Large}  
        ]
        \addplot[
                color=black!50!blue!100,
                % mark=square,
                ]
                coordinates {
                (0, 0.465221) (1, 1.690756) (2, 1.5774935) (3, 0.45228434) (4, -3.1343567) (5, -8.387447) (6, -16.282898) (7, -26.050968) (8, -36.749336) (9, -48.47193) (10, -61.09351) (11, -77.849335) (12, -92.10606) (13, -111.15236) (14, -131.64166) (15, -155.03262) (16, -179.2817) (17, -202.34789) (18, -214.80049) (19, -223.71606) (20, -227.09044) (21, -224.11664) (22, -219.91469) (23, -217.56946) (24, -212.286)
            };
    
            
            \addplot[
                color=magenta,
                % mark=square,
                ]
                coordinates {
                    (0,0)
            };
    
            \addplot[
                color=olive,
                % mark=square,
                ]
                coordinates {
                (0, -75.05639) (1, -92.4794) (2, -112.65524) (3, -133.11809) (4, -154.90042) (5, -176.88531) (6, -192.52966) (7, -195.68819) (8, -196.65677) (9, -195.41875) (10, -195.94138) (11, -193.49458) (12, -194.77457) (13, -199.37144) (14, -208.40944) (15, -222.41795) (16, -235.92632) (17, -241.8066) (18, -238.24615) (19, -233.27025) (20, -229.22154) (21, -228.18002) (22, -232.33675) (23, -233.96303) (24, -238.32309)
            };
            % \legend{
            %     SWB, 
            %     GSWM,
            %     AESMC,
            % }
            \legend{
            SWB, 
            SWB No Glimpse,
            SWB No Match Interaction
        }
    
% FILTERING SEGMENT LL TRACKING
        \nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            % title=\Large{Tracking},
            ylabel={Segment LL},
            xmin=0, xmax=100,
            ymin=2000, ymax=17000,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south east,
            line width=1.2pt,
            grid style=dashed,
            label style={font=\large},
            tick label style={font=\Large}  
        ]
    \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 16879.488) (1, 16917.006) (2, 16953.998) (3, 16906.31) (4, 16811.771) (5, 16821.543) (6, 16744.729) (7, 16665.762) (8, 16606.027) (9, 16530.916) (10, 16502.088) (11, 16462.527) (12, 16438.69) (13, 16312.511) (14, 16157.438) (15, 16099.681) (16, 16080.632) (17, 15988.238) (18, 15931.242) (19, 15848.987) (20, 15850.5625) (21, 15834.412) (22, 15929.181) (23, 16011.386) (24, 16146.431) (25, 16268.184) (26, 16496.273) (27, 16717.244) (28, 16886.557) (29, 16966.424) (30, 16966.527) (31, 16966.566) (32, 16966.531) (33, 16966.361) (34, 16966.434) (35, 16966.502) (36, 16966.33) (37, 16965.818) (38, 16962.336) (39, 16961.008) (40, 16960.25) (41, 16949.385) (42, 16943.424) (43, 16922.04) (44, 16899.047) (45, 16856.078) (46, 16813.008) (47, 16763.166) (48, 16713.734) (49, 16626.12) (50, 16539.902) (51, 16470.13) (52, 16392.055) (53, 16304.948) (54, 16268.551) (55, 16225.722) (56, 16133.46) (57, 16029.382) (58, 16006.318) (59, 15935.264) (60, 15939.811) (61, 15958.815) (62, 15928.107) (63, 15892.222) (64, 15876.552) (65, 15800.323) (66, 15972.512) (67, 16113.943) (68, 16171.677) (69, 16335.589) (70, 16505.486) (71, 16619.656) (72, 16717.273) (73, 16784.662) (74, 16860.604) (75, 16868.516) (76, 16920.18) (77, 16909.19) (78, 16904.055) (79, 16881.678) (80, 16866.59) (81, 16844.674) (82, 16829.14) (83, 16792.252) (84, 16759.781) (85, 16723.584) (86, 16685.316) (87, 16612.693) (88, 16602.56) (89, 16555.975) (90, 16528.938) (91, 16485.168) (92, 16449.94) (93, 16394.568) (94, 16356.747) (95, 16310.834) (96, 16259.75) (97, 16255.66) (98, 16218.313) (99, 16146.131) 
        };
        
        \addplot[
            color=magenta,
            % mark=square,
            ]
            coordinates {
                (0,0)
        };
        \addplot[
            color=olive,
            % mark=square,
            ]
            coordinates {
                (0, 2042.2224) (1, 3833.1907) (2, 5208.4775) (3, 6066.1406) (4, 6579.453) (5, 7132.31) (6, 7540.5024) (7, 7810.8525) (8, 7848.856) (9, 7785.7134) (10, 7748.6255) (11, 7715.136) (12, 7678.0) (13, 7626.9106) (14, 7576.9966) (15, 7545.8955) (16, 7520.748) (17, 7491.1113) (18, 7436.1235) (19, 7393.664) (20, 7676.765) (21, 7901.7725) (22, 8261.799) (23, 8624.266) (24, 9046.231) (25, 9715.423) (26, 10458.99) (27, 11375.468) (28, 12076.548) (29, 12617.154) (30, 13105.606) (31, 13536.02) (32, 13831.223) (33, 14223.224) (34, 14645.909) (35, 14846.176) (36, 15219.632) (37, 15462.953) (38, 15618.77) (39, 15843.864) (40, 16023.493) (41, 16091.129) (42, 16089.63) (43, 16116.921) (44, 16138.968) (45, 16135.374) (46, 16137.415) (47, 16111.007) (48, 16049.118) (49, 16009.977) (50, 15955.16) (51, 15875.939) (52, 15823.897) (53, 15718.697) (54, 15638.371) (55, 15573.023) (56, 15517.881) (57, 15473.279) (58, 15380.294) (59, 15321.421) (60, 15329.594) (61, 15394.08) (62, 15389.314) (63, 15438.108) (64, 15394.184) (65, 15482.428) (66, 15610.438) (67, 15706.986) (68, 15770.211) (69, 16067.042) (70, 16231.99) (71, 16341.545) (72, 16442.482) (73, 16522.27) (74, 16574.666) (75, 16575.982) (76, 16660.438) (77, 16726.023) (78, 16736.541) (79, 16717.21) (80, 16728.02) (81, 16712.303) (82, 16718.883) (83, 16715.203) (84, 16700.73) (85, 16674.344) (86, 16612.191) (87, 16575.203) (88, 16518.11) (89, 16480.088) (90, 16419.65) (91, 16370.12) (92, 16294.101) (93, 16245.183) (94, 16186.939) (95, 16120.264) (96, 16035.692) (97, 15992.242) (98, 16023.772) (99, 16030.381)
        };
        % \legend{
        %     SWB, 
        %     GSWM,
        %     % AESMC,
        % }


        
        \nextgroupplot[
            width=6cm,
            height=4cm,
            scale only axis=true,
            % title=\Large{Generation},
            % ylabel={Segment LL Gen.},
             xmin=0, xmax=24,
            ymin=6000, ymax=17000,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=south west,
            grid style=dashed,
            line width=1.2pt,
            label style={font=\large},
            legend cell align={left},
            tick label style={font=\Large}  
        ]
        \addplot[
            color=black!50!blue!100,
            % mark=square,
            ]
            coordinates {
            (0, 16922.863) (1, 16878.166) (2, 16826.953) (3, 16785.12) (4, 16729.547) (5, 16649.238) (6, 16577.562) (7, 16501.654) (8, 16451.885) (9, 16401.197) (10, 16322.257) (11, 16262.757) (12, 16193.588) (13, 16142.015) (14, 16100.651) (15, 16034.026) (16, 15996.241) (17, 15940.297) (18, 15890.445) (19, 15867.355) (20, 15808.0) (21, 15780.33) (22, 15713.852) (23, 15695.475) (24, 15680.418)
        };
        
        \addplot[
            color=magenta,
            % mark=square,
            ]
            coordinates {
               (0,0)
        };
         \addplot[
            color=olive,
            % mark=square,
            ]
            coordinates {
                (0, 7901.2524) (1, 7861.1587) (2, 7815.638) (3, 7800.0044) (4, 7794.9883) (5, 7783.96) (6, 7765.9146) (7, 7744.6265) (8, 7715.1055) (9, 7707.9434) (10, 7670.2686) (11, 7634.135) (12, 7600.035) (13, 7615.8203) (14, 7624.205) (15, 7639.5977) (16, 7622.195) (17, 7613.2456) (18, 7555.955) (19, 7546.812) (20, 7563.281) (21, 7538.2466) (22, 7496.272) (23, 7475.167) (24, 7471.3945)
        };
        % \legend{
        %     SWB, 
        %     SWB No Glimpse,
        %     SWB No Match Interaction
        % }
\end{groupplot}   
\end{tikzpicture}



\end{document}  

==> tikz/rl-plots-2.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{bm}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}[scale=1]
    \begin{groupplot}[group style={group size=4 by 1,horizontal sep = 33pt,vertical sep = 80pt}]
        \centering
        
    
% Branching task

        \nextgroupplot[
            width=9cm,height=7cm,
            scale only axis=true,
            title=\Large{2D Branching Game},
            ylabel={Reward},
            xmin=0, xmax=14000000,
            ymin=-5, ymax=37,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=false,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\Large}  
        ]
    \addplot[line width=0.5mm, color=blue!100] coordinates {(228000,0.127)(468000,2.669)(696000,5.349)(948000,8.188)(1188000,10.440)(1404000,12.556)(1668000,13.867)(1908000,14.310)(2136000,14.686)(2388000,15.445)(2628000,16.690)(2844000,16.717)(3096000,16.661)(3348000,16.632)(3588000,17.469)(3828000,17.835)(4068000,17.995)(4308000,17.892)(4548000,17.910)(4788000,18.488)(5028000,19.257)(5268000,18.888)(5496000,19.222)(5748000,19.330)(5928000,19.966)(6204000,20.562)(6468000,20.597)(6684000,20.618)(6948000,20.799)(7188000,19.982)(7428000,20.872)(7668000,21.130)(7908000,21.061)(8148000,20.892)(8388000,20.516)(8628000,20.973)(8856000,20.525)(9108000,20.868)(9324000,20.574)(9588000,20.994)(9816000,20.111)(10068000,20.790)(10308000,21.842)(10548000,21.855)(10764000,21.241)(11028000,21.870)(11268000,20.995)(11508000,20.715)(11748000,20.797)(11988000,21.383)(12192000,20.521)(12468000,20.667)(12660000,21.753)(12948000,22.701)(13176000,22.017)(13428000,21.365)(13668000,21.914)(13908000,21.749)(14148000,20.556)(14376000,20.520)(14616000,21.929)(14868000,22.403)(15108000,22.956)(15348000,23.473)(15588000,24.371)(15816000,23.579)(16068000,23.180)(16308000,22.695)(16548000,22.861)(16764000,23.072)(17028000,22.154)(17268000,23.492)(17508000,24.792)(17748000,22.896)(17988000,23.552)(18192000,23.944)(18432000,23.011)};
    
    \addplot[line width=0.5mm, color=orange] coordinates {(228000,-1.506)(468000,1.131)(696000,3.735)(936000,5.404)(1188000,6.946)(1404000,8.654)(1668000,9.791)(1908000,11.015)(2136000,12.272)(2388000,12.737)(2628000,13.290)(2844000,14.128)(3096000,14.583)(3348000,15.631)(3588000,15.532)(3828000,16.127)(4068000,15.532)(4308000,15.577)(4548000,15.744)(4788000,16.194)(5028000,16.647)(5268000,16.508)(5496000,16.312)(5748000,16.149)(5928000,16.498)(6204000,17.234)(6468000,17.912)(6684000,17.914)(6948000,18.383)(7188000,18.429)(7428000,18.416)(7668000,18.407)(7908000,18.591)(8148000,19.032)(8388000,18.776)(8628000,18.651)(8856000,18.750)(9108000,18.871)(9324000,18.797)(9588000,19.105)(9816000,19.449)(10032000,18.728)(10308000,19.126)(10548000,19.016)(10764000,18.613)(11028000,19.456)(11268000,19.463)(11508000,19.831)(11748000,20.198)(11988000,19.864)(12192000,19.702)(12468000,19.618)(12660000,18.510)(12948000,18.823)(13176000,19.770)(13428000,19.677)(13668000,19.475)(13908000,20.544)(14148000,20.373)(14376000,19.908)(14616000,19.459)(14868000,18.974)(15108000,19.383)(15348000,20.140)(15588000,20.127)(15816000,20.799)(16044000,21.078)(16308000,20.005)(16548000,19.958)(16764000,19.668)(17028000,20.086)(17268000,19.941)(17508000,20.684)(17748000,21.839)(17988000,20.952)(18192000,21.001)(18468000,19.389)(18708000,19.224)(18948000,19.826)(19188000,21.282)(19272000,21.311)};
    
    \addplot[line width=0.5mm, color=red] coordinates {(228000,-1.686)(468000,0.491)(696000,2.505)(936000,4.836)(1188000,6.606)(1404000,6.862)(1668000,8.427)(1908000,10.078)(2136000,10.875)(2388000,11.227)(2628000,11.736)(2844000,12.572)(3096000,12.695)(3348000,13.120)(3588000,13.047)(3828000,12.733)(4068000,12.931)(4308000,13.088)(4548000,13.497)(4788000,14.184)(5028000,14.584)(5268000,14.500)(5496000,14.056)(5748000,14.735)(5928000,14.978)(6204000,14.838)(6468000,14.738)(6684000,14.691)(6948000,14.626)(7188000,15.331)(7428000,15.468)(7668000,15.772)(7908000,15.331)(8148000,15.618)(8388000,16.653)(8628000,16.373)(8856000,16.858)(9108000,16.783)(9324000,16.349)(9588000,16.320)(9816000,16.184)(10068000,16.010)(10308000,16.122)(10548000,16.647)(10764000,16.866)(11028000,16.322)(11268000,16.884)(11508000,16.820)(11748000,16.829)(11988000,16.834)(12192000,16.789)(12468000,16.939)(12660000,16.875)(12948000,16.797)(13176000,17.425)(13428000,17.575)(13668000,17.944)(13908000,18.181)(14148000,17.231)(14376000,18.039)(14616000,18.086)(14868000,18.648)(15108000,19.270)(15348000,18.288)(15588000,17.484)(15816000,18.205)(16044000,18.078)(16308000,17.956)(16548000,18.399)(16764000,17.296)(17028000,17.634)(17268000,18.338)(17508000,19.049)(17748000,18.900)(17988000,19.247)(18192000,19.296)(18468000,19.113)(18708000,18.797)(18948000,18.365)(19008000,18.851)};
    
    \addplot[line width=0.5mm, color=green!100] coordinates {(204000,-1.441)(468000,-1.463)(696000,-1.995)(912000,-2.178)(1188000,-2.052)(1404000,-2.173)(1668000,-2.403)(1908000,-1.750)(2136000,-1.964)(2388000,-2.479)(2628000,-2.675)(2844000,-2.587)(3096000,-2.543)(3348000,-2.530)(3588000,-2.324)(3828000,-2.258)(4068000,-2.363)(4308000,-2.211)(4548000,-1.972)(4788000,-1.839)(5028000,-1.769)(5268000,-2.081)(5496000,-2.163)(5748000,-2.143)(5916000,-2.506)(6192000,-2.317)(6468000,-2.266)(6684000,-2.707)(6948000,-2.406)(7188000,-2.177)(7428000,-2.150)(7668000,-2.221)(7896000,-2.322)(8148000,-2.538)(8388000,-2.461)(8628000,-2.489)(8856000,-2.628)(9108000,-2.707)(9324000,-2.104)(9588000,-2.132)(9816000,-1.975)(10032000,-1.990)(10308000,-2.543)(10548000,-2.408)(10764000,-2.573)(11028000,-2.892)(11268000,-2.778)(11508000,-2.627)(11748000,-2.662)(11988000,-2.635)(12168000,-2.428)(12468000,-2.209)(12648000,-2.616)(12948000,-2.610)(13176000,-2.640)(13428000,-2.544)(13656000,-2.700)(13908000,-2.205)(14148000,-2.099)(14376000,-2.381)(14592000,-2.106)(14868000,-1.982)(15108000,-1.753)(15348000,-1.583)(15588000,-1.905)(15804000,-1.840)(16044000,-1.774)(16308000,-1.694)(16548000,-1.673)(16764000,-1.794)(17028000,-1.915)(17268000,-2.262)(17484000,-2.809)(17748000,-2.788)(17988000,-2.540)(18192000,-2.237)(18468000,-2.599)(18708000,-3.043)(18948000,-3.069)(19188000,-2.721)(19404000,-2.546)(19668000,-2.584)(19908000,-2.362)(20148000,-2.286)(20388000,-2.689)(20592000,-2.528)(20856000,-2.158)(21096000,-2.215)(21348000,-2.903)(21588000,-2.447)(21828000,-2.349)(22068000,-2.053)(22248000,-1.844)(22548000,-1.481)(22764000,-1.258)(23028000,-1.662)(23268000,-2.160)(23484000,-2.064)(23736000,-2.342)(23964000,-2.110)(24204000,-1.627)(24468000,-1.881)(24684000,-2.401)(24948000,-1.960)(25188000,-1.721)(25428000,-1.684)(25668000,-1.726)(25908000,-1.791)(26148000,-1.590)(26388000,-2.105)(26604000,-2.728)};
    
    \addplot[line width=0.5mm, color=magenta] coordinates {(204000,-0.525)(468000,-1.317)(696000,-1.816)(912000,-2.319)(1188000,-2.639)(1404000,-2.551)(1668000,-2.399)(1908000,-2.383)(2136000,-2.652)(2388000,-2.509)(2628000,-2.422)(2844000,-2.471)(3096000,-2.481)(3348000,-2.606)(3588000,-2.075)(3828000,-1.786)(4068000,-1.910)(4308000,-2.064)(4548000,-1.935)(4788000,-2.005)(5028000,-2.552)(5268000,-2.799)(5496000,-3.027)(5748000,-2.573)(5916000,-2.480)(6192000,-2.182)(6468000,-2.236)(6684000,-2.410)(6948000,-2.565)(7188000,-2.439)(7428000,-2.492)(7668000,-2.346)(7896000,-2.221)(8148000,-2.313)(8388000,-2.204)(8628000,-2.394)(8856000,-2.549)(9108000,-2.342)(9324000,-2.438)(9588000,-2.215)(9816000,-2.126)(10032000,-2.348)(10308000,-2.529)(10548000,-2.736)(10764000,-2.658)(11028000,-2.562)(11268000,-2.070)(11508000,-1.766)(11748000,-2.028)(11988000,-2.462)(12168000,-2.561)(12468000,-2.197)(12648000,-2.374)(12948000,-2.487)(13176000,-2.472)(13428000,-2.373)(13656000,-2.463)(13908000,-2.274)(14148000,-1.759)(14376000,-1.870)(14592000,-2.300)(14868000,-2.231)(15108000,-2.345)(15348000,-2.912)(15588000,-2.926)(15804000,-2.865)(16044000,-2.882)(16308000,-3.016)(16548000,-3.063)(16764000,-2.596)(17028000,-2.340)(17268000,-2.159)(17484000,-2.148)(17748000,-2.134)(17988000,-2.244)(18180000,-2.174)(18468000,-2.193)(18708000,-2.291)(18948000,-2.166)(19188000,-2.063)(19404000,-2.420)(19668000,-2.680)(19908000,-2.345)(20148000,-2.114)(20388000,-2.215)(20592000,-2.525)(20856000,-2.946)(21096000,-2.602)(21348000,-2.944)(21588000,-3.180)(21828000,-2.950)(22068000,-3.010)(22248000,-2.563)(22548000,-3.043)(22764000,-2.795)(23028000,-2.078)(23268000,-1.665)(23484000,-1.582)(23736000,-1.633)(23964000,-1.567)(24204000,-1.741)(24468000,-1.707)(24684000,-1.796)(24948000,-1.802)(25188000,-2.354)(25428000,-1.620)(25668000,-1.462)(25908000,-1.703)(26148000,-2.135)(26388000,-2.483)(26616000,-2.058)};
    
    \addplot[line width=0.5mm, color=grey] coordinates {(228000,-0.798)(468000,-1.593)(696000,-2.187)(936000,-2.559)(1188000,-2.561)(1404000,-2.636)(1668000,-2.825)(1908000,-2.439)(2136000,-2.283)(2388000,-2.296)(2628000,-2.195)(2844000,-2.415)(3096000,-2.340)(3348000,-1.906)(3588000,-2.230)(3828000,-2.488)(4068000,-2.276)(4308000,-2.011)(4548000,-2.068)(4788000,-1.978)(5028000,-1.978)(5268000,-2.175)(5496000,-2.096)(5748000,-2.079)(5928000,-2.200)(6204000,-2.129)(6468000,-2.362)(6684000,-2.431)(6948000,-2.144)(7188000,-2.526)(7428000,-2.461)(7668000,-1.968)(7908000,-1.840)(8148000,-1.858)(8388000,-2.103)(8628000,-2.316)(8856000,-2.498)(9108000,-2.350)(9324000,-2.215)(9588000,-2.468)(9816000,-2.324)(10032000,-1.967)(10308000,-2.049)(10548000,-1.911)(10764000,-1.892)(11028000,-2.136)(11268000,-2.409)(11508000,-2.495)(11748000,-2.872)(11988000,-2.676)(12192000,-2.462)(12468000,-2.069)(12660000,-1.875)(12948000,-2.365)(13176000,-2.501)(13428000,-2.308)(13668000,-2.151)(13908000,-2.172)(14148000,-2.272)(14376000,-2.142)(14616000,-2.299)(14868000,-2.030)(15108000,-2.184)(15348000,-2.026)(15588000,-2.624)(15816000,-2.885)(16044000,-2.663)(16308000,-2.593)(16548000,-2.587)(16764000,-2.743)(17028000,-2.603)(17268000,-2.766)(17508000,-2.647)(17748000,-2.456)(17988000,-2.667)(18192000,-2.841)(18468000,-2.808)(18708000,-2.520)(18948000,-2.308)(19188000,-2.374)(19308000,-2.243)(19644000,-2.326)(19908000,-2.281)(20148000,-2.386)(20388000,-2.413)(20616000,-2.834)(20856000,-3.278)(21096000,-3.211)(21348000,-3.000)(21588000,-2.567)(21828000,-2.615)(22068000,-2.463)(22248000,-1.982)(22548000,-2.103)(22764000,-1.695)(23028000,-2.397)(23268000,-2.974)(23460000,-2.791)(23736000,-2.781)(23964000,-2.675)(24204000,-2.055)(24468000,-1.936)(24684000,-2.248)(24948000,-2.522)(25188000,-2.569)(25428000,-2.436)(25668000,-2.474)(25908000,-1.922)(26148000,-2.236)(26388000,-2.217)(26628000,-2.411)(26868000,-2.526)(27084000,-2.704)(27312000,-2.051)(27588000,-2.233)(27828000,-2.398)(27984000,-2.392)(28308000,-2.517)(28320000,-2.326)};
    
    \addplot[line width=1mm, color=green!100, dashed] coordinates {(0,34.257)(26664000,34.257)};



    
    \addplot[name path=sbsrlK10_top,color=white] coordinates {(228000,1.782)(468000,4.188)(696000,7.011)(948000,9.614)(1188000,11.966)(1404000,13.833)(1668000,15.612)(1908000,15.828)(2136000,16.135)(2388000,16.387)(2628000,17.532)(2844000,17.608)(3096000,18.056)(3348000,18.055)(3588000,18.619)(3828000,18.453)(4068000,19.717)(4308000,19.305)(4548000,19.066)(4788000,19.843)(5028000,20.761)(5268000,20.200)(5496000,19.949)(5748000,20.454)(5928000,20.984)(6204000,21.225)(6468000,21.631)(6684000,22.458)(6948000,22.189)(7188000,22.920)(7428000,22.235)(7668000,22.215)(7908000,22.247)(8148000,21.880)(8388000,22.257)(8628000,22.029)(8856000,21.773)(9108000,23.026)(9324000,22.904)(9588000,23.356)(9816000,22.604)(10068000,22.984)(10308000,22.983)(10548000,23.353)(10764000,23.030)(11028000,23.339)(11268000,23.116)(11508000,22.764)(11748000,21.905)(11988000,22.382)(12192000,22.594)(12468000,22.037)(12660000,23.489)(12948000,24.414)(13176000,23.462)(13428000,23.109)(13668000,23.340)(13908000,23.528)(14148000,22.237)(14376000,22.704)(14616000,24.514)(14868000,25.682)(15108000,24.665)(15348000,24.323)(15588000,26.906)(15816000,25.295)(16068000,23.879)(16308000,23.357)(16548000,23.443)(16764000,23.654)(17028000,22.656)(17268000,24.632)(17508000,25.836)(17748000,23.208)(17988000,24.633)(18192000,24.312)(18432000,23.974)};
    \addplot[name path=sbsrlK10_down,color=white] coordinates {(228000,-1.529)(468000,1.150)(696000,3.687)(948000,6.763)(1188000,8.914)(1404000,11.280)(1668000,12.122)(1908000,12.792)(2136000,13.238)(2388000,14.503)(2628000,15.849)(2844000,15.826)(3096000,15.267)(3348000,15.209)(3588000,16.318)(3828000,17.217)(4068000,16.273)(4308000,16.479)(4548000,16.754)(4788000,17.133)(5028000,17.754)(5268000,17.575)(5496000,18.496)(5748000,18.207)(5928000,18.947)(6204000,19.898)(6468000,19.563)(6684000,18.778)(6948000,19.408)(7188000,17.045)(7428000,19.510)(7668000,20.045)(7908000,19.875)(8148000,19.904)(8388000,18.776)(8628000,19.917)(8856000,19.277)(9108000,18.709)(9324000,18.244)(9588000,18.631)(9816000,17.617)(10068000,18.595)(10308000,20.701)(10548000,20.356)(10764000,19.452)(11028000,20.400)(11268000,18.873)(11508000,18.667)(11748000,19.690)(11988000,20.384)(12192000,18.447)(12468000,19.297)(12660000,20.018)(12948000,20.988)(13176000,20.571)(13428000,19.621)(13668000,20.488)(13908000,19.970)(14148000,18.874)(14376000,18.336)(14616000,19.345)(14868000,19.125)(15108000,21.246)(15348000,22.623)(15588000,21.837)(15816000,21.862)(16068000,22.481)(16308000,22.034)(16548000,22.279)(16764000,22.490)(17028000,21.653)(17268000,22.351)(17508000,23.748)(17748000,22.585)(17988000,22.471)(18192000,23.577)(18432000,22.048)};
    
    \addplot[name path=sbsrlK3_top,color=white] coordinates {(228000,1.737)(468000,3.475)(696000,5.381)(936000,7.591)(1188000,8.441)(1404000,9.765)(1668000,10.526)(1908000,11.831)(2136000,13.498)(2388000,13.846)(2628000,14.108)(2844000,15.147)(3096000,15.619)(3348000,16.833)(3588000,16.345)(3828000,17.048)(4068000,16.313)(4308000,16.399)(4548000,16.466)(4788000,17.129)(5028000,17.473)(5268000,17.168)(5496000,17.033)(5748000,17.106)(5928000,17.083)(6204000,18.243)(6468000,19.052)(6684000,19.163)(6948000,19.540)(7188000,19.806)(7428000,19.288)(7668000,19.750)(7908000,20.224)(8148000,20.364)(8388000,20.567)(8628000,20.637)(8856000,20.497)(9108000,21.037)(9324000,20.169)(9588000,20.311)(9816000,20.866)(10032000,19.957)(10308000,21.050)(10548000,20.938)(10764000,20.032)(11028000,20.362)(11268000,20.569)(11508000,21.701)(11748000,21.105)(11988000,20.585)(12192000,20.799)(12468000,21.257)(12660000,20.247)(12948000,19.759)(13176000,20.777)(13428000,21.233)(13668000,20.751)(13908000,21.628)(14148000,22.224)(14376000,21.381)(14616000,20.229)(14868000,19.754)(15108000,20.906)(15348000,20.816)(15588000,21.345)(15816000,22.427)(16044000,22.487)(16308000,20.805)(16548000,20.485)(16764000,20.151)(17028000,20.307)(17268000,20.480)(17508000,21.485)(17748000,22.337)(17988000,21.377)(18192000,21.533)(18468000,20.384)(18708000,19.955)(18948000,20.561)(19188000,22.406)(19272000,22.226)};
    \addplot[name path=sbsrlK3_down,color=white] coordinates {(228000,-4.750)(468000,-1.213)(696000,2.089)(936000,3.216)(1188000,5.451)(1404000,7.543)(1668000,9.057)(1908000,10.199)(2136000,11.045)(2388000,11.627)(2628000,12.473)(2844000,13.109)(3096000,13.547)(3348000,14.428)(3588000,14.719)(3828000,15.206)(4068000,14.751)(4308000,14.755)(4548000,15.023)(4788000,15.258)(5028000,15.822)(5268000,15.849)(5496000,15.591)(5748000,15.192)(5928000,15.913)(6204000,16.224)(6468000,16.772)(6684000,16.664)(6948000,17.226)(7188000,17.052)(7428000,17.545)(7668000,17.064)(7908000,16.957)(8148000,17.700)(8388000,16.985)(8628000,16.666)(8856000,17.003)(9108000,16.704)(9324000,17.426)(9588000,17.899)(9816000,18.032)(10032000,17.498)(10308000,17.201)(10548000,17.095)(10764000,17.194)(11028000,18.551)(11268000,18.357)(11508000,17.961)(11748000,19.291)(11988000,19.143)(12192000,18.604)(12468000,17.980)(12660000,16.774)(12948000,17.888)(13176000,18.764)(13428000,18.122)(13668000,18.199)(13908000,19.460)(14148000,18.522)(14376000,18.435)(14616000,18.689)(14868000,18.195)(15108000,17.861)(15348000,19.464)(15588000,18.908)(15816000,19.172)(16044000,19.670)(16308000,19.206)(16548000,19.430)(16764000,19.185)(17028000,19.865)(17268000,19.402)(17508000,19.882)(17748000,21.341)(17988000,20.527)(18192000,20.468)(18468000,18.394)(18708000,18.493)(18948000,19.091)(19188000,20.158)(19272000,20.396)};


    \addplot[name path=sbsrlK1_top,color=white] coordinates {(228000,1.145)(468000,1.898)(696000,3.485)(936000,6.018)(1188000,8.372)(1404000,8.409)(1668000,9.949)(1908000,10.941)(2136000,11.833)(2388000,11.799)(2628000,12.465)(2844000,13.427)(3096000,13.261)(3348000,14.084)(3588000,14.576)(3828000,13.498)(4068000,13.847)(4308000,14.354)(4548000,14.132)(4788000,14.865)(5028000,15.469)(5268000,15.145)(5496000,15.290)(5748000,16.762)(5928000,16.614)(6204000,16.074)(6468000,15.535)(6684000,15.722)(6948000,16.241)(7188000,16.280)(7428000,16.166)(7668000,16.922)(7908000,16.193)(8148000,16.741)(8388000,17.384)(8628000,17.217)(8856000,17.901)(9108000,17.312)(9324000,16.915)(9588000,17.354)(9816000,16.856)(10068000,16.884)(10308000,16.856)(10548000,17.578)(10764000,18.042)(11028000,17.068)(11268000,17.892)(11508000,17.387)(11748000,17.553)(11988000,17.630)(12192000,17.894)(12468000,17.701)(12660000,17.996)(12948000,17.917)(13176000,18.627)(13428000,18.814)(13668000,18.971)(13908000,19.543)(14148000,18.076)(14376000,19.131)(14616000,18.920)(14868000,19.596)(15108000,20.112)(15348000,19.204)(15588000,18.125)(15816000,19.618)(16044000,19.902)(16308000,19.492)(16548000,19.371)(16764000,18.240)(17028000,18.302)(17268000,19.049)(17508000,19.568)(17748000,19.235)(17988000,19.947)(18192000,20.099)(18468000,19.635)(18708000,19.412)(18948000,18.799)(19008000,19.824)};
    \addplot[name path=sbsrlK1_down,color=white] coordinates {(228000,-4.517)(468000,-0.916)(696000,1.524)(936000,3.654)(1188000,4.840)(1404000,5.316)(1668000,6.905)(1908000,9.215)(2136000,9.917)(2388000,10.654)(2628000,11.006)(2844000,11.717)(3096000,12.129)(3348000,12.156)(3588000,11.518)(3828000,11.967)(4068000,12.015)(4308000,11.822)(4548000,12.862)(4788000,13.503)(5028000,13.699)(5268000,13.854)(5496000,12.823)(5748000,12.709)(5928000,13.342)(6204000,13.602)(6468000,13.941)(6684000,13.661)(6948000,13.010)(7188000,14.381)(7428000,14.771)(7668000,14.622)(7908000,14.469)(8148000,14.494)(8388000,15.921)(8628000,15.529)(8856000,15.816)(9108000,16.253)(9324000,15.784)(9588000,15.285)(9816000,15.513)(10068000,15.136)(10308000,15.388)(10548000,15.717)(10764000,15.689)(11028000,15.575)(11268000,15.877)(11508000,16.253)(11748000,16.106)(11988000,16.037)(12192000,15.684)(12468000,16.177)(12660000,15.755)(12948000,15.677)(13176000,16.223)(13428000,16.336)(13668000,16.917)(13908000,16.820)(14148000,16.386)(14376000,16.947)(14616000,17.252)(14868000,17.699)(15108000,18.428)(15348000,17.373)(15588000,16.843)(15816000,16.792)(16044000,16.254)(16308000,16.420)(16548000,17.426)(16764000,16.353)(17028000,16.965)(17268000,17.627)(17508000,18.529)(17748000,18.564)(17988000,18.548)(18192000,18.493)(18468000,18.591)(18708000,18.182)(18948000,17.932)(19008000,17.877)};
    

    \addplot[name path=dvrlK10_top,color=white] coordinates {(204000,2.085)(468000,0.513)(696000,-1.238)(912000,-1.380)(1188000,-0.965)(1404000,-1.269)(1668000,-1.359)(1908000,-0.661)(2136000,-0.649)(2388000,-1.594)(2628000,-2.120)(2844000,-1.807)(3096000,-2.061)(3348000,-1.944)(3588000,-1.870)(3828000,-1.168)(4068000,-1.528)(4308000,-1.841)(4548000,-1.325)(4788000,-1.184)(5028000,-0.679)(5268000,-1.245)(5496000,-1.678)(5748000,-1.201)(5916000,-2.030)(6192000,-1.560)(6468000,-1.049)(6684000,-1.830)(6948000,-1.828)(7188000,-1.695)(7428000,-1.703)(7668000,-1.255)(7896000,-1.629)(8148000,-1.658)(8388000,-1.667)(8628000,-2.098)(8856000,-2.063)(9108000,-1.975)(9324000,-1.318)(9588000,-0.986)(9816000,-1.094)(10032000,-1.070)(10308000,-1.497)(10548000,-2.018)(10764000,-1.926)(11028000,-2.212)(11268000,-2.277)(11508000,-2.009)(11748000,-2.140)(11988000,-1.988)(12168000,-2.126)(12468000,-1.487)(12648000,-1.515)(12948000,-1.465)(13176000,-1.258)(13428000,-1.398)(13656000,-2.073)(13908000,-1.530)(14148000,-1.467)(14376000,-1.567)(14592000,-1.519)(14868000,-1.557)(15108000,-1.039)(15348000,-0.944)(15588000,-0.852)(15804000,-1.544)(16044000,-1.134)(16308000,-1.005)(16548000,-1.012)(16764000,-1.080)(17028000,-0.970)(17268000,-1.223)(17484000,-1.916)(17748000,-2.178)(17988000,-1.996)(18192000,-1.630)(18468000,-1.840)(18708000,-2.235)(18948000,-2.744)(19188000,-2.236)(19404000,-1.750)(19668000,-1.567)(19908000,-1.809)(20148000,-1.702)(20388000,-2.245)(20592000,-2.082)(20856000,-1.699)(21096000,-1.836)(21348000,-2.196)(21588000,-2.245)(21828000,-2.100)(22068000,-1.437)(22248000,-1.560)(22548000,-0.994)(22764000,-1.077)(23028000,-1.025)(23268000,-1.766)(23484000,-1.748)(23736000,-1.835)(23964000,-1.954)(24204000,-0.974)(24468000,-1.425)(24684000,-2.216)(24948000,-1.552)(25188000,-1.337)(25428000,-1.395)(25668000,-1.481)(25908000,-0.914)(26148000,-1.215)(26388000,-1.424)(26604000,-2.540)};
    \addplot[name path=dvrlK10_down,color=white] coordinates {(204000,-4.967)(468000,-3.438)(696000,-2.752)(912000,-2.975)(1188000,-3.139)(1404000,-3.077)(1668000,-3.448)(1908000,-2.839)(2136000,-3.278)(2388000,-3.363)(2628000,-3.230)(2844000,-3.367)(3096000,-3.025)(3348000,-3.116)(3588000,-2.779)(3828000,-3.347)(4068000,-3.197)(4308000,-2.582)(4548000,-2.620)(4788000,-2.495)(5028000,-2.860)(5268000,-2.917)(5496000,-2.648)(5748000,-3.085)(5916000,-2.983)(6192000,-3.074)(6468000,-3.483)(6684000,-3.585)(6948000,-2.984)(7188000,-2.658)(7428000,-2.598)(7668000,-3.187)(7896000,-3.016)(8148000,-3.418)(8388000,-3.255)(8628000,-2.880)(8856000,-3.193)(9108000,-3.438)(9324000,-2.891)(9588000,-3.277)(9816000,-2.856)(10032000,-2.911)(10308000,-3.590)(10548000,-2.799)(10764000,-3.221)(11028000,-3.571)(11268000,-3.279)(11508000,-3.244)(11748000,-3.184)(11988000,-3.282)(12168000,-2.730)(12468000,-2.931)(12648000,-3.717)(12948000,-3.754)(13176000,-4.022)(13428000,-3.690)(13656000,-3.328)(13908000,-2.880)(14148000,-2.730)(14376000,-3.195)(14592000,-2.692)(14868000,-2.408)(15108000,-2.468)(15348000,-2.223)(15588000,-2.958)(15804000,-2.137)(16044000,-2.414)(16308000,-2.383)(16548000,-2.334)(16764000,-2.509)(17028000,-2.860)(17268000,-3.300)(17484000,-3.702)(17748000,-3.397)(17988000,-3.085)(18192000,-2.843)(18468000,-3.357)(18708000,-3.850)(18948000,-3.395)(19188000,-3.207)(19404000,-3.342)(19668000,-3.600)(19908000,-2.916)(20148000,-2.871)(20388000,-3.132)(20592000,-2.973)(20856000,-2.617)(21096000,-2.593)(21348000,-3.610)(21588000,-2.648)(21828000,-2.597)(22068000,-2.669)(22248000,-2.128)(22548000,-1.968)(22764000,-1.438)(23028000,-2.298)(23268000,-2.555)(23484000,-2.381)(23736000,-2.849)(23964000,-2.267)(24204000,-2.281)(24468000,-2.338)(24684000,-2.587)(24948000,-2.368)(25188000,-2.105)(25428000,-1.974)(25668000,-1.971)(25908000,-2.668)(26148000,-1.966)(26388000,-2.785)(26604000,-2.916)};
    
    \addplot[name path=dvrlK3_top,color=white] coordinates {(204000,0.716)(468000,-0.017)(696000,-1.357)(912000,-1.182)(1188000,-1.456)(1404000,-1.822)(1668000,-1.586)(1908000,-1.879)(2136000,-2.337)(2388000,-1.985)(2628000,-1.645)(2844000,-1.861)(3096000,-2.216)(3348000,-2.133)(3588000,-1.343)(3828000,-1.230)(4068000,-0.739)(4308000,-1.731)(4548000,-1.321)(4788000,-1.026)(5028000,-2.049)(5268000,-2.001)(5496000,-2.506)(5748000,-1.851)(5916000,-1.397)(6192000,-1.257)(6468000,-1.867)(6684000,-1.395)(6948000,-1.895)(7188000,-2.024)(7428000,-2.220)(7668000,-1.989)(7896000,-1.868)(8148000,-1.248)(8388000,-0.937)(8628000,-1.198)(8856000,-2.027)(9108000,-0.961)(9324000,-0.833)(9588000,-0.786)(9816000,-1.045)(10032000,-1.945)(10308000,-1.637)(10548000,-2.079)(10764000,-2.196)(11028000,-1.445)(11268000,-1.472)(11508000,-0.836)(11748000,-1.426)(11988000,-1.921)(12168000,-1.812)(12468000,-1.638)(12648000,-1.924)(12948000,-1.970)(13176000,-2.088)(13428000,-1.944)(13656000,-2.001)(13908000,-1.317)(14148000,-0.170)(14376000,-0.788)(14592000,-1.750)(14868000,-1.699)(15108000,-2.009)(15348000,-2.096)(15588000,-1.892)(15804000,-1.841)(16044000,-2.260)(16308000,-2.717)(16548000,-2.412)(16764000,-1.294)(17028000,-1.463)(17268000,-0.753)(17484000,-1.593)(17748000,-1.719)(17988000,-1.839)(18180000,-1.320)(18468000,-1.657)(18708000,-1.751)(18948000,-1.175)(19188000,-0.740)(19404000,-1.647)(19668000,-1.801)(19908000,-1.523)(20148000,-1.304)(20388000,-1.665)(20592000,-1.877)(20856000,-2.025)(21096000,-2.313)(21348000,-2.558)(21588000,-2.943)(21828000,-2.692)(22068000,-2.711)(22248000,-1.779)(22548000,-2.309)(22764000,-2.404)(23028000,-1.045)(23268000,-1.343)(23484000,-1.257)(23736000,-1.302)(23964000,-1.248)(24204000,-1.329)(24468000,-1.297)(24684000,-1.491)(24948000,-1.447)(25188000,-1.814)(25428000,-0.985)(25668000,-1.239)(25908000,-0.815)(26148000,-1.951)(26388000,-2.124)(26616000,-1.461)};
    \addplot[name path=dvrlK3_down,color=white] coordinates {(204000,-1.765)(468000,-2.617)(696000,-2.275)(912000,-3.456)(1188000,-3.822)(1404000,-3.280)(1668000,-3.213)(1908000,-2.886)(2136000,-2.967)(2388000,-3.032)(2628000,-3.200)(2844000,-3.081)(3096000,-2.747)(3348000,-3.078)(3588000,-2.808)(3828000,-2.343)(4068000,-3.080)(4308000,-2.397)(4548000,-2.549)(4788000,-2.984)(5028000,-3.054)(5268000,-3.598)(5496000,-3.548)(5748000,-3.294)(5916000,-3.563)(6192000,-3.108)(6468000,-2.604)(6684000,-3.426)(6948000,-3.234)(7188000,-2.853)(7428000,-2.763)(7668000,-2.703)(7896000,-2.575)(8148000,-3.378)(8388000,-3.470)(8628000,-3.590)(8856000,-3.071)(9108000,-3.723)(9324000,-4.044)(9588000,-3.645)(9816000,-3.206)(10032000,-2.752)(10308000,-3.421)(10548000,-3.394)(10764000,-3.121)(11028000,-3.678)(11268000,-2.669)(11508000,-2.697)(11748000,-2.631)(11988000,-3.004)(12168000,-3.310)(12468000,-2.756)(12648000,-2.825)(12948000,-3.004)(13176000,-2.857)(13428000,-2.802)(13656000,-2.926)(13908000,-3.231)(14148000,-3.347)(14376000,-2.953)(14592000,-2.850)(14868000,-2.762)(15108000,-2.680)(15348000,-3.728)(15588000,-3.961)(15804000,-3.889)(16044000,-3.503)(16308000,-3.315)(16548000,-3.714)(16764000,-3.898)(17028000,-3.216)(17268000,-3.565)(17484000,-2.703)(17748000,-2.548)(17988000,-2.650)(18180000,-3.029)(18468000,-2.728)(18708000,-2.832)(18948000,-3.157)(19188000,-3.385)(19404000,-3.193)(19668000,-3.558)(19908000,-3.167)(20148000,-2.925)(20388000,-2.764)(20592000,-3.173)(20856000,-3.868)(21096000,-2.890)(21348000,-3.329)(21588000,-3.417)(21828000,-3.209)(22068000,-3.310)(22248000,-3.347)(22548000,-3.778)(22764000,-3.186)(23028000,-3.112)(23268000,-1.986)(23484000,-1.907)(23736000,-1.965)(23964000,-1.887)(24204000,-2.153)(24468000,-2.118)(24684000,-2.102)(24948000,-2.158)(25188000,-2.894)(25428000,-2.255)(25668000,-1.685)(25908000,-2.591)(26148000,-2.320)(26388000,-2.843)(26616000,-2.655)};
    
        \addplot[name path=dvrlK1_top,color=white] coordinates {(228000,0.330)(468000,-0.551)(696000,-0.758)(936000,-1.372)(1188000,-2.177)(1404000,-1.568)(1668000,-2.273)(1908000,-1.470)(2136000,-1.733)(2388000,-1.950)(2628000,-1.882)(2844000,-1.655)(3096000,-1.731)(3348000,-1.469)(3588000,-1.159)(3828000,-2.204)(4068000,-1.559)(4308000,-1.155)(4548000,-1.691)(4788000,-1.608)(5028000,-1.561)(5268000,-1.776)(5496000,-1.496)(5748000,-1.188)(5928000,-1.391)(6204000,-1.676)(6468000,-1.989)(6684000,-2.028)(6948000,-1.725)(7188000,-2.050)(7428000,-1.814)(7668000,-1.556)(7908000,-1.447)(8148000,-0.703)(8388000,-0.744)(8628000,-2.077)(8856000,-1.942)(9108000,-1.351)(9324000,-1.642)(9588000,-2.005)(9816000,-1.844)(10032000,-1.178)(10308000,-1.444)(10548000,-1.193)(10764000,-1.242)(11028000,-1.479)(11268000,-1.755)(11508000,-1.573)(11748000,-2.247)(11988000,-2.190)(12192000,-1.967)(12468000,-1.476)(12660000,-1.405)(12948000,-1.840)(13176000,-2.095)(13428000,-1.561)(13668000,-1.164)(13908000,-1.451)(14148000,-1.525)(14376000,-1.508)(14616000,-1.878)(14868000,-0.899)(15108000,-0.957)(15348000,-0.811)(15588000,-1.873)(15816000,-2.156)(16044000,-1.772)(16308000,-2.214)(16548000,-2.188)(16764000,-2.308)(17028000,-2.371)(17268000,-2.099)(17508000,-2.054)(17748000,-2.050)(17988000,-2.138)(18192000,-2.086)(18468000,-2.352)(18708000,-1.399)(18948000,-1.629)(19188000,-1.498)(19308000,-1.569)(19644000,-2.139)(19908000,-1.779)(20148000,-2.079)(20388000,-1.752)(20616000,-2.549)(20856000,-2.656)(21096000,-2.936)(21348000,-2.379)(21588000,-2.230)(21828000,-1.973)(22068000,-1.597)(22248000,-1.526)(22548000,-1.658)(22764000,-1.551)(23028000,-0.929)(23268000,-2.739)(23460000,-2.413)(23736000,-2.327)(23964000,-2.576)(24204000,-1.298)(24468000,-1.546)(24684000,-1.946)(24948000,-2.353)(25188000,-2.197)(25428000,-2.096)(25668000,-2.055)(25908000,-1.108)(26148000,-2.015)(26388000,-1.915)(26628000,-2.109)(26868000,-2.183)(27084000,-2.425)(27312000,-1.595)(27588000,-1.927)(27828000,-2.062)(27984000,-2.095)(28308000,-2.235)(28320000,-2.326)};
    \addplot[name path=dvrlK1_down,color=white] coordinates {(228000,-1.927)(468000,-2.635)(696000,-3.616)(936000,-3.746)(1188000,-2.946)(1404000,-3.704)(1668000,-3.378)(1908000,-3.407)(2136000,-2.833)(2388000,-2.641)(2628000,-2.509)(2844000,-3.174)(3096000,-2.949)(3348000,-2.344)(3588000,-3.302)(3828000,-2.772)(4068000,-2.993)(4308000,-2.867)(4548000,-2.445)(4788000,-2.349)(5028000,-2.396)(5268000,-2.573)(5496000,-2.696)(5748000,-2.969)(5928000,-3.010)(6204000,-2.582)(6468000,-2.735)(6684000,-2.834)(6948000,-2.564)(7188000,-3.003)(7428000,-3.107)(7668000,-2.379)(7908000,-2.233)(8148000,-3.013)(8388000,-3.463)(8628000,-2.556)(8856000,-3.054)(9108000,-3.350)(9324000,-2.789)(9588000,-2.931)(9816000,-2.803)(10032000,-2.757)(10308000,-2.653)(10548000,-2.629)(10764000,-2.541)(11028000,-2.793)(11268000,-3.063)(11508000,-3.416)(11748000,-3.498)(11988000,-3.162)(12192000,-2.957)(12468000,-2.663)(12660000,-2.346)(12948000,-2.890)(13176000,-2.908)(13428000,-3.055)(13668000,-3.139)(13908000,-2.892)(14148000,-3.019)(14376000,-2.776)(14616000,-2.719)(14868000,-3.161)(15108000,-3.411)(15348000,-3.242)(15588000,-3.375)(15816000,-3.613)(16044000,-3.555)(16308000,-2.972)(16548000,-2.986)(16764000,-3.179)(17028000,-2.835)(17268000,-3.433)(17508000,-3.240)(17748000,-2.862)(17988000,-3.195)(18192000,-3.597)(18468000,-3.263)(18708000,-3.642)(18948000,-2.986)(19188000,-3.250)(19308000,-2.918)(19644000,-2.512)(19908000,-2.783)(20148000,-2.692)(20388000,-3.074)(20616000,-3.120)(20856000,-3.901)(21096000,-3.486)(21348000,-3.622)(21588000,-2.905)(21828000,-3.256)(22068000,-3.329)(22248000,-2.437)(22548000,-2.549)(22764000,-1.840)(23028000,-3.865)(23268000,-3.209)(23460000,-3.169)(23736000,-3.235)(23964000,-2.774)(24204000,-2.813)(24468000,-2.325)(24684000,-2.549)(24948000,-2.690)(25188000,-2.940)(25428000,-2.775)(25668000,-2.893)(25908000,-2.735)(26148000,-2.456)(26388000,-2.520)(26628000,-2.714)(26868000,-2.868)(27084000,-2.984)(27312000,-2.508)(27588000,-2.540)(27828000,-2.734)(27984000,-2.689)(28308000,-2.799)(28320000,-2.326)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=sbsrlK10_top and sbsrlK10_down];
    \addplot[orange!50,fill opacity=0.5] fill between[of=sbsrlK3_top and sbsrlK3_down];
    
    % \addplot[cyan!50,fill opacity=0.5] fill between[of=sbsrlK5_top and sbsrlK5_down];

    \addplot[red!50,fill opacity=0.5] fill between[of=sbsrlK1_top and sbsrlK1_down];
    
    \addplot[green!100,fill opacity=0.3] fill between[of=dvrlK10_top and dvrlK10_down];
    \addplot[magenta,fill opacity=0.3] fill between[of=dvrlK3_top and dvrlK3_down];
    \addplot[grey,fill opacity=0.3] fill between[of=dvrlK1_top and dvrlK1_down];
    % \legend{
    %     SWB-A2C $K=10$, 
    %     % SWB-RL $K=5$, 
    %     SWB-A2C $K=3$,
    %     SWB-A2C $K=1$,
    %     DVRL $K=10$,
    %     DVRL $K=3$,
    %     % SWB-RL $K=1$, 
    %     % DVRL $K=10$,
    %     DVRL $K=1$,
    %     DVRL $K=10$ Fully-Observed ,
    % }
    
    
    % DVRL Comparison fully observable and partially observable

    \nextgroupplot[
            width=9cm,height=7cm,
            scale only axis=true,
            title=\Large{2D Branching Game : Effect of Occlusion},
            % ylabel={Reward},
            xmin=0, xmax=18000000,
            ymin=-5, ymax=45,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=false,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\Large}  
        ]
        
    \addplot[line width=0.5mm, color=blue!100] coordinates {(228000,-1.607)(468000,-1.636)(696000,-2.207)(948000,-2.397)(1188000,-2.174)(1404000,-2.528)(1668000,-2.835)(1908000,-2.426)(2136000,-2.360)(2388000,-2.715)(2628000,-2.378)(2844000,-2.165)(3096000,-2.475)(3348000,-2.333)(3588000,-2.288)(3828000,-2.337)(4068000,-2.258)(4308000,-2.428)(4548000,-2.388)(4788000,-2.586)(5028000,-2.153)(5268000,-2.448)(5496000,-2.107)(5748000,-2.328)(5928000,-2.444)(6204000,-2.731)(6468000,-2.575)(6684000,-3.048)(6948000,-2.709)(7188000,-2.178)(7428000,-1.715)(7668000,-1.852)(7908000,-2.065)(8148000,-2.308)(8388000,-2.043)(8628000,-1.969)(8856000,-1.834)(9108000,-1.980)(9324000,-2.327)(9588000,-2.323)(9816000,-1.957)(10068000,-2.113)(10308000,-2.382)(10548000,-2.316)(10764000,-2.244)(11028000,-2.294)(11268000,-2.420)(11508000,-2.579)(11748000,-2.486)(11988000,-2.490)(12192000,-2.713)(12468000,-2.592)(12660000,-2.498)(12948000,-2.664)(13176000,-2.262)(13428000,-2.464)(13668000,-2.564)(13908000,-2.409)(14148000,-2.183)(14376000,-2.271)(14616000,-2.480)(14868000,-2.698)(15108000,-2.625)(15348000,-2.529)(15588000,-2.531)(15816000,-1.950)(16068000,-2.415)(16308000,-2.217)(16548000,-2.442)(16764000,-2.535)(17028000,-2.551)(17268000,-2.025)(17508000,-2.016)(17748000,-1.975)(17988000,-1.934)(18192000,-1.810)(18420000,-1.694)};
    
    \addplot[line width=0.5mm, color=green!100] coordinates {(228000,-2.762)(468000,-2.372)(696000,-1.587)(948000,-0.764)(1164000,0.098)(1428000,0.983)(1668000,2.771)(1884000,3.171)(2136000,3.377)(2316000,5.122)(2616000,5.557)(2784000,6.083)(3096000,6.169)(3348000,6.842)(3576000,7.208)(3804000,7.939)(4068000,8.576)(4296000,9.751)(4524000,10.846)(4776000,11.297)(5028000,11.734)(5244000,12.024)(5508000,12.561)(5676000,13.900)(5892000,14.782)(6228000,15.104)(6468000,16.216)(6708000,16.463)(6948000,17.073)(7164000,16.808)(7404000,17.032)(7668000,17.952)(7908000,18.416)(8148000,19.053)(8376000,19.471)(8628000,20.652)(8856000,21.985)(9084000,22.877)(9348000,23.012)(9564000,23.120)(9792000,23.019)(10056000,23.212)(10296000,24.125)(10548000,24.604)(10740000,24.461)(11016000,23.710)(11244000,24.318)(11508000,24.051)(11748000,23.573)(11988000,23.810)(12144000,24.142)(12468000,24.505)(12708000,25.240)(12948000,26.316)(13188000,25.917)(13416000,25.634)(13608000,25.780)(13884000,25.937)(14136000,26.344)(14388000,26.597)(14628000,25.890)(14868000,25.600)(15108000,26.275)(15312000,26.979)(15588000,27.684)(15780000,27.444)(16056000,27.413)(16284000,27.944)(16548000,28.306)(16740000,28.832)(17016000,28.788)(17244000,28.472)(17412000,28.259)(17724000,28.682)(17976000,29.370)(18228000,29.523)(18444000,29.901)(18696000,30.071)(18948000,29.933)(19188000,29.814)(19428000,30.140)(19668000,30.067)(19908000,30.079)(20148000,30.297)(20388000,30.269)(20616000,30.664)(20856000,30.084)(21096000,29.267)(21348000,29.634)(21588000,29.913)(21828000,29.443)(22068000,30.398)(22248000,30.606)(22548000,31.031)(22764000,31.461)(23028000,31.202)(23268000,32.249)(23484000,32.530)(23736000,32.057)(23964000,32.513)(24204000,33.155)(24468000,33.096)(24684000,32.192)(24948000,32.147)(25188000,32.086)(25428000,33.127)(25668000,33.485)(25908000,33.782)(26148000,33.802)(26388000,33.666)(26628000,33.476)(26664000,34.257)};
    
    
    \addplot[name path=sbsrlK10_top,color=white] coordinates {(228000,-0.642)(468000,-1.307)(696000,-1.166)(948000,-1.828)(1188000,-1.674)(1404000,-1.948)(1668000,-2.403)(1908000,-2.035)(2136000,-1.859)(2388000,-2.218)(2628000,-1.873)(2844000,-1.268)(3096000,-2.062)(3348000,-1.054)(3588000,-0.091)(3828000,-0.185)(4068000,-1.015)(4308000,-1.663)(4548000,-1.579)(4788000,-1.761)(5028000,-1.311)(5268000,-1.943)(5496000,-1.296)(5748000,-1.212)(5928000,-2.037)(6204000,-2.065)(6468000,-1.596)(6684000,-2.411)(6948000,-2.234)(7188000,-1.708)(7428000,0.148)(7668000,-0.350)(7908000,-1.167)(8148000,-1.682)(8388000,-1.636)(8628000,-1.426)(8856000,-0.771)(9108000,-1.283)(9324000,-1.480)(9588000,-1.662)(9816000,-1.542)(10068000,-1.295)(10308000,-1.652)(10548000,-1.650)(10764000,-1.666)(11028000,-1.716)(11268000,-0.747)(11508000,-0.735)(11748000,-1.625)(11988000,-2.068)(12192000,-2.349)(12468000,-2.166)(12660000,-2.187)(12948000,-1.884)(13176000,-1.698)(13428000,-2.129)(13668000,-2.099)(13908000,-1.596)(14148000,-1.571)(14376000,-1.032)(14616000,-0.563)(14868000,-1.343)(15108000,-1.985)(15348000,-2.129)(15588000,-1.650)(15816000,-1.341)(16068000,-1.745)(16308000,-1.850)(16548000,-1.993)(16764000,-1.885)(17028000,-1.977)(17268000,-1.290)(17508000,-1.089)(17748000,-0.521)(17988000,-1.179)(18192000,-1.242)(18420000,-1.042)};
    \addplot[name path=sbsrlK10_down,color=white] coordinates {(228000,-2.572)(468000,-1.964)(696000,-3.247)(948000,-2.966)(1188000,-2.674)(1404000,-3.108)(1668000,-3.267)(1908000,-2.817)(2136000,-2.860)(2388000,-3.212)(2628000,-2.883)(2844000,-3.061)(3096000,-2.889)(3348000,-3.613)(3588000,-4.485)(3828000,-4.490)(4068000,-3.502)(4308000,-3.194)(4548000,-3.197)(4788000,-3.411)(5028000,-2.994)(5268000,-2.953)(5496000,-2.918)(5748000,-3.445)(5928000,-2.851)(6204000,-3.396)(6468000,-3.555)(6684000,-3.685)(6948000,-3.183)(7188000,-2.647)(7428000,-3.579)(7668000,-3.355)(7908000,-2.964)(8148000,-2.935)(8388000,-2.450)(8628000,-2.512)(8856000,-2.897)(9108000,-2.678)(9324000,-3.174)(9588000,-2.984)(9816000,-2.373)(10068000,-2.930)(10308000,-3.112)(10548000,-2.981)(10764000,-2.823)(11028000,-2.872)(11268000,-4.093)(11508000,-4.422)(11748000,-3.347)(11988000,-2.912)(12192000,-3.076)(12468000,-3.017)(12660000,-2.808)(12948000,-3.444)(13176000,-2.827)(13428000,-2.799)(13668000,-3.029)(13908000,-3.222)(14148000,-2.794)(14376000,-3.509)(14616000,-4.398)(14868000,-4.053)(15108000,-3.265)(15348000,-2.929)(15588000,-3.411)(15816000,-2.558)(16068000,-3.085)(16308000,-2.584)(16548000,-2.892)(16764000,-3.184)(17028000,-3.124)(17268000,-2.760)(17508000,-2.942)(17748000,-3.428)(17988000,-2.688)(18192000,-2.377)(18420000,-2.347)};
    
    
    \addplot[name path=dvrlK10_top,color=white] coordinates {(228000,-1.385)(468000,-1.463)(696000,-0.191)(948000,0.219)(1164000,0.555)(1428000,1.912)(1668000,4.789)(1884000,5.657)(2136000,5.270)(2316000,6.850)(2616000,7.547)(2784000,8.857)(3096000,8.315)(3348000,9.116)(3576000,9.349)(3804000,10.706)(4068000,10.919)(4296000,11.511)(4524000,12.932)(4776000,12.823)(5028000,12.261)(5244000,12.509)(5508000,13.124)(5676000,15.493)(5892000,16.605)(6228000,16.436)(6468000,18.821)(6708000,19.781)(6948000,20.486)(7164000,19.081)(7404000,19.566)(7668000,20.129)(7908000,19.694)(8148000,20.255)(8376000,22.047)(8628000,22.660)(8856000,24.118)(9084000,25.158)(9348000,24.987)(9564000,25.252)(9792000,26.096)(10056000,26.335)(10296000,27.042)(10548000,27.656)(10740000,26.754)(11016000,27.375)(11244000,27.591)(11508000,27.307)(11748000,27.671)(11988000,26.609)(12144000,26.191)(12468000,27.580)(12708000,27.440)(12948000,28.579)(13188000,28.013)(13416000,27.994)(13608000,28.948)(13884000,28.728)(14136000,29.450)(14388000,29.657)(14628000,28.466)(14868000,29.299)(15108000,30.557)(15312000,30.272)(15588000,31.539)(15780000,30.618)(16056000,30.506)(16284000,29.935)(16548000,30.748)(16740000,31.123)(17016000,30.276)(17244000,29.719)(17412000,29.454)(17724000,30.627)(17976000,31.528)(18228000,30.918)(18444000,31.086)(18696000,32.336)(18948000,32.547)(19188000,32.837)(19428000,32.599)(19668000,31.701)(19908000,30.821)(20148000,31.328)(20388000,31.104)(20616000,32.619)(20856000,33.118)(21096000,31.125)(21348000,30.813)(21588000,31.051)(21828000,30.592)(22068000,31.350)(22248000,32.297)(22548000,32.609)(22764000,32.368)(23028000,32.768)(23268000,34.541)(23484000,33.279)(23736000,33.499)(23964000,33.520)(24204000,34.327)(24468000,34.049)(24684000,33.471)(24948000,33.654)(25188000,33.812)(25428000,34.595)(25668000,35.722)(25908000,36.163)(26148000,36.806)(26388000,36.462)(26628000,35.115)(26664000,36.246)};
    \addplot[name path=dvrlK10_down,color=white] coordinates {(228000,-4.139)(468000,-3.282)(696000,-2.984)(948000,-1.747)(1164000,-0.359)(1428000,0.054)(1668000,0.753)(1884000,0.684)(2136000,1.483)(2316000,3.393)(2616000,3.567)(2784000,3.308)(3096000,4.022)(3348000,4.568)(3576000,5.068)(3804000,5.173)(4068000,6.233)(4296000,7.991)(4524000,8.759)(4776000,9.771)(5028000,11.206)(5244000,11.538)(5508000,11.999)(5676000,12.307)(5892000,12.959)(6228000,13.772)(6468000,13.611)(6708000,13.145)(6948000,13.660)(7164000,14.534)(7404000,14.498)(7668000,15.775)(7908000,17.137)(8148000,17.852)(8376000,16.895)(8628000,18.643)(8856000,19.851)(9084000,20.596)(9348000,21.038)(9564000,20.989)(9792000,19.941)(10056000,20.089)(10296000,21.207)(10548000,21.552)(10740000,22.168)(11016000,20.045)(11244000,21.045)(11508000,20.795)(11748000,19.475)(11988000,21.012)(12144000,22.093)(12468000,21.430)(12708000,23.040)(12948000,24.052)(13188000,23.821)(13416000,23.273)(13608000,22.612)(13884000,23.145)(14136000,23.239)(14388000,23.536)(14628000,23.314)(14868000,21.901)(15108000,21.993)(15312000,23.687)(15588000,23.830)(15780000,24.270)(16056000,24.320)(16284000,25.953)(16548000,25.864)(16740000,26.541)(17016000,27.301)(17244000,27.225)(17412000,27.064)(17724000,26.738)(17976000,27.212)(18228000,28.128)(18444000,28.716)(18696000,27.805)(18948000,27.320)(19188000,26.791)(19428000,27.680)(19668000,28.433)(19908000,29.337)(20148000,29.266)(20388000,29.435)(20616000,28.710)(20856000,27.051)(21096000,27.409)(21348000,28.455)(21588000,28.775)(21828000,28.295)(22068000,29.445)(22248000,28.915)(22548000,29.453)(22764000,30.555)(23028000,29.636)(23268000,29.958)(23484000,31.780)(23736000,30.614)(23964000,31.506)(24204000,31.984)(24468000,32.144)(24684000,30.913)(24948000,30.641)(25188000,30.361)(25428000,31.659)(25668000,31.248)(25908000,31.400)(26148000,30.797)(26388000,30.870)(26628000,31.838)(26664000,32.267)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=sbsrlK10_top and sbsrlK10_down];
    
    \addplot[green!100,fill opacity=0.3] fill between[of=dvrlK10_top and dvrlK10_down];
    
    \nextgroupplot[
            width=9cm,height=7cm,
            scale only axis=true,
            title=\Large{3D Food Chase Game},
            % ylabel={Reward},
            xmin=0, xmax=13000000,
            ymin=-10, ymax=52,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=false,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\Large}  
        ]
        \addplot[line width=0.5mm, color=blue!100] coordinates {(180000,-2.968)(420000,-2.505)(660000,-1.492)(900000,0.192)(1140000,3.703)(1380000,8.871)(1620000,14.557)(1860000,19.657)(2100000,23.956)(2340000,27.356)(2580000,30.115)(2820000,32.591)(3060000,35.393)(3300000,37.517)(3540000,39.182)(3780000,40.368)(4020000,42.132)(4260000,43.201)(4500000,44.166)(4740000,44.288)(4980000,45.076)(5220000,45.578)(5460000,46.105)(5700000,46.528)(5940000,46.098)(6180000,46.634)(6420000,46.595)(6660000,46.626)(6900000,46.416)(7140000,45.924)(7380000,46.119)(7620000,46.083)(7860000,46.632)(8100000,46.918)(8340000,47.832)(8580000,47.619)(8820000,47.684)(9060000,47.792)(9300000,47.767)(9540000,47.961)(9780000,48.087)(10020000,48.091)(10260000,48.417)(10500000,48.715)(10740000,47.994)(10980000,47.961)(11220000,47.015)(11460000,46.980)(11700000,47.103)(11940000,47.477)(12180000,48.409)(12420000,48.463)(12660000,49.030)(12900000,49.659)(13140000,49.725)(13380000,49.732)(13620000,50.190)(13860000,50.469)(14100000,50.689)(14340000,51.597)(14580000,51.045)(14820000,49.579)(15060000,49.553)(15300000,48.660)(15540000,49.228)(15780000,50.113)(16020000,49.416)(16260000,49.514)(16500000,48.835)(16740000,48.443)(16980000,49.021)(17220000,49.262)(17460000,49.239)(17700000,48.777)(17820000,47.741)};
    
    \addplot[line width=0.5mm, color=orange] coordinates {(180000,-1.544)(420000,-0.975)(660000,-0.672)(900000,1.041)(1140000,3.412)(1380000,7.332)(1620000,12.148)(1860000,17.429)(2100000,22.737)(2340000,26.768)(2580000,29.762)(2820000,32.389)(3060000,34.213)(3300000,35.899)(3540000,38.106)(3780000,39.715)(4020000,40.967)(4260000,40.815)(4500000,41.650)(4740000,42.760)(4980000,42.327)(5220000,42.301)(5460000,42.466)(5700000,43.016)(5940000,43.625)(6180000,43.398)(6420000,43.889)(6660000,43.343)(6900000,44.126)(7140000,43.541)(7380000,43.688)(7620000,43.540)(7860000,43.561)(8100000,44.931)(8340000,45.196)(8580000,45.341)(8820000,45.410)(9060000,44.951)(9300000,44.698)(9540000,44.944)(9780000,44.973)(10020000,45.084)(10260000,45.002)(10500000,45.014)(10740000,45.080)(10980000,44.554)(11220000,44.590)(11460000,44.759)(11700000,46.060)(11940000,46.730)(12180000,46.540)(12300000,46.500)(12660000,46.005)(12900000,45.595)(13140000,44.997)(13380000,44.831)(13620000,44.676)(13860000,44.270)(14100000,44.192)(14340000,44.904)(14580000,45.225)(14820000,45.795)(15060000,45.978)(15300000,45.990)(15540000,46.405)(15780000,46.046)(16020000,46.469)(16260000,46.273)(16500000,46.599)(16740000,46.925)(16980000,46.637)(17220000,46.773)(17460000,46.688)(17700000,47.856)(17940000,47.673)(18180000,47.702)(18420000,46.551)(18660000,45.673)(18900000,46.707)(19140000,47.184)(19380000,47.965)(19620000,48.056)(19860000,47.230)(20100000,47.276)(20340000,48.015)(20400000,47.955)(20820000,47.842)(21060000,48.288)};
    
    \addplot[line width=0.5mm, color=red] coordinates {(180000,-6.971)(420000,-6.398)(660000,-5.477)(900000,-3.768)(1140000,-1.233)(1380000,1.443)(1620000,4.239)(1860000,8.478)(2100000,12.852)(2340000,16.083)(2580000,20.048)(2820000,23.143)(3060000,25.425)(3300000,27.651)(3540000,29.237)(3780000,30.820)(4020000,31.740)(4260000,33.138)(4500000,33.710)(4740000,33.842)(4980000,34.500)(5220000,35.963)(5460000,36.530)(5700000,36.482)(5940000,36.268)(6180000,36.321)(6420000,36.745)(6660000,36.328)(6900000,36.018)(7140000,35.823)(7380000,36.078)(7620000,35.856)(7860000,35.801)(8100000,36.322)(8340000,37.032)(8580000,37.637)(8820000,37.916)(9060000,37.720)(9300000,37.223)(9540000,37.110)(9780000,37.663)(10020000,37.360)(10260000,37.027)(10500000,37.245)(10740000,37.694)(10980000,37.113)(11220000,37.195)(11460000,37.481)(11700000,37.276)(11940000,37.140)(12180000,37.735)(12420000,38.422)(12660000,37.960)(12900000,37.780)(13140000,38.135)(13380000,38.689)(13620000,39.614)(13860000,39.482)(14100000,39.624)(14340000,39.325)(14580000,39.576)(14820000,38.628)(15060000,38.647)(15300000,38.944)(15540000,39.249)(15780000,39.941)(16020000,40.790)(16260000,40.017)(16500000,40.516)(16740000,40.540)(16980000,40.828)(17220000,40.351)(17460000,40.588)(17700000,41.374)(17940000,40.940)(18180000,40.859)(18420000,41.428)(18660000,41.667)(18900000,41.165)(19140000,40.750)(19380000,40.637)(19620000,39.692)(19860000,40.272)(20100000,39.633)(20220000,39.530)(20580000,40.300)(20820000,39.978)(21060000,39.838)(21300000,39.842)(21480000,40.967)};
    
    \addplot[line width=0.5mm, color=green!100] coordinates {(180000,-4.173)(420000,-3.511)(660000,-3.644)(900000,-3.757)(1140000,-3.463)(1380000,-2.741)(1620000,-2.425)(1860000,-2.214)(2100000,-2.755)(2340000,-2.503)(2580000,-2.565)(2820000,-2.049)(3060000,-1.951)(3300000,-1.763)(3540000,-1.540)(3780000,-1.485)(4020000,-1.999)(4260000,-2.145)(4500000,-1.895)(4740000,-1.791)(4980000,-1.104)(5220000,-0.727)(5460000,-1.016)(5700000,-1.869)(5940000,-2.365)(6180000,-2.121)(6420000,-1.509)(6660000,-1.428)(6900000,-1.288)(7140000,-1.199)(7380000,-1.233)(7620000,-1.368)(7860000,-1.088)(8100000,-1.245)(8340000,-1.008)(8580000,-0.656)(8820000,-0.560)(9060000,-1.014)(9300000,-1.631)(9540000,-1.383)(9780000,-1.155)(10020000,-0.915)(10260000,-0.784)(10500000,-0.735)(10740000,-0.812)(10980000,0.009)(11220000,-0.379)(11460000,-0.181)(11700000,-0.292)(11940000,-0.447)(12180000,-0.695)(12420000,-0.258)(12660000,0.183)(12900000,0.002)(13140000,0.072)(13380000,-0.088)(13620000,0.204)(13860000,0.547)(14100000,-0.446)(14340000,-0.441)(14580000,-0.146)(14820000,0.133)(15060000,0.770)(15240000,0.779)};
    
    \addplot[line width=0.5mm, color=magenta] coordinates {(180000,-1.344)(420000,-1.763)(660000,-2.120)(900000,-1.948)(1140000,-1.712)(1380000,-1.792)(1620000,-2.122)(1860000,-2.191)(2100000,-2.250)(2340000,-2.304)(2580000,-2.592)(2820000,-2.947)(3060000,-2.878)(3300000,-3.123)(3540000,-2.581)(3780000,-2.400)(4020000,-2.281)(4260000,-2.044)(4500000,-1.798)(4740000,-1.726)(4980000,-1.672)(5220000,-2.214)(5460000,-2.172)(5700000,-2.452)(5940000,-2.282)(6180000,-2.192)(6420000,-2.565)(6660000,-2.601)(6900000,-1.917)(7140000,-1.958)(7380000,-2.153)(7620000,-1.746)(7860000,-1.726)(8100000,-1.594)(8340000,-1.176)(8580000,-1.255)(8820000,-1.718)(9060000,-1.772)(9300000,-1.806)(9540000,-1.994)(9780000,-1.904)(10020000,-1.556)(10260000,-1.716)(10500000,-2.386)(10740000,-2.442)(10980000,-2.174)(11220000,-2.107)(11460000,-2.438)(11700000,-2.733)(11940000,-2.698)(12180000,-1.955)(12420000,-1.441)(12660000,-0.771)(12900000,-1.076)(13140000,-1.423)(13380000,-0.880)(13620000,-0.767)(13860000,-0.275)(14100000,0.109)(14340000,-0.310)(14580000,-0.659)(14820000,-0.306)(15060000,0.007)(15300000,0.093)(15540000,0.015)(15780000,-0.139)(16020000,0.223)(16260000,1.299)(16500000,1.046)(16620000,1.355)};
    
    \addplot[line width=0.5mm, color=grey] coordinates {(180000,-9.215)(420000,-7.948)(660000,-7.326)(900000,-6.865)(1140000,-6.380)(1380000,-5.953)(1620000,-5.607)(1860000,-4.981)(2100000,-4.359)(2340000,-3.929)(2580000,-3.782)(2820000,-3.635)(3060000,-3.366)(3300000,-3.189)(3540000,-3.201)(3780000,-2.879)(4020000,-2.579)(4260000,-2.107)(4500000,-2.163)(4740000,-1.888)(4980000,-2.034)(5220000,-1.695)(5460000,-1.026)(5700000,-0.489)(5940000,-0.727)(6180000,0.106)(6420000,0.136)(6660000,0.121)(6900000,0.064)(7140000,0.261)(7380000,0.747)(7620000,1.085)(7860000,1.105)(8100000,1.002)(8340000,1.026)(8580000,0.969)(8820000,0.656)(9060000,0.456)(9300000,0.865)(9540000,0.849)(9780000,1.079)(10020000,1.384)(10260000,1.680)(10500000,1.595)(10740000,1.707)(10980000,1.728)(11220000,1.460)(11460000,1.745)(11700000,1.287)(11940000,1.204)(12180000,1.322)(12420000,1.530)(12660000,1.544)(12900000,1.636)(13140000,1.543)(13380000,2.278)(13620000,1.977)(13860000,2.002)(14100000,2.599)(14340000,2.404)(14580000,2.009)(14820000,1.259)(15060000,2.090)(15300000,2.554)(15540000,2.403)(15780000,2.687)(16020000,3.460)};



    
    \addplot[name path=sbsrlK10_top,color=white] coordinates {(180000,6.396)(420000,5.025)(660000,5.503)(900000,6.090)(1140000,8.779)(1380000,12.714)(1620000,17.753)(1860000,22.441)(2100000,26.216)(2340000,28.930)(2580000,31.238)(2820000,33.875)(3060000,36.561)(3300000,38.470)(3540000,39.886)(3780000,41.195)(4020000,42.920)(4260000,45.809)(4500000,46.134)(4740000,45.379)(4980000,46.719)(5220000,46.919)(5460000,47.422)(5700000,48.124)(5940000,47.766)(6180000,47.765)(6420000,47.773)(6660000,48.334)(6900000,48.281)(7140000,46.741)(7380000,46.763)(7620000,46.812)(7860000,47.264)(8100000,47.918)(8340000,48.646)(8580000,49.475)(8820000,48.943)(9060000,49.476)(9300000,49.505)(9540000,49.803)(9780000,49.735)(10020000,48.903)(10260000,50.023)(10500000,50.558)(10740000,50.214)(10980000,49.710)(11220000,48.086)(11460000,47.704)(11700000,47.752)(11940000,48.680)(12180000,50.465)(12420000,50.286)(12660000,51.031)(12900000,51.670)(13140000,49.935)(13380000,50.021)(13620000,50.812)(13860000,51.037)(14100000,51.108)(14340000,52.046)(14580000,51.562)(14820000,50.530)(15060000,49.912)(15300000,49.096)(15540000,50.063)(15780000,50.714)(16020000,49.638)(16260000,50.140)(16500000,49.472)(16740000,48.637)(16980000,49.469)(17220000,49.506)(17460000,49.664)(17700000,49.269)(17820000,47.753)};
    \addplot[name path=sbsrlK10_down,color=white] coordinates {(180000,-12.332)(420000,-10.036)(660000,-8.488)(900000,-5.706)(1140000,-1.373)(1380000,5.028)(1620000,11.361)(1860000,16.872)(2100000,21.696)(2340000,25.782)(2580000,28.993)(2820000,31.306)(3060000,34.224)(3300000,36.565)(3540000,38.478)(3780000,39.542)(4020000,41.343)(4260000,40.594)(4500000,42.198)(4740000,43.197)(4980000,43.433)(5220000,44.237)(5460000,44.787)(5700000,44.931)(5940000,44.430)(6180000,45.504)(6420000,45.417)(6660000,44.917)(6900000,44.551)(7140000,45.108)(7380000,45.476)(7620000,45.355)(7860000,46.001)(8100000,45.917)(8340000,47.019)(8580000,45.763)(8820000,46.424)(9060000,46.108)(9300000,46.029)(9540000,46.118)(9780000,46.439)(10020000,47.280)(10260000,46.812)(10500000,46.873)(10740000,45.774)(10980000,46.212)(11220000,45.944)(11460000,46.256)(11700000,46.453)(11940000,46.274)(12180000,46.353)(12420000,46.640)(12660000,47.029)(12900000,47.648)(13140000,49.516)(13380000,49.442)(13620000,49.568)(13860000,49.900)(14100000,50.271)(14340000,51.148)(14580000,50.528)(14820000,48.627)(15060000,49.195)(15300000,48.225)(15540000,48.393)(15780000,49.512)(16020000,49.195)(16260000,48.888)(16500000,48.198)(16740000,48.250)(16980000,48.573)(17220000,49.018)(17460000,48.814)(17700000,48.284)(17820000,47.728)};
    
    \addplot[name path=sbsrlK3_top,color=white] coordinates {(180000,2.374)(420000,2.011)(660000,1.069)(900000,2.990)(1140000,6.129)(1380000,11.769)(1620000,16.101)(1860000,21.250)(2100000,26.476)(2340000,30.258)(2580000,32.312)(2820000,34.497)(3060000,37.026)(3300000,39.155)(3540000,41.478)(3780000,42.152)(4020000,43.852)(4260000,44.296)(4500000,45.088)(4740000,45.480)(4980000,44.199)(5220000,43.306)(5460000,44.044)(5700000,44.757)(5940000,45.486)(6180000,44.982)(6420000,45.174)(6660000,44.789)(6900000,45.187)(7140000,44.398)(7380000,45.057)(7620000,44.643)(7860000,44.505)(8100000,45.515)(8340000,45.715)(8580000,46.365)(8820000,46.888)(9060000,46.711)(9300000,45.630)(9540000,45.874)(9780000,45.603)(10020000,46.315)(10260000,46.459)(10500000,46.292)(10740000,46.157)(10980000,45.463)(11220000,45.297)(11460000,45.320)(11700000,47.139)(11940000,48.024)(12180000,48.192)(12300000,47.394)(12660000,46.799)(12900000,46.316)(13140000,46.052)(13380000,46.429)(13620000,45.266)(13860000,45.090)(14100000,45.297)(14340000,45.658)(14580000,45.940)(14820000,46.602)(15060000,47.159)(15300000,48.261)(15540000,48.882)(15780000,48.671)(16020000,48.684)(16260000,48.134)(16500000,48.261)(16740000,48.811)(16980000,48.213)(17220000,47.453)(17460000,47.512)(17700000,48.522)(17940000,48.485)(18180000,48.653)(18420000,47.678)(18660000,46.595)(18900000,47.832)(19140000,47.805)(19380000,48.537)(19620000,48.588)(19860000,47.961)(20100000,48.600)(20340000,50.660)(20400000,49.958)(20820000,48.029)(21060000,48.829)};
    \addplot[name path=sbsrlK3_down,color=white] coordinates {(180000,-5.462)(420000,-3.961)(660000,-2.412)(900000,-0.908)(1140000,0.695)(1380000,2.894)(1620000,8.194)(1860000,13.607)(2100000,18.998)(2340000,23.278)(2580000,27.213)(2820000,30.281)(3060000,31.401)(3300000,32.642)(3540000,34.733)(3780000,37.279)(4020000,38.081)(4260000,37.334)(4500000,38.211)(4740000,40.040)(4980000,40.454)(5220000,41.296)(5460000,40.888)(5700000,41.275)(5940000,41.764)(6180000,41.813)(6420000,42.603)(6660000,41.897)(6900000,43.065)(7140000,42.684)(7380000,42.319)(7620000,42.436)(7860000,42.617)(8100000,44.347)(8340000,44.676)(8580000,44.318)(8820000,43.932)(9060000,43.191)(9300000,43.766)(9540000,44.014)(9780000,44.343)(10020000,43.852)(10260000,43.546)(10500000,43.737)(10740000,44.002)(10980000,43.646)(11220000,43.882)(11460000,44.199)(11700000,44.982)(11940000,45.436)(12180000,44.889)(12300000,45.606)(12660000,45.212)(12900000,44.874)(13140000,43.941)(13380000,43.233)(13620000,44.085)(13860000,43.450)(14100000,43.086)(14340000,44.149)(14580000,44.510)(14820000,44.988)(15060000,44.797)(15300000,43.720)(15540000,43.927)(15780000,43.421)(16020000,44.254)(16260000,44.412)(16500000,44.937)(16740000,45.040)(16980000,45.061)(17220000,46.092)(17460000,45.864)(17700000,47.191)(17940000,46.862)(18180000,46.751)(18420000,45.425)(18660000,44.750)(18900000,45.582)(19140000,46.564)(19380000,47.393)(19620000,47.525)(19860000,46.498)(20100000,45.953)(20340000,45.369)(20400000,45.952)(20820000,47.655)(21060000,47.747)};


    \addplot[name path=sbsrlK1_top,color=white] coordinates {(180000,0.233)(420000,-0.816)(660000,-1.166)(900000,-0.522)(1140000,1.508)(1380000,3.688)(1620000,6.754)(1860000,11.450)(2100000,15.827)(2340000,19.239)(2580000,22.703)(2820000,24.758)(3060000,26.785)(3300000,29.809)(3540000,31.020)(3780000,32.762)(4020000,33.468)(4260000,34.703)(4500000,34.383)(4740000,34.531)(4980000,36.286)(5220000,37.351)(5460000,38.152)(5700000,38.548)(5940000,38.832)(6180000,38.496)(6420000,38.259)(6660000,38.391)(6900000,37.877)(7140000,38.003)(7380000,38.101)(7620000,37.444)(7860000,37.327)(8100000,37.238)(8340000,38.009)(8580000,38.794)(8820000,39.102)(9060000,39.101)(9300000,39.010)(9540000,39.284)(9780000,39.721)(10020000,39.759)(10260000,39.103)(10500000,39.601)(10740000,39.747)(10980000,39.011)(11220000,39.227)(11460000,39.196)(11700000,38.589)(11940000,38.326)(12180000,39.226)(12420000,39.700)(12660000,39.621)(12900000,38.972)(13140000,39.081)(13380000,39.296)(13620000,40.248)(13860000,40.652)(14100000,42.065)(14340000,42.330)(14580000,43.255)(14820000,41.636)(15060000,41.671)(15300000,41.543)(15540000,41.926)(15780000,41.871)(16020000,44.074)(16260000,43.207)(16500000,42.341)(16740000,41.300)(16980000,41.564)(17220000,41.026)(17460000,41.339)(17700000,41.890)(17940000,41.769)(18180000,41.953)(18420000,42.499)(18660000,43.114)(18900000,41.909)(19140000,41.426)(19380000,41.655)(19620000,40.867)(19860000,41.455)(20100000,40.542)(20220000,40.306)(20580000,40.797)(20820000,40.998)(21060000,40.197)(21300000,41.088)(21480000,41.263)};
    \addplot[name path=sbsrlK1_down,color=white] coordinates {(180000,-14.175)(420000,-11.980)(660000,-9.788)(900000,-7.013)(1140000,-3.974)(1380000,-0.803)(1620000,1.723)(1860000,5.507)(2100000,9.877)(2340000,12.927)(2580000,17.392)(2820000,21.528)(3060000,24.066)(3300000,25.494)(3540000,27.453)(3780000,28.878)(4020000,30.011)(4260000,31.573)(4500000,33.037)(4740000,33.154)(4980000,32.715)(5220000,34.576)(5460000,34.907)(5700000,34.416)(5940000,33.705)(6180000,34.146)(6420000,35.231)(6660000,34.265)(6900000,34.159)(7140000,33.642)(7380000,34.055)(7620000,34.268)(7860000,34.275)(8100000,35.406)(8340000,36.055)(8580000,36.480)(8820000,36.731)(9060000,36.339)(9300000,35.436)(9540000,34.936)(9780000,35.605)(10020000,34.960)(10260000,34.951)(10500000,34.889)(10740000,35.641)(10980000,35.215)(11220000,35.163)(11460000,35.766)(11700000,35.964)(11940000,35.954)(12180000,36.244)(12420000,37.143)(12660000,36.299)(12900000,36.589)(13140000,37.189)(13380000,38.083)(13620000,38.980)(13860000,38.311)(14100000,37.182)(14340000,36.320)(14580000,35.897)(14820000,35.619)(15060000,35.624)(15300000,36.345)(15540000,36.572)(15780000,38.011)(16020000,37.505)(16260000,36.827)(16500000,38.691)(16740000,39.779)(16980000,40.092)(17220000,39.675)(17460000,39.836)(17700000,40.857)(17940000,40.111)(18180000,39.765)(18420000,40.357)(18660000,40.220)(18900000,40.421)(19140000,40.074)(19380000,39.619)(19620000,38.517)(19860000,39.089)(20100000,38.725)(20220000,38.753)(20580000,39.803)(20820000,38.958)(21060000,39.480)(21300000,38.595)(21480000,40.670)};
    

    \addplot[name path=dvrlK10_top,color=white] coordinates {(180000,-0.229)(420000,-0.352)(660000,-1.553)(900000,-1.235)(1140000,-1.655)(1380000,-1.153)(1620000,-0.889)(1860000,-0.635)(2100000,-1.881)(2340000,-1.736)(2580000,-1.664)(2820000,-1.094)(3060000,-0.880)(3300000,-0.409)(3540000,-0.178)(3780000,0.000)(4020000,-0.728)(4260000,-0.910)(4500000,-0.874)(4740000,-0.377)(4980000,0.694)(5220000,1.483)(5460000,0.912)(5700000,0.442)(5940000,0.065)(6180000,0.415)(6420000,0.760)(6660000,-0.492)(6900000,0.240)(7140000,0.712)(7380000,1.135)(7620000,1.141)(7860000,0.927)(8100000,0.539)(8340000,-0.020)(8580000,0.407)(8820000,-0.056)(9060000,0.557)(9300000,-0.030)(9540000,0.390)(9780000,1.078)(10020000,1.609)(10260000,1.142)(10500000,0.826)(10740000,0.200)(10980000,0.550)(11220000,0.283)(11460000,0.439)(11700000,0.604)(11940000,0.772)(12180000,0.704)(12420000,0.508)(12660000,0.558)(12900000,0.777)(13140000,0.740)(13380000,0.965)(13620000,1.786)(13860000,2.488)(14100000,1.828)(14340000,1.925)(14580000,2.296)(14820000,2.547)(15060000,3.428)(15240000,3.019)};
    \addplot[name path=dvrlK10_down,color=white] coordinates {(180000,-8.117)(420000,-6.669)(660000,-5.735)(900000,-6.280)(1140000,-5.272)(1380000,-4.329)(1620000,-3.961)(1860000,-3.793)(2100000,-3.628)(2340000,-3.271)(2580000,-3.465)(2820000,-3.004)(3060000,-3.022)(3300000,-3.117)(3540000,-2.903)(3780000,-2.969)(4020000,-3.271)(4260000,-3.380)(4500000,-2.915)(4740000,-3.206)(4980000,-2.901)(5220000,-2.938)(5460000,-2.944)(5700000,-4.180)(5940000,-4.795)(6180000,-4.657)(6420000,-3.777)(6660000,-2.363)(6900000,-2.815)(7140000,-3.111)(7380000,-3.602)(7620000,-3.877)(7860000,-3.104)(8100000,-3.028)(8340000,-1.995)(8580000,-1.719)(8820000,-1.064)(9060000,-2.584)(9300000,-3.232)(9540000,-3.156)(9780000,-3.388)(10020000,-3.439)(10260000,-2.709)(10500000,-2.297)(10740000,-1.823)(10980000,-0.531)(11220000,-1.041)(11460000,-0.800)(11700000,-1.187)(11940000,-1.666)(12180000,-2.095)(12420000,-1.024)(12660000,-0.192)(12900000,-0.773)(13140000,-0.595)(13380000,-1.141)(13620000,-1.379)(13860000,-1.394)(14100000,-2.721)(14340000,-2.807)(14580000,-2.588)(14820000,-2.280)(15060000,-1.888)(15240000,-1.461)};
    
    \addplot[name path=dvrlK3_top,color=white] coordinates {(180000,2.540)(420000,1.422)(660000,0.091)(900000,-0.585)(1140000,-0.498)(1380000,-0.880)(1620000,-1.559)(1860000,-1.675)(2100000,-1.342)(2340000,-2.013)(2580000,-2.113)(2820000,-1.889)(3060000,-1.938)(3300000,-1.786)(3540000,-1.733)(3780000,-1.586)(4020000,-1.776)(4260000,-1.369)(4500000,-0.702)(4740000,-0.214)(4980000,0.195)(5220000,-1.034)(5460000,-0.925)(5700000,-1.219)(5940000,-1.599)(6180000,-1.709)(6420000,-1.866)(6660000,-1.554)(6900000,-0.711)(7140000,-0.377)(7380000,-0.654)(7620000,-0.506)(7860000,0.044)(8100000,0.087)(8340000,0.621)(8580000,0.419)(8820000,0.373)(9060000,0.845)(9300000,-0.223)(9540000,-0.909)(9780000,-0.497)(10020000,-0.168)(10260000,-0.005)(10500000,-0.795)(10740000,0.125)(10980000,0.654)(11220000,0.709)(11460000,0.226)(11700000,-0.922)(11940000,-1.323)(12180000,-0.217)(12420000,-0.170)(12660000,-0.098)(12900000,0.291)(13140000,-0.282)(13380000,0.187)(13620000,0.262)(13860000,1.096)(14100000,1.644)(14340000,0.966)(14580000,1.147)(14820000,1.734)(15060000,2.207)(15300000,2.045)(15540000,0.939)(15780000,0.940)(16020000,1.984)(16260000,1.910)(16500000,1.422)(16620000,1.563)};
    \addplot[name path=dvrlK3_down,color=white] coordinates {(180000,-5.228)(420000,-4.947)(660000,-4.330)(900000,-3.312)(1140000,-2.925)(1380000,-2.703)(1620000,-2.685)(1860000,-2.707)(2100000,-3.158)(2340000,-2.596)(2580000,-3.072)(2820000,-4.005)(3060000,-3.818)(3300000,-4.460)(3540000,-3.428)(3780000,-3.214)(4020000,-2.786)(4260000,-2.718)(4500000,-2.894)(4740000,-3.238)(4980000,-3.539)(5220000,-3.394)(5460000,-3.418)(5700000,-3.685)(5940000,-2.966)(6180000,-2.675)(6420000,-3.263)(6660000,-3.649)(6900000,-3.123)(7140000,-3.538)(7380000,-3.652)(7620000,-2.985)(7860000,-3.495)(8100000,-3.275)(8340000,-2.973)(8580000,-2.930)(8820000,-3.809)(9060000,-4.389)(9300000,-3.389)(9540000,-3.080)(9780000,-3.312)(10020000,-2.944)(10260000,-3.426)(10500000,-3.977)(10740000,-5.009)(10980000,-5.001)(11220000,-4.923)(11460000,-5.102)(11700000,-4.544)(11940000,-4.072)(12180000,-3.693)(12420000,-2.712)(12660000,-1.443)(12900000,-2.442)(13140000,-2.564)(13380000,-1.947)(13620000,-1.795)(13860000,-1.645)(14100000,-1.427)(14340000,-1.585)(14580000,-2.464)(14820000,-2.346)(15060000,-2.193)(15300000,-1.860)(15540000,-0.908)(15780000,-1.218)(16020000,-1.537)(16260000,0.688)(16500000,0.670)(16620000,1.147)};
    
    \addplot[name path=dvrlK1_top,color=white] coordinates {(180000,-1.584)(420000,-1.454)(660000,-2.778)(900000,-3.907)(1140000,-3.878)(1380000,-3.583)(1620000,-3.101)(1860000,-2.822)(2100000,-3.253)(2340000,-3.338)(2580000,-2.768)(2820000,-2.528)(3060000,-2.809)(3300000,-2.285)(3540000,-1.981)(3780000,-1.211)(4020000,-0.799)(4260000,0.045)(4500000,-0.336)(4740000,-0.790)(4980000,-1.362)(5220000,-1.137)(5460000,-0.382)(5700000,0.659)(5940000,0.429)(6180000,2.110)(6420000,1.681)(6660000,1.459)(6900000,0.824)(7140000,1.234)(7380000,1.445)(7620000,1.896)(7860000,1.807)(8100000,2.101)(8340000,2.880)(8580000,3.476)(8820000,2.182)(9060000,1.886)(9300000,1.966)(9540000,1.519)(9780000,2.169)(10020000,2.525)(10260000,2.380)(10500000,2.697)(10740000,2.836)(10980000,2.957)(11220000,3.742)(11460000,3.676)(11700000,3.334)(11940000,2.674)(12180000,2.973)(12420000,3.644)(12660000,3.614)(12900000,3.447)(13140000,3.261)(13380000,4.065)(13620000,3.465)(13860000,2.913)(14100000,3.199)(14340000,3.020)(14580000,3.151)(14820000,2.863)(15060000,3.117)(15300000,3.377)(15540000,3.751)(15780000,2.899)(16020000,3.990)};
    \addplot[name path=dvrlK1_down,color=white] coordinates {(180000,-16.845)(420000,-14.443)(660000,-11.875)(900000,-9.823)(1140000,-8.883)(1380000,-8.323)(1620000,-8.114)(1860000,-7.140)(2100000,-5.464)(2340000,-4.520)(2580000,-4.797)(2820000,-4.743)(3060000,-3.924)(3300000,-4.092)(3540000,-4.421)(3780000,-4.547)(4020000,-4.359)(4260000,-4.259)(4500000,-3.990)(4740000,-2.985)(4980000,-2.705)(5220000,-2.253)(5460000,-1.671)(5700000,-1.637)(5940000,-1.882)(6180000,-1.898)(6420000,-1.408)(6660000,-1.218)(6900000,-0.695)(7140000,-0.713)(7380000,0.049)(7620000,0.274)(7860000,0.403)(8100000,-0.096)(8340000,-0.827)(8580000,-1.538)(8820000,-0.869)(9060000,-0.975)(9300000,-0.236)(9540000,0.179)(9780000,-0.011)(10020000,0.243)(10260000,0.981)(10500000,0.492)(10740000,0.579)(10980000,0.500)(11220000,-0.822)(11460000,-0.186)(11700000,-0.760)(11940000,-0.267)(12180000,-0.329)(12420000,-0.585)(12660000,-0.525)(12900000,-0.174)(13140000,-0.176)(13380000,0.491)(13620000,0.488)(13860000,1.090)(14100000,1.998)(14340000,1.788)(14580000,0.866)(14820000,-0.345)(15060000,1.064)(15300000,1.732)(15540000,1.054)(15780000,2.475)(16020000,2.930)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=sbsrlK10_top and sbsrlK10_down];
    \addplot[orange!50,fill opacity=0.5] fill between[of=sbsrlK3_top and sbsrlK3_down];
    
    % \addplot[cyan!50,fill opacity=0.5] fill between[of=sbsrlK5_top and sbsrlK5_down];

    \addplot[red!50,fill opacity=0.5] fill between[of=sbsrlK1_top and sbsrlK1_down];
    
    \addplot[green!100,fill opacity=0.3] fill between[of=dvrlK10_top and dvrlK10_down];
    \addplot[magenta,fill opacity=0.3] fill between[of=dvrlK3_top and dvrlK3_down];
    \addplot[grey,fill opacity=0.3] fill between[of=dvrlK1_top and dvrlK1_down];
    
    
    \nextgroupplot[
            width=9cm,height=7cm,
            scale only axis=true,
            title=\Large{Maze Game},
            % ylabel={Reward},
            xmin=0, xmax=92000,
            ymin=-6, ymax=1,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=false,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\Large}  
        ]
        
        \addplot[line width=0.5mm, color=blue!100] coordinates {(0.0,-3.414)(2000.0,-3.417)(4000.0,-3.436)(6000.0,-3.461)(8000.0,-3.450)(10000.0,-3.460)(12000.0,-3.467)(14000.0,-3.459)(16000.0,-3.444)(18000.0,-3.402)(20000.0,-3.364)(22000.0,-3.289)(24000.0,-3.223)(26000.0,-3.156)(28000.0,-3.076)(30000.0,-3.001)(32000.0,-2.921)(34000.0,-2.837)(36000.0,-2.760)(38000.0,-2.663)(40000.0,-2.589)(42000.0,-2.509)(44000.0,-2.424)(45500.0,-2.348)(47000.0,-2.263)(48500.0,-2.196)(50000.0,-2.144)(51500.0,-2.078)(52500.0,-2.017)(53000.0,-1.976)(54000.0,-1.922)(55000.0,-1.869)(56000.0,-1.827)(57000.0,-1.779)(58000.0,-1.718)(59000.0,-1.683)(60000.0,-1.630)(61000.0,-1.607)(62000.0,-1.563)(63000.0,-1.505)(64000.0,-1.474)(65000.0,-1.438)(66000.0,-1.408)(67000.0,-1.399)(68000.0,-1.383)(69000.0,-1.355)(70000.0,-1.336)(71000.0,-1.314)(72000.0,-1.306)(73000.0,-1.278)(74000.0,-1.257)(75000.0,-1.249)(76000.0,-1.244)(77000.0,-1.225)(78000.0,-1.226)(79000.0,-1.218)(80000.0,-1.221)(81000.0,-1.212)(82000.0,-1.185)(83000.0,-1.188)(84000.0,-1.165)(85000.0,-1.162)(86000.0,-1.176)(87000.0,-1.187)(88000.0,-1.186)(89000.0,-1.182)(90500.0,-1.177)

};

    \addplot[line width=0.5mm, color=orange!100] coordinates {(0.0,-4.394)(1000.0,-4.403)(2000.0,-4.369)(3000.0,-4.322)(4000.0,-4.252)(5000.0,-4.267)(6000.0,-4.190)(7000.0,-4.164)(8000.0,-4.075)(9000.0,-3.985)(10000.0,-3.993)(11000.0,-3.969)(12000.0,-3.900)(13000.0,-3.913)(14000.0,-3.844)(15000.0,-3.821)(16000.0,-3.768)(17000.0,-3.682)(18000.0,-3.631)(19000.0,-3.621)(20000.0,-3.590)(21000.0,-3.523)(22000.0,-3.446)(23000.0,-3.401)(24000.0,-3.335)(25000.0,-3.262)(26000.0,-3.207)(27000.0,-3.139)(28000.0,-3.097)(29000.0,-3.020)(30000.0,-2.965)(31000.0,-2.907)(32000.0,-2.860)(33000.0,-2.836)(34000.0,-2.776)(35000.0,-2.717)(36000.0,-2.668)(37000.0,-2.599)(38000.0,-2.581)(39000.0,-2.545)(40000.0,-2.527)(41000.0,-2.525)(42000.0,-2.515)(43000.0,-2.504)(44000.0,-2.459)(45000.0,-2.393)(46000.0,-2.347)(47000.0,-2.339)(48000.0,-2.315)(49000.0,-2.305)(50000.0,-2.312)(51000.0,-2.273)(52000.0,-2.245)(53000.0,-2.182)(54000.0,-2.136)(55000.0,-2.110)(56000.0,-2.080)(57000.0,-2.052)(58000.0,-2.053)(59000.0,-2.061)(60000.0,-2.108)(61000.0,-2.071)(62000.0,-2.069)(63000.0,-2.036)(64000.0,-2.042)(65000.0,-2.027)(66000.0,-2.052)(67000.0,-2.072)(68000.0,-2.057)(69000.0,-2.028)(70000.0,-2.005)(71000.0,-1.952)(72000.0,-1.932)(73000.0,-1.897)(74000.0,-1.861)(75000.0,-1.794)(76000.0,-1.755)(77000.0,-1.719)(78000.0,-1.692)(79000.0,-1.655)(80000.0,-1.621)(81000.0,-1.568)(82000.0,-1.533)(83000.0,-1.526)(84000.0,-1.495)(85000.0,-1.508)(86000.0,-1.514)(87000.0,-1.534)(88000.0,-1.538)(89000.0,-1.542)(90000.0,-1.541)(91500.0,-1.541)


};

    \addplot[line width=0.5mm, color=red!100] coordinates {(500.0,-4.622)(1500.0,-4.547)(2500.0,-4.486)(3500.0,-4.428)(4500.0,-4.360)(5500.0,-4.317)(6500.0,-4.260)(7500.0,-4.207)(8500.0,-4.156)(9500.0,-4.125)(10500.0,-4.074)(11500.0,-4.037)(12500.0,-4.011)(13500.0,-3.967)(14500.0,-3.904)(15500.0,-3.867)(16500.0,-3.819)(17500.0,-3.802)(18500.0,-3.761)(19500.0,-3.711)(20500.0,-3.674)(21500.0,-3.642)(22500.0,-3.615)(23500.0,-3.605)(24500.0,-3.581)(25500.0,-3.536)(26500.0,-3.471)(27500.0,-3.359)(28500.0,-3.290)(29500.0,-3.208)(30500.0,-3.177)(31500.0,-3.147)(32500.0,-3.106)(33500.0,-3.051)(34500.0,-3.038)(35500.0,-3.008)(36500.0,-2.961)(37500.0,-2.917)(38500.0,-2.865)(39500.0,-2.826)(40500.0,-2.768)(41500.0,-2.721)(42500.0,-2.699)(43500.0,-2.647)(44500.0,-2.626)(45500.0,-2.594)(46500.0,-2.568)(47500.0,-2.529)(48500.0,-2.495)(49500.0,-2.435)(50500.0,-2.392)(51500.0,-2.370)(52500.0,-2.391)(53500.0,-2.381)(54500.0,-2.368)(55500.0,-2.375)(56500.0,-2.365)(57500.0,-2.363)(58500.0,-2.374)(59500.0,-2.378)(60500.0,-2.360)(61500.0,-2.334)(62500.0,-2.332)(63500.0,-2.292)(64500.0,-2.263)(65500.0,-2.239)(66500.0,-2.235)(67500.0,-2.200)(68500.0,-2.173)(69500.0,-2.165)(70500.0,-2.152)(71500.0,-2.140)(72500.0,-2.144)(73500.0,-2.155)(74500.0,-2.117)(75500.0,-2.100)(76500.0,-2.088)(77500.0,-2.069)(78500.0,-2.057)(79500.0,-2.058)(80500.0,-2.086)(81500.0,-2.096)(82500.0,-2.098)(83500.0,-2.084)(84500.0,-2.052)(85500.0,-2.036)(86500.0,-2.030)(87500.0,-2.029)(88500.0,-2.015)(89500.0,-2.022)(90500.0,-2.028)(91500.0,-2.026)(92000.0,-2.007)
};
   

\addplot[line width=1.0mm, color=green!100] coordinates {(500,-5.138)(1500,-5.165)(2500,-5.159)(3500,-5.155)(4500,-5.150)(5500,-5.145)(6500,-5.137)(7500,-5.123)(8500,-5.117)(9500,-5.115)(10500,-5.103)(11500,-5.088)(12500,-5.063)(13500,-5.037)(14500,-5.011)(15500,-4.971)(16500,-4.921)(17500,-4.860)(18500,-4.791)(19500,-4.717)(20500,-4.661)(21500,-4.610)(22500,-4.561)(23500,-4.518)(24500,-4.474)(25500,-4.433)(26500,-4.405)(27500,-4.382)(28500,-4.351)(29500,-4.340)(30500,-4.315)(31500,-4.293)(32500,-4.277)(33500,-4.267)(34500,-4.249)(35500,-4.229)(36500,-4.220)(37500,-4.201)(38500,-4.196)(39500,-4.200)(40500,-4.194)(41500,-4.180)(42500,-4.174)(43500,-4.191)(44500,-4.204)(45500,-4.214)(46500,-4.223)(47500,-4.218)(48500,-4.218)(49500,-4.206)(50500,-4.182)(51500,-4.170)(52500,-4.145)(53500,-4.149)(54500,-4.165)(55500,-4.158)(56500,-4.147)(57500,-4.136)(58500,-4.136)(59500,-4.124)(60500,-4.114)(61500,-4.107)(62500,-4.106)(63500,-4.096)(64500,-4.111)(65500,-4.106)(66500,-4.112)(67500,-4.113)(68500,-4.118)(69500,-4.126)(70500,-4.130)(71500,-4.132)(72500,-4.141)(73500,-4.143)(74500,-4.133)(75500,-4.129)(76500,-4.125)(77500,-4.119)(78500,-4.111)(79500,-4.120)(80500,-4.127)(81500,-4.122)(82500,-4.133)(83500,-4.133)(84500,-4.144)(85500,-4.135)(86500,-4.136)(87500,-4.136)(88500,-4.128)(89500,-4.111)(90500,-4.100)(91500,-4.110)(92500,-4.120)(93500,-4.136)(94500,-4.128)(95500,-4.124)(96500,-4.115)(97500,-4.120)(98500,-4.109)(99500,-4.125)(100500,-4.132)(101500,-4.138)(102500,-4.145)(103500,-4.146)(104500,-4.143)(105500,-4.143)(106500,-4.149)(107500,-4.155)(108500,-4.159)(109500,-4.164)(110500,-4.155)(111500,-4.163)(112500,-4.163)(113500,-4.177)(114500,-4.177)(115500,-4.174)(116500,-4.155)(117500,-4.138)(118500,-4.135)(119500,-4.142)(120500,-4.149)(121500,-4.158)(122500,-4.139)(123500,-4.139)(124500,-4.137)(125500,-4.136)(126000,-4.142)

}; 

    
    \addplot[line width=1.0mm, color=magenta!100] coordinates {(500,-5.235)(1500,-5.255)(2500,-5.240)(3500,-5.223)(4500,-5.217)(5500,-5.201)(6500,-5.184)(7500,-5.169)(8500,-5.154)(9500,-5.139)(10500,-5.121)(11500,-5.101)(12500,-5.082)(13500,-5.057)(14500,-5.027)(15500,-4.985)(16500,-4.934)(17500,-4.878)(18500,-4.813)(19500,-4.744)(20500,-4.680)(21500,-4.618)(22500,-4.566)(23500,-4.520)(24500,-4.482)(25500,-4.449)(26500,-4.415)(27500,-4.385)(28500,-4.360)(29500,-4.342)(30500,-4.319)(31500,-4.297)(32500,-4.282)(33500,-4.265)(34500,-4.251)(35500,-4.236)(36500,-4.224)(37500,-4.219)(38500,-4.220)(39500,-4.215)(40500,-4.212)(41500,-4.207)(42500,-4.198)(43500,-4.204)(44500,-4.209)(45500,-4.209)(46500,-4.207)(47500,-4.205)(48500,-4.204)(49500,-4.201)(50500,-4.191)(51500,-4.185)(52500,-4.177)(53500,-4.171)(54500,-4.170)(55500,-4.167)(56500,-4.166)(57500,-4.166)(58500,-4.162)(59500,-4.160)(60500,-4.158)(61500,-4.157)(62500,-4.153)(63500,-4.152)(64500,-4.152)(65500,-4.152)(66500,-4.153)(67500,-4.153)(68500,-4.154)(69500,-4.156)(70500,-4.160)(71500,-4.159)(72500,-4.162)(73500,-4.158)(74500,-4.157)(75500,-4.153)(76500,-4.150)(77500,-4.153)(78500,-4.150)(79500,-4.149)(80500,-4.146)(81500,-4.145)(82500,-4.146)(83500,-4.149)(84500,-4.149)(85500,-4.148)(86500,-4.151)(87500,-4.152)(88500,-4.149)(89500,-4.144)(90500,-4.144)(91500,-4.144)(92500,-4.146)(93500,-4.149)(94500,-4.147)(95500,-4.146)(96500,-4.145)(97500,-4.146)(98500,-4.144)(99500,-4.146)(100500,-4.144)(101500,-4.149)(102500,-4.149)(103500,-4.150)(104500,-4.148)(105500,-4.151)(106500,-4.153)(107500,-4.154)(108500,-4.156)(109500,-4.156)(110500,-4.157)(111500,-4.153)(112500,-4.156)(113500,-4.157)(114500,-4.153)(115500,-4.150)(116500,-4.149)(117500,-4.151)(118500,-4.150)(119500,-4.151)(120500,-4.150)(121500,-4.152)(122500,-4.149)(123500,-4.150)(124500,-4.153)(125500,-4.151)(126000,-4.152)
};

\addplot[line width=1.0mm, color=gray!100] coordinates {(500,-5.164)(1500,-5.162)(2500,-5.161)(3500,-5.161)(4500,-5.152)(5500,-5.142)(6500,-5.145)(7500,-5.147)(8500,-5.147)(9500,-5.147)(10500,-5.150)(11500,-5.142)(12500,-5.142)(13500,-5.141)(14500,-5.140)(15500,-5.138)(16500,-5.141)(17500,-5.143)(18500,-5.148)(19500,-5.140)(20500,-5.141)(21500,-5.143)(22500,-5.140)(23500,-5.141)(24500,-5.146)(25500,-5.146)(26500,-5.145)(27500,-5.139)(28500,-5.140)(29500,-5.146)(30500,-5.144)(31500,-5.148)(32500,-5.146)(33500,-5.148)(34500,-5.145)(35500,-5.143)(36500,-5.140)(37500,-5.140)(38500,-5.144)(39500,-5.153)(40500,-5.156)(41500,-5.157)(42500,-5.160)(43500,-5.162)(44500,-5.160)(45500,-5.153)(46500,-5.149)(47500,-5.146)(48500,-5.149)(49500,-5.151)(50500,-5.150)(51500,-5.153)(52500,-5.148)(53500,-5.153)(54500,-5.148)(55500,-5.146)(56500,-5.141)(57500,-5.142)(58500,-5.141)(59500,-5.139)(60500,-5.144)(61500,-5.150)(62500,-5.151)(63500,-5.151)(64500,-5.149)(65500,-5.146)(66500,-5.148)(67500,-5.146)(68500,-5.147)(69500,-5.156)(70500,-5.160)(71500,-5.155)(72500,-5.155)(73500,-5.158)(74500,-5.156)(75500,-5.156)(76500,-5.155)(77500,-5.157)(78500,-5.154)(79500,-5.151)(80500,-5.153)(81500,-5.151)(82500,-5.152)(83500,-5.146)(84500,-5.143)(85500,-5.141)(86500,-5.139)(87500,-5.141)(88500,-5.140)(89500,-5.145)(90500,-5.141)(91500,-5.135)(92500,-5.131)(93500,-5.137)(94500,-5.140)(95500,-5.137)(96500,-5.135)(97500,-5.140)(98500,-5.145)(99500,-5.153)(100500,-5.153)(101500,-5.154)(102500,-5.160)(103500,-5.160)(104500,-5.158)(105500,-5.158)(106500,-5.155)(107500,-5.158)(108500,-5.159)(109500,-5.161)(110500,-5.162)(111500,-5.165)(112500,-5.161)(113500,-5.163)(114500,-5.170)(115500,-5.170)(116500,-5.168)(117500,-5.166)(118500,-5.164)(119500,-5.167)(120500,-5.170)(121500,-5.174)(122500,-5.169)(123500,-5.168)(124500,-5.170)(125500,-5.169)

};
    
% Upper bound dvrl fully observable

\addplot[line width=1mm, color=green!100, dashed] coordinates {(0,0.31)(125500,0.31)};

    \addplot[name path=dvrl10_top,color=white] coordinates {(500,-4.898)(1500,-4.952)(2500,-4.983)(3500,-5.036)(4500,-5.079)(5500,-5.093)(6500,-5.095)(7500,-5.099)(8500,-5.075)(9500,-5.097)(10500,-5.079)(11500,-5.059)(12500,-5.030)(13500,-5.007)(14500,-4.975)(15500,-4.907)(16500,-4.880)(17500,-4.813)(18500,-4.747)(19500,-4.664)(20500,-4.595)(21500,-4.568)(22500,-4.493)(23500,-4.438)(24500,-4.407)(25500,-4.359)(26500,-4.329)(27500,-4.293)(28500,-4.269)(29500,-4.250)(30500,-4.224)(31500,-4.206)(32500,-4.184)(33500,-4.172)(34500,-4.145)(35500,-4.145)(36500,-4.137)(37500,-4.148)(38500,-4.160)(39500,-4.144)(40500,-4.142)(41500,-4.133)(42500,-4.100)(43500,-4.111)(44500,-4.159)(45500,-4.149)(46500,-4.140)(47500,-4.125)(48500,-4.120)(49500,-4.089)(50500,-4.044)(51500,-4.016)(52500,-4.009)(53500,-3.993)(54500,-4.020)(55500,-4.014)(56500,-4.011)(57500,-4.035)(58500,-4.060)(59500,-4.088)(60500,-4.077)(61500,-4.063)(62500,-4.063)(63500,-4.051)(64500,-4.043)(65500,-4.042)(66500,-4.070)(67500,-4.086)(68500,-4.093)(69500,-4.082)(70500,-4.083)(71500,-4.068)(72500,-4.079)(73500,-4.085)(74500,-4.098)(75500,-4.089)(76500,-4.071)(77500,-4.057)(78500,-4.047)(79500,-4.062)(80500,-4.085)(81500,-4.070)(82500,-4.083)(83500,-4.077)(84500,-4.082)(85500,-4.077)(86500,-4.099)(87500,-4.093)(88500,-4.069)(89500,-4.055)(90500,-4.045)(91500,-4.067)(92500,-4.064)(93500,-4.088)(94500,-4.067)(95500,-4.063)(96500,-4.065)(97500,-4.079)(98500,-4.090)(99500,-4.104)(100500,-4.098)(101500,-4.090)(102500,-4.094)(103500,-4.080)(104500,-4.079)(105500,-4.099)(106500,-4.103)(107500,-4.108)(108500,-4.123)(109500,-4.129)(110500,-4.132)(111500,-4.112)(112500,-4.118)(113500,-4.127)(114500,-4.142)(115500,-4.157)(116500,-4.119)(117500,-4.093)(118500,-4.074)(119500,-4.104)(120500,-4.129)(121500,-4.126)(122500,-4.110)(123500,-4.117)(124500,-4.097)(125500,-4.093)(126000,-4.098)
};
    
    \addplot[name path=dvrl10_down,color=white] coordinates {(500,-5.378)(1500,-5.378)(2500,-5.335)(3500,-5.274)(4500,-5.221)(5500,-5.196)(6500,-5.179)(7500,-5.147)(8500,-5.158)(9500,-5.132)(10500,-5.126)(11500,-5.118)(12500,-5.096)(13500,-5.066)(14500,-5.047)(15500,-5.034)(16500,-4.962)(17500,-4.908)(18500,-4.834)(19500,-4.771)(20500,-4.726)(21500,-4.651)(22500,-4.629)(23500,-4.597)(24500,-4.540)(25500,-4.507)(26500,-4.481)(27500,-4.470)(28500,-4.433)(29500,-4.430)(30500,-4.406)(31500,-4.380)(32500,-4.370)(33500,-4.363)(34500,-4.352)(35500,-4.313)(36500,-4.303)(37500,-4.254)(38500,-4.231)(39500,-4.255)(40500,-4.246)(41500,-4.228)(42500,-4.248)(43500,-4.271)(44500,-4.248)(45500,-4.280)(46500,-4.306)(47500,-4.310)(48500,-4.316)(49500,-4.324)(50500,-4.320)(51500,-4.323)(52500,-4.282)(53500,-4.304)(54500,-4.310)(55500,-4.303)(56500,-4.283)(57500,-4.237)(58500,-4.211)(59500,-4.160)(60500,-4.150)(61500,-4.151)(62500,-4.149)(63500,-4.142)(64500,-4.178)(65500,-4.171)(66500,-4.154)(67500,-4.140)(68500,-4.142)(69500,-4.169)(70500,-4.178)(71500,-4.196)(72500,-4.203)(73500,-4.200)(74500,-4.167)(75500,-4.169)(76500,-4.178)(77500,-4.180)(78500,-4.175)(79500,-4.178)(80500,-4.169)(81500,-4.175)(82500,-4.183)(83500,-4.189)(84500,-4.206)(85500,-4.192)(86500,-4.173)(87500,-4.179)(88500,-4.187)(89500,-4.167)(90500,-4.154)(91500,-4.153)(92500,-4.175)(93500,-4.184)(94500,-4.189)(95500,-4.185)(96500,-4.165)(97500,-4.161)(98500,-4.128)(99500,-4.147)(100500,-4.166)(101500,-4.187)(102500,-4.195)(103500,-4.212)(104500,-4.206)(105500,-4.188)(106500,-4.196)(107500,-4.202)(108500,-4.195)(109500,-4.199)(110500,-4.179)(111500,-4.215)(112500,-4.207)(113500,-4.226)(114500,-4.213)(115500,-4.190)(116500,-4.192)(117500,-4.182)(118500,-4.197)(119500,-4.180)(120500,-4.170)(121500,-4.190)(122500,-4.169)(123500,-4.161)(124500,-4.177)(125500,-4.178)(126000,-4.186)
};
    

    \addplot[name path=dvrl1_top,color=white] coordinates {(500,-4.958)(1500,-4.968)(2500,-4.966)(3500,-4.986)(4500,-5.001)(5500,-5.007)(6500,-5.024)(7500,-5.048)(8500,-5.049)(9500,-5.068)(10500,-5.083)(11500,-5.088)(12500,-5.086)(13500,-5.069)(14500,-5.071)(15500,-5.075)(16500,-5.073)(17500,-5.076)(18500,-5.074)(19500,-5.058)(20500,-5.052)(21500,-5.071)(22500,-5.056)(23500,-5.068)(24500,-5.086)(25500,-5.084)(26500,-5.082)(27500,-5.079)(28500,-5.073)(29500,-5.075)(30500,-5.078)(31500,-5.064)(32500,-5.059)(33500,-5.056)(34500,-5.051)(35500,-5.051)(36500,-5.053)(37500,-5.067)(38500,-5.074)(39500,-5.090)(40500,-5.083)(41500,-5.072)(42500,-5.086)(43500,-5.087)(44500,-5.078)(45500,-5.091)(46500,-5.098)(47500,-5.103)(48500,-5.114)(49500,-5.121)(50500,-5.119)(51500,-5.118)(52500,-5.113)(53500,-5.122)(54500,-5.107)(55500,-5.100)(56500,-5.096)(57500,-5.114)(58500,-5.119)(59500,-5.126)(60500,-5.121)(61500,-5.139)(62500,-5.136)(63500,-5.144)(64500,-5.142)(65500,-5.127)(66500,-5.138)(67500,-5.136)(68500,-5.133)(69500,-5.149)(70500,-5.145)(71500,-5.135)(72500,-5.138)(73500,-5.147)(74500,-5.136)(75500,-5.123)(76500,-5.127)(77500,-5.129)(78500,-5.121)(79500,-5.122)(80500,-5.135)(81500,-5.136)(82500,-5.132)(83500,-5.136)(84500,-5.129)(85500,-5.117)(86500,-5.098)(87500,-5.105)(88500,-5.104)(89500,-5.087)(90500,-5.082)(91500,-5.069)(92500,-5.076)(93500,-5.096)(94500,-5.092)(95500,-5.080)(96500,-5.071)(97500,-5.071)(98500,-5.089)(99500,-5.099)(100500,-5.109)(101500,-5.116)(102500,-5.124)(103500,-5.127)(104500,-5.131)(105500,-5.130)(106500,-5.114)(107500,-5.116)(108500,-5.129)(109500,-5.136)(110500,-5.128)(111500,-5.117)(112500,-5.126)(113500,-5.125)(114500,-5.138)(115500,-5.138)(116500,-5.141)(117500,-5.136)(118500,-5.131)(119500,-5.132)(120500,-5.129)(121500,-5.138)(122500,-5.143)(123500,-5.125)(124500,-5.126)(125500,-5.120)};
    
    \addplot[name path=dvrl1_down,color=white] coordinates {(0.0, -5.415564756935893)
((500,-5.371)(1500,-5.357)(2500,-5.357)(3500,-5.336)(4500,-5.303)(5500,-5.276)(6500,-5.265)(7500,-5.246)(8500,-5.244)(9500,-5.227)(10500,-5.218)(11500,-5.197)(12500,-5.197)(13500,-5.214)(14500,-5.209)(15500,-5.201)(16500,-5.209)(17500,-5.209)(18500,-5.223)(19500,-5.222)(20500,-5.231)(21500,-5.214)(22500,-5.224)(23500,-5.215)(24500,-5.205)(25500,-5.208)(26500,-5.209)(27500,-5.198)(28500,-5.206)(29500,-5.216)(30500,-5.209)(31500,-5.231)(32500,-5.234)(33500,-5.239)(34500,-5.239)(35500,-5.235)(36500,-5.228)(37500,-5.214)(38500,-5.215)(39500,-5.215)(40500,-5.229)(41500,-5.242)(42500,-5.234)(43500,-5.237)(44500,-5.241)(45500,-5.216)(46500,-5.201)(47500,-5.189)(48500,-5.183)(49500,-5.181)(50500,-5.181)(51500,-5.188)(52500,-5.183)(53500,-5.183)(54500,-5.188)(55500,-5.193)(56500,-5.186)(57500,-5.169)(58500,-5.162)(59500,-5.153)(60500,-5.166)(61500,-5.162)(62500,-5.166)(63500,-5.159)(64500,-5.156)(65500,-5.164)(66500,-5.157)(67500,-5.156)(68500,-5.161)(69500,-5.162)(70500,-5.175)(71500,-5.174)(72500,-5.173)(73500,-5.168)(74500,-5.175)(75500,-5.189)(76500,-5.183)(77500,-5.186)(78500,-5.186)(79500,-5.180)(80500,-5.171)(81500,-5.165)(82500,-5.171)(83500,-5.157)(84500,-5.157)(85500,-5.165)(86500,-5.180)(87500,-5.178)(88500,-5.176)(89500,-5.203)(90500,-5.201)(91500,-5.200)(92500,-5.187)(93500,-5.178)(94500,-5.189)(95500,-5.194)(96500,-5.199)(97500,-5.209)(98500,-5.201)(99500,-5.207)(100500,-5.198)(101500,-5.192)(102500,-5.195)(103500,-5.194)(104500,-5.185)(105500,-5.186)(106500,-5.196)(107500,-5.200)(108500,-5.188)(109500,-5.185)(110500,-5.197)(111500,-5.212)(112500,-5.196)(113500,-5.202)(114500,-5.203)(115500,-5.202)(116500,-5.194)(117500,-5.196)(118500,-5.197)(119500,-5.201)(120500,-5.211)(121500,-5.210)(122500,-5.195)(123500,-5.211)(124500,-5.215)(125500,-5.218)};
    
    
    
\addplot[name path=dvrl5_top,color=white] coordinates {(500,-5.203)(1500,-5.252)(2500,-5.226)(3500,-5.215)(4500,-5.210)(5500,-5.197)(6500,-5.169)(7500,-5.161)(8500,-5.145)(9500,-5.130)(10500,-5.108)(11500,-5.088)(12500,-5.067)(13500,-5.039)(14500,-5.005)(15500,-4.948)(16500,-4.905)(17500,-4.838)(18500,-4.773)(19500,-4.706)(20500,-4.635)(21500,-4.583)(22500,-4.532)(23500,-4.498)(24500,-4.460)(25500,-4.428)(26500,-4.391)(27500,-4.364)(28500,-4.349)(29500,-4.330)(30500,-4.297)(31500,-4.288)(32500,-4.270)(33500,-4.257)(34500,-4.233)(35500,-4.225)(36500,-4.220)(37500,-4.214)(38500,-4.218)(39500,-4.214)(40500,-4.209)(41500,-4.202)(42500,-4.197)(43500,-4.201)(44500,-4.206)(45500,-4.209)(46500,-4.206)(47500,-4.202)(48500,-4.202)(49500,-4.196)(50500,-4.186)(51500,-4.178)(52500,-4.172)(53500,-4.170)(54500,-4.165)(55500,-4.166)(56500,-4.165)(57500,-4.164)(58500,-4.159)(59500,-4.157)(60500,-4.155)(61500,-4.156)(62500,-4.152)(63500,-4.149)(64500,-4.148)(65500,-4.149)(66500,-4.150)(67500,-4.152)(68500,-4.153)(69500,-4.154)(70500,-4.159)(71500,-4.156)(72500,-4.161)(73500,-4.154)(74500,-4.156)(75500,-4.150)(76500,-4.150)(77500,-4.153)(78500,-4.148)(79500,-4.148)(80500,-4.145)(81500,-4.141)(82500,-4.142)(83500,-4.147)(84500,-4.146)(85500,-4.146)(86500,-4.150)(87500,-4.148)(88500,-4.146)(89500,-4.141)(90500,-4.141)(91500,-4.143)(92500,-4.142)(93500,-4.147)(94500,-4.144)(95500,-4.144)(96500,-4.145)(97500,-4.146)(98500,-4.143)(99500,-4.144)(100500,-4.143)(101500,-4.148)(102500,-4.149)(103500,-4.147)(104500,-4.147)(105500,-4.148)(106500,-4.152)(107500,-4.154)(108500,-4.154)(109500,-4.154)(110500,-4.157)(111500,-4.151)(112500,-4.155)(113500,-4.156)(114500,-4.151)(115500,-4.149)(116500,-4.149)(117500,-4.150)(118500,-4.149)(119500,-4.150)(120500,-4.148)(121500,-4.152)(122500,-4.148)(123500,-4.147)(124500,-4.152)(125500,-4.151)(126000,-4.152)};

\addplot[name path=dvrl5_down,color=white] coordinates {(500,-5.267)(1500,-5.259)(2500,-5.254)(3500,-5.231)(4500,-5.224)(5500,-5.204)(6500,-5.198)(7500,-5.177)(8500,-5.163)(9500,-5.148)(10500,-5.134)(11500,-5.114)(12500,-5.096)(13500,-5.074)(14500,-5.049)(15500,-5.021)(16500,-4.962)(17500,-4.917)(18500,-4.853)(19500,-4.782)(20500,-4.724)(21500,-4.652)(22500,-4.599)(23500,-4.542)(24500,-4.505)(25500,-4.469)(26500,-4.439)(27500,-4.405)(28500,-4.370)(29500,-4.353)(30500,-4.341)(31500,-4.306)(32500,-4.294)(33500,-4.274)(34500,-4.269)(35500,-4.246)(36500,-4.229)(37500,-4.223)(38500,-4.223)(39500,-4.215)(40500,-4.215)(41500,-4.212)(42500,-4.199)(43500,-4.208)(44500,-4.212)(45500,-4.210)(46500,-4.208)(47500,-4.208)(48500,-4.206)(49500,-4.206)(50500,-4.195)(51500,-4.192)(52500,-4.182)(53500,-4.173)(54500,-4.174)(55500,-4.168)(56500,-4.166)(57500,-4.169)(58500,-4.164)(59500,-4.163)(60500,-4.160)(61500,-4.158)(62500,-4.155)(63500,-4.155)(64500,-4.155)(65500,-4.156)(66500,-4.155)(67500,-4.155)(68500,-4.154)(69500,-4.159)(70500,-4.160)(71500,-4.162)(72500,-4.163)(73500,-4.163)(74500,-4.158)(75500,-4.156)(76500,-4.151)(77500,-4.153)(78500,-4.152)(79500,-4.151)(80500,-4.147)(81500,-4.148)(82500,-4.149)(83500,-4.150)(84500,-4.151)(85500,-4.149)(86500,-4.152)(87500,-4.155)(88500,-4.152)(89500,-4.148)(90500,-4.147)(91500,-4.145)(92500,-4.150)(93500,-4.151)(94500,-4.149)(95500,-4.147)(96500,-4.145)(97500,-4.147)(98500,-4.144)(99500,-4.148)(100500,-4.146)(101500,-4.149)(102500,-4.150)(103500,-4.152)(104500,-4.149)(105500,-4.153)(106500,-4.155)(107500,-4.154)(108500,-4.158)(109500,-4.158)(110500,-4.158)(111500,-4.156)(112500,-4.157)(113500,-4.157)(114500,-4.155)(115500,-4.151)(116500,-4.149)(117500,-4.151)(118500,-4.152)(119500,-4.152)(120500,-4.152)(121500,-4.152)(122500,-4.151)(123500,-4.154)(124500,-4.154)(125500,-4.151)(126000,-4.152)};

\addplot[name path=swb10_top,color=white] coordinates {(0.0,-2.343)(2000.0,-2.391)(4000.0,-2.465)(6000.0,-2.546)(8000.0,-2.582)(10000.0,-2.645)(12000.0,-2.734)(14000.0,-2.709)(16000.0,-2.744)(18000.0,-2.728)(20000.0,-2.745)(22000.0,-2.702)(24000.0,-2.690)(26000.0,-2.677)(28000.0,-2.637)(30000.0,-2.608)(32000.0,-2.535)(34000.0,-2.435)(36000.0,-2.344)(38000.0,-2.262)(40000.0,-2.249)(42000.0,-2.143)(44000.0,-2.033)(45500.0,-1.922)(47000.0,-1.845)(48500.0,-1.801)(50000.0,-1.783)(51500.0,-1.723)(52500.0,-1.703)(53000.0,-1.672)(54000.0,-1.619)(55000.0,-1.567)(56000.0,-1.570)(57000.0,-1.535)(58000.0,-1.503)(59000.0,-1.454)(60000.0,-1.390)(61000.0,-1.399)(62000.0,-1.354)(63000.0,-1.297)(64000.0,-1.248)(65000.0,-1.224)(66000.0,-1.203)(67000.0,-1.178)(68000.0,-1.166)(69000.0,-1.154)(70000.0,-1.096)(71000.0,-1.118)(72000.0,-1.082)(73000.0,-1.043)(74000.0,-1.018)(75000.0,-1.036)(76000.0,-1.035)(77000.0,-0.999)(78000.0,-1.025)(79000.0,-0.997)(80000.0,-1.034)(81000.0,-1.020)(82000.0,-0.982)(83000.0,-0.998)(84000.0,-0.996)(85000.0,-1.021)(86000.0,-1.042)(87000.0,-1.039)(88000.0,-1.033)(89000.0,-1.049)(90500.0,-1.008)

};

\addplot[name path=swb10_down,color=white] coordinates {(0.0,-4.485)(2000.0,-4.442)(4000.0,-4.407)(6000.0,-4.375)(8000.0,-4.319)(10000.0,-4.276)(12000.0,-4.200)(14000.0,-4.209)(16000.0,-4.144)(18000.0,-4.075)(20000.0,-3.983)(22000.0,-3.875)(24000.0,-3.755)(26000.0,-3.635)(28000.0,-3.515)(30000.0,-3.394)(32000.0,-3.306)(34000.0,-3.238)(36000.0,-3.175)(38000.0,-3.063)(40000.0,-2.929)(42000.0,-2.876)(44000.0,-2.814)(45500.0,-2.774)(47000.0,-2.682)(48500.0,-2.590)(50000.0,-2.504)(51500.0,-2.434)(52500.0,-2.331)(53000.0,-2.280)(54000.0,-2.226)(55000.0,-2.171)(56000.0,-2.084)(57000.0,-2.023)(58000.0,-1.932)(59000.0,-1.912)(60000.0,-1.870)(61000.0,-1.814)(62000.0,-1.771)(63000.0,-1.714)(64000.0,-1.701)(65000.0,-1.651)(66000.0,-1.613)(67000.0,-1.620)(68000.0,-1.601)(69000.0,-1.555)(70000.0,-1.576)(71000.0,-1.509)(72000.0,-1.530)(73000.0,-1.514)(74000.0,-1.495)(75000.0,-1.461)(76000.0,-1.452)(77000.0,-1.452)(78000.0,-1.428)(79000.0,-1.440)(80000.0,-1.409)(81000.0,-1.403)(82000.0,-1.388)(83000.0,-1.378)(84000.0,-1.333)(85000.0,-1.302)(86000.0,-1.310)(87000.0,-1.335)(88000.0,-1.340)(89000.0,-1.314)(90500.0,-1.346)


};

\addplot[name path=swb1_top,color=white] coordinates {(500.0,-4.157)(1500.0,-4.074)(2500.0,-4.032)(3500.0,-4.020)(4500.0,-3.937)(5500.0,-3.917)(6500.0,-3.923)(7500.0,-3.941)(8500.0,-3.880)(9500.0,-3.879)(10500.0,-3.835)(11500.0,-3.818)(12500.0,-3.810)(13500.0,-3.747)(14500.0,-3.703)(15500.0,-3.732)(16500.0,-3.706)(17500.0,-3.730)(18500.0,-3.672)(19500.0,-3.655)(20500.0,-3.574)(21500.0,-3.528)(22500.0,-3.512)(23500.0,-3.516)(24500.0,-3.501)(25500.0,-3.442)(26500.0,-3.339)(27500.0,-3.186)(28500.0,-3.116)(29500.0,-2.993)(30500.0,-2.987)(31500.0,-2.982)(32500.0,-2.990)(33500.0,-2.998)(34500.0,-2.999)(35500.0,-2.923)(36500.0,-2.860)(37500.0,-2.821)(38500.0,-2.749)(39500.0,-2.708)(40500.0,-2.733)(41500.0,-2.680)(42500.0,-2.620)(43500.0,-2.580)(44500.0,-2.600)(45500.0,-2.555)(46500.0,-2.519)(47500.0,-2.479)(48500.0,-2.375)(49500.0,-2.284)(50500.0,-2.161)(51500.0,-2.079)(52500.0,-2.129)(53500.0,-2.107)(54500.0,-2.116)(55500.0,-2.145)(56500.0,-2.137)(57500.0,-2.097)(58500.0,-2.118)(59500.0,-2.158)(60500.0,-2.177)(61500.0,-2.170)(62500.0,-2.172)(63500.0,-2.153)(64500.0,-2.084)(65500.0,-2.081)(66500.0,-2.045)(67500.0,-1.921)(68500.0,-1.836)(69500.0,-1.858)(70500.0,-1.851)(71500.0,-1.834)(72500.0,-1.886)(73500.0,-1.931)(74500.0,-1.855)(75500.0,-1.815)(76500.0,-1.867)(77500.0,-1.824)(78500.0,-1.825)(79500.0,-1.791)(80500.0,-1.849)(81500.0,-1.818)(82500.0,-1.801)(83500.0,-1.834)(84500.0,-1.862)(85500.0,-1.863)(86500.0,-1.874)(87500.0,-1.809)(88500.0,-1.814)(89500.0,-1.799)(90500.0,-1.825)(91500.0,-1.910)(92000.0,-1.887)

};


\addplot[name path=swb1_down,color=white] coordinates {(500.0,-5.086)(1500.0,-5.020)(2500.0,-4.940)(3500.0,-4.837)(4500.0,-4.782)(5500.0,-4.718)(6500.0,-4.596)(7500.0,-4.473)(8500.0,-4.431)(9500.0,-4.371)(10500.0,-4.313)(11500.0,-4.257)(12500.0,-4.212)(13500.0,-4.186)(14500.0,-4.105)(15500.0,-4.003)(16500.0,-3.932)(17500.0,-3.875)(18500.0,-3.850)(19500.0,-3.766)(20500.0,-3.774)(21500.0,-3.755)(22500.0,-3.717)(23500.0,-3.693)(24500.0,-3.661)(25500.0,-3.631)(26500.0,-3.603)(27500.0,-3.532)(28500.0,-3.463)(29500.0,-3.422)(30500.0,-3.367)(31500.0,-3.311)(32500.0,-3.222)(33500.0,-3.104)(34500.0,-3.078)(35500.0,-3.094)(36500.0,-3.063)(37500.0,-3.013)(38500.0,-2.981)(39500.0,-2.944)(40500.0,-2.803)(41500.0,-2.763)(42500.0,-2.778)(43500.0,-2.713)(44500.0,-2.652)(45500.0,-2.632)(46500.0,-2.617)(47500.0,-2.579)(48500.0,-2.615)(49500.0,-2.585)(50500.0,-2.624)(51500.0,-2.660)(52500.0,-2.654)(53500.0,-2.655)(54500.0,-2.621)(55500.0,-2.605)(56500.0,-2.592)(57500.0,-2.629)(58500.0,-2.631)(59500.0,-2.598)(60500.0,-2.543)(61500.0,-2.497)(62500.0,-2.492)(63500.0,-2.430)(64500.0,-2.442)(65500.0,-2.397)(66500.0,-2.426)(67500.0,-2.478)(68500.0,-2.510)(69500.0,-2.471)(70500.0,-2.453)(71500.0,-2.445)(72500.0,-2.403)(73500.0,-2.379)(74500.0,-2.379)(75500.0,-2.385)(76500.0,-2.309)(77500.0,-2.314)(78500.0,-2.289)(79500.0,-2.324)(80500.0,-2.324)(81500.0,-2.374)(82500.0,-2.395)(83500.0,-2.334)(84500.0,-2.242)(85500.0,-2.210)(86500.0,-2.187)(87500.0,-2.249)(88500.0,-2.216)(89500.0,-2.244)(90500.0,-2.230)(91500.0,-2.141)(92000.0,-2.127)

};


\addplot[name path=swb5_top,color=white] coordinates {(0.0,-4.211)(1000.0,-4.265)(2000.0,-4.211)(3000.0,-4.120)(4000.0,-4.019)(5000.0,-4.090)(6000.0,-4.002)(7000.0,-4.005)(8000.0,-3.859)(9000.0,-3.724)(10000.0,-3.752)(11000.0,-3.762)(12000.0,-3.689)(13000.0,-3.741)(14000.0,-3.625)(15000.0,-3.639)(16000.0,-3.574)(17000.0,-3.449)(18000.0,-3.418)(19000.0,-3.452)(20000.0,-3.412)(21000.0,-3.348)(22000.0,-3.248)(23000.0,-3.183)(24000.0,-3.085)(25000.0,-2.983)(26000.0,-2.959)(27000.0,-2.866)(28000.0,-2.849)(29000.0,-2.737)(30000.0,-2.721)(31000.0,-2.639)(32000.0,-2.627)(33000.0,-2.611)(34000.0,-2.552)(35000.0,-2.474)(36000.0,-2.426)(37000.0,-2.338)(38000.0,-2.372)(39000.0,-2.317)(40000.0,-2.330)(41000.0,-2.365)(42000.0,-2.367)(43000.0,-2.374)(44000.0,-2.303)(45000.0,-2.227)(46000.0,-2.172)(47000.0,-2.154)(48000.0,-2.152)(49000.0,-2.122)(50000.0,-2.123)(51000.0,-2.100)(52000.0,-2.100)(53000.0,-2.017)(54000.0,-1.940)(55000.0,-1.909)(56000.0,-1.898)(57000.0,-1.845)(58000.0,-1.875)(59000.0,-1.919)(60000.0,-1.982)(61000.0,-1.941)(62000.0,-1.938)(63000.0,-1.894)(64000.0,-1.893)(65000.0,-1.903)(66000.0,-1.959)(67000.0,-1.972)(68000.0,-1.972)(69000.0,-1.920)(70000.0,-1.868)(71000.0,-1.806)(72000.0,-1.806)(73000.0,-1.728)(74000.0,-1.715)(75000.0,-1.620)(76000.0,-1.554)(77000.0,-1.545)(78000.0,-1.529)(79000.0,-1.488)(80000.0,-1.469)(81000.0,-1.422)(82000.0,-1.388)(83000.0,-1.408)(84000.0,-1.358)(85000.0,-1.393)(86000.0,-1.420)(87000.0,-1.463)(88000.0,-1.440)(89000.0,-1.437)(90000.0,-1.459)(91500.0,-1.425)

};


\addplot[name path=swb5_down,color=white] coordinates {(0.0,-4.823)(1000.0,-4.727)(2000.0,-4.738)(3000.0,-4.793)(4000.0,-4.794)(5000.0,-4.682)(6000.0,-4.627)(7000.0,-4.537)(8000.0,-4.579)(9000.0,-4.595)(10000.0,-4.557)(11000.0,-4.450)(12000.0,-4.390)(13000.0,-4.315)(14000.0,-4.354)(15000.0,-4.246)(16000.0,-4.220)(17000.0,-4.226)(18000.0,-4.127)(19000.0,-4.016)(20000.0,-4.006)(21000.0,-3.932)(22000.0,-3.910)(23000.0,-3.909)(24000.0,-3.921)(25000.0,-3.912)(26000.0,-3.784)(27000.0,-3.774)(28000.0,-3.676)(29000.0,-3.681)(30000.0,-3.533)(31000.0,-3.533)(32000.0,-3.403)(33000.0,-3.361)(34000.0,-3.301)(35000.0,-3.284)(36000.0,-3.232)(37000.0,-3.208)(38000.0,-3.069)(39000.0,-3.075)(40000.0,-2.986)(41000.0,-2.900)(42000.0,-2.860)(43000.0,-2.807)(44000.0,-2.822)(45000.0,-2.780)(46000.0,-2.755)(47000.0,-2.771)(48000.0,-2.696)(49000.0,-2.732)(50000.0,-2.754)(51000.0,-2.676)(52000.0,-2.582)(53000.0,-2.567)(54000.0,-2.594)(55000.0,-2.578)(56000.0,-2.503)(57000.0,-2.533)(58000.0,-2.468)(59000.0,-2.393)(60000.0,-2.401)(61000.0,-2.374)(62000.0,-2.376)(63000.0,-2.368)(64000.0,-2.389)(65000.0,-2.316)(66000.0,-2.272)(67000.0,-2.306)(68000.0,-2.257)(69000.0,-2.281)(70000.0,-2.324)(71000.0,-2.292)(72000.0,-2.224)(73000.0,-2.290)(74000.0,-2.201)(75000.0,-2.199)(76000.0,-2.223)(77000.0,-2.127)(78000.0,-2.074)(79000.0,-2.044)(80000.0,-1.976)(81000.0,-1.908)(82000.0,-1.873)(83000.0,-1.801)(84000.0,-1.817)(85000.0,-1.778)(86000.0,-1.733)(87000.0,-1.702)(88000.0,-1.768)(89000.0,-1.787)(90000.0,-1.732)(91500.0,-1.747)
};

    \addplot[blue!50,fill opacity=0.5] fill between[of=swb10_top and swb10_down];
    
    \addplot[orange!50,fill opacity=0.5] fill between[of=swb5_top and swb5_down];
    
     \addplot[red!50,fill opacity=0.5] fill between[of=swb1_top and swb1_down];
     
    \addplot[green,fill opacity=0.5] fill between[of=dvrl10_top and dvrl10_down];
    
    \addplot[magenta,fill opacity=0.75] fill between[of=dvrl5_top and dvrl5_down];
    
    \addplot[gray,fill opacity=0.5] fill between[of=dvrl1_top and dvrl1_down];
    
    
    
\end{groupplot}   
\end{tikzpicture}



\end{document}  

==> tikz/rl-plots-3.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{bm}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}[scale=1]
    \begin{groupplot}[group style={group size=4 by 1,horizontal sep = 33pt,vertical sep = 80pt}]
        \centering
        
            % DVRL Comparison fully observable and partially observable

    \nextgroupplot[
            width=9cm,height=7cm,
            scale only axis=true,
            title=\Large{Effect of Object Visibility on DVRL},
            ylabel={Reward},
            xlabel={Frames},
            xmin=0, xmax=18000000,
            ymin=-5, ymax=40,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=false,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\Large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=0.95, transform shape}}
        ]
        
    \addplot[line width=0.5mm, color=blue!100] coordinates {(228000,-1.607)(468000,-1.636)(696000,-2.207)(948000,-2.397)(1188000,-2.174)(1404000,-2.528)(1668000,-2.835)(1908000,-2.426)(2136000,-2.360)(2388000,-2.715)(2628000,-2.378)(2844000,-2.165)(3096000,-2.475)(3348000,-2.333)(3588000,-2.288)(3828000,-2.337)(4068000,-2.258)(4308000,-2.428)(4548000,-2.388)(4788000,-2.586)(5028000,-2.153)(5268000,-2.448)(5496000,-2.107)(5748000,-2.328)(5928000,-2.444)(6204000,-2.731)(6468000,-2.575)(6684000,-3.048)(6948000,-2.709)(7188000,-2.178)(7428000,-1.715)(7668000,-1.852)(7908000,-2.065)(8148000,-2.308)(8388000,-2.043)(8628000,-1.969)(8856000,-1.834)(9108000,-1.980)(9324000,-2.327)(9588000,-2.323)(9816000,-1.957)(10068000,-2.113)(10308000,-2.382)(10548000,-2.316)(10764000,-2.244)(11028000,-2.294)(11268000,-2.420)(11508000,-2.579)(11748000,-2.486)(11988000,-2.490)(12192000,-2.713)(12468000,-2.592)(12660000,-2.498)(12948000,-2.664)(13176000,-2.262)(13428000,-2.464)(13668000,-2.564)(13908000,-2.409)(14148000,-2.183)(14376000,-2.271)(14616000,-2.480)(14868000,-2.698)(15108000,-2.625)(15348000,-2.529)(15588000,-2.531)(15816000,-1.950)(16068000,-2.415)(16308000,-2.217)(16548000,-2.442)(16764000,-2.535)(17028000,-2.551)(17268000,-2.025)(17508000,-2.016)(17748000,-1.975)(17988000,-1.934)(18192000,-1.810)(18420000,-1.694)};
    
    \addplot[line width=0.5mm, color=green!100] coordinates {(228000,-2.762)(468000,-2.372)(696000,-1.587)(948000,-0.764)(1164000,0.098)(1428000,0.983)(1668000,2.771)(1884000,3.171)(2136000,3.377)(2316000,5.122)(2616000,5.557)(2784000,6.083)(3096000,6.169)(3348000,6.842)(3576000,7.208)(3804000,7.939)(4068000,8.576)(4296000,9.751)(4524000,10.846)(4776000,11.297)(5028000,11.734)(5244000,12.024)(5508000,12.561)(5676000,13.900)(5892000,14.782)(6228000,15.104)(6468000,16.216)(6708000,16.463)(6948000,17.073)(7164000,16.808)(7404000,17.032)(7668000,17.952)(7908000,18.416)(8148000,19.053)(8376000,19.471)(8628000,20.652)(8856000,21.985)(9084000,22.877)(9348000,23.012)(9564000,23.120)(9792000,23.019)(10056000,23.212)(10296000,24.125)(10548000,24.604)(10740000,24.461)(11016000,23.710)(11244000,24.318)(11508000,24.051)(11748000,23.573)(11988000,23.810)(12144000,24.142)(12468000,24.505)(12708000,25.240)(12948000,26.316)(13188000,25.917)(13416000,25.634)(13608000,25.780)(13884000,25.937)(14136000,26.344)(14388000,26.597)(14628000,25.890)(14868000,25.600)(15108000,26.275)(15312000,26.979)(15588000,27.684)(15780000,27.444)(16056000,27.413)(16284000,27.944)(16548000,28.306)(16740000,28.832)(17016000,28.788)(17244000,28.472)(17412000,28.259)(17724000,28.682)(17976000,29.370)(18228000,29.523)(18444000,29.901)(18696000,30.071)(18948000,29.933)(19188000,29.814)(19428000,30.140)(19668000,30.067)(19908000,30.079)(20148000,30.297)(20388000,30.269)(20616000,30.664)(20856000,30.084)(21096000,29.267)(21348000,29.634)(21588000,29.913)(21828000,29.443)(22068000,30.398)(22248000,30.606)(22548000,31.031)(22764000,31.461)(23028000,31.202)(23268000,32.249)(23484000,32.530)(23736000,32.057)(23964000,32.513)(24204000,33.155)(24468000,33.096)(24684000,32.192)(24948000,32.147)(25188000,32.086)(25428000,33.127)(25668000,33.485)(25908000,33.782)(26148000,33.802)(26388000,33.666)(26628000,33.476)(26664000,34.257)};
    
    
    \addplot[name path=sbsrlK10_top,color=white, opacity=0.0] coordinates {(228000,-0.642)(468000,-1.307)(696000,-1.166)(948000,-1.828)(1188000,-1.674)(1404000,-1.948)(1668000,-2.403)(1908000,-2.035)(2136000,-1.859)(2388000,-2.218)(2628000,-1.873)(2844000,-1.268)(3096000,-2.062)(3348000,-1.054)(3588000,-0.091)(3828000,-0.185)(4068000,-1.015)(4308000,-1.663)(4548000,-1.579)(4788000,-1.761)(5028000,-1.311)(5268000,-1.943)(5496000,-1.296)(5748000,-1.212)(5928000,-2.037)(6204000,-2.065)(6468000,-1.596)(6684000,-2.411)(6948000,-2.234)(7188000,-1.708)(7428000,0.148)(7668000,-0.350)(7908000,-1.167)(8148000,-1.682)(8388000,-1.636)(8628000,-1.426)(8856000,-0.771)(9108000,-1.283)(9324000,-1.480)(9588000,-1.662)(9816000,-1.542)(10068000,-1.295)(10308000,-1.652)(10548000,-1.650)(10764000,-1.666)(11028000,-1.716)(11268000,-0.747)(11508000,-0.735)(11748000,-1.625)(11988000,-2.068)(12192000,-2.349)(12468000,-2.166)(12660000,-2.187)(12948000,-1.884)(13176000,-1.698)(13428000,-2.129)(13668000,-2.099)(13908000,-1.596)(14148000,-1.571)(14376000,-1.032)(14616000,-0.563)(14868000,-1.343)(15108000,-1.985)(15348000,-2.129)(15588000,-1.650)(15816000,-1.341)(16068000,-1.745)(16308000,-1.850)(16548000,-1.993)(16764000,-1.885)(17028000,-1.977)(17268000,-1.290)(17508000,-1.089)(17748000,-0.521)(17988000,-1.179)(18192000,-1.242)(18420000,-1.042)};
    \addplot[name path=sbsrlK10_down,color=white, opacity=0.0] coordinates {(228000,-2.572)(468000,-1.964)(696000,-3.247)(948000,-2.966)(1188000,-2.674)(1404000,-3.108)(1668000,-3.267)(1908000,-2.817)(2136000,-2.860)(2388000,-3.212)(2628000,-2.883)(2844000,-3.061)(3096000,-2.889)(3348000,-3.613)(3588000,-4.485)(3828000,-4.490)(4068000,-3.502)(4308000,-3.194)(4548000,-3.197)(4788000,-3.411)(5028000,-2.994)(5268000,-2.953)(5496000,-2.918)(5748000,-3.445)(5928000,-2.851)(6204000,-3.396)(6468000,-3.555)(6684000,-3.685)(6948000,-3.183)(7188000,-2.647)(7428000,-3.579)(7668000,-3.355)(7908000,-2.964)(8148000,-2.935)(8388000,-2.450)(8628000,-2.512)(8856000,-2.897)(9108000,-2.678)(9324000,-3.174)(9588000,-2.984)(9816000,-2.373)(10068000,-2.930)(10308000,-3.112)(10548000,-2.981)(10764000,-2.823)(11028000,-2.872)(11268000,-4.093)(11508000,-4.422)(11748000,-3.347)(11988000,-2.912)(12192000,-3.076)(12468000,-3.017)(12660000,-2.808)(12948000,-3.444)(13176000,-2.827)(13428000,-2.799)(13668000,-3.029)(13908000,-3.222)(14148000,-2.794)(14376000,-3.509)(14616000,-4.398)(14868000,-4.053)(15108000,-3.265)(15348000,-2.929)(15588000,-3.411)(15816000,-2.558)(16068000,-3.085)(16308000,-2.584)(16548000,-2.892)(16764000,-3.184)(17028000,-3.124)(17268000,-2.760)(17508000,-2.942)(17748000,-3.428)(17988000,-2.688)(18192000,-2.377)(18420000,-2.347)};
    
    
    \addplot[name path=dvrlK10_top,color=white, opacity=0.0] coordinates {(228000,-1.385)(468000,-1.463)(696000,-0.191)(948000,0.219)(1164000,0.555)(1428000,1.912)(1668000,4.789)(1884000,5.657)(2136000,5.270)(2316000,6.850)(2616000,7.547)(2784000,8.857)(3096000,8.315)(3348000,9.116)(3576000,9.349)(3804000,10.706)(4068000,10.919)(4296000,11.511)(4524000,12.932)(4776000,12.823)(5028000,12.261)(5244000,12.509)(5508000,13.124)(5676000,15.493)(5892000,16.605)(6228000,16.436)(6468000,18.821)(6708000,19.781)(6948000,20.486)(7164000,19.081)(7404000,19.566)(7668000,20.129)(7908000,19.694)(8148000,20.255)(8376000,22.047)(8628000,22.660)(8856000,24.118)(9084000,25.158)(9348000,24.987)(9564000,25.252)(9792000,26.096)(10056000,26.335)(10296000,27.042)(10548000,27.656)(10740000,26.754)(11016000,27.375)(11244000,27.591)(11508000,27.307)(11748000,27.671)(11988000,26.609)(12144000,26.191)(12468000,27.580)(12708000,27.440)(12948000,28.579)(13188000,28.013)(13416000,27.994)(13608000,28.948)(13884000,28.728)(14136000,29.450)(14388000,29.657)(14628000,28.466)(14868000,29.299)(15108000,30.557)(15312000,30.272)(15588000,31.539)(15780000,30.618)(16056000,30.506)(16284000,29.935)(16548000,30.748)(16740000,31.123)(17016000,30.276)(17244000,29.719)(17412000,29.454)(17724000,30.627)(17976000,31.528)(18228000,30.918)(18444000,31.086)(18696000,32.336)(18948000,32.547)(19188000,32.837)(19428000,32.599)(19668000,31.701)(19908000,30.821)(20148000,31.328)(20388000,31.104)(20616000,32.619)(20856000,33.118)(21096000,31.125)(21348000,30.813)(21588000,31.051)(21828000,30.592)(22068000,31.350)(22248000,32.297)(22548000,32.609)(22764000,32.368)(23028000,32.768)(23268000,34.541)(23484000,33.279)(23736000,33.499)(23964000,33.520)(24204000,34.327)(24468000,34.049)(24684000,33.471)(24948000,33.654)(25188000,33.812)(25428000,34.595)(25668000,35.722)(25908000,36.163)(26148000,36.806)(26388000,36.462)(26628000,35.115)(26664000,36.246)};
    \addplot[name path=dvrlK10_down,color=white, opacity=0.0] coordinates {(228000,-4.139)(468000,-3.282)(696000,-2.984)(948000,-1.747)(1164000,-0.359)(1428000,0.054)(1668000,0.753)(1884000,0.684)(2136000,1.483)(2316000,3.393)(2616000,3.567)(2784000,3.308)(3096000,4.022)(3348000,4.568)(3576000,5.068)(3804000,5.173)(4068000,6.233)(4296000,7.991)(4524000,8.759)(4776000,9.771)(5028000,11.206)(5244000,11.538)(5508000,11.999)(5676000,12.307)(5892000,12.959)(6228000,13.772)(6468000,13.611)(6708000,13.145)(6948000,13.660)(7164000,14.534)(7404000,14.498)(7668000,15.775)(7908000,17.137)(8148000,17.852)(8376000,16.895)(8628000,18.643)(8856000,19.851)(9084000,20.596)(9348000,21.038)(9564000,20.989)(9792000,19.941)(10056000,20.089)(10296000,21.207)(10548000,21.552)(10740000,22.168)(11016000,20.045)(11244000,21.045)(11508000,20.795)(11748000,19.475)(11988000,21.012)(12144000,22.093)(12468000,21.430)(12708000,23.040)(12948000,24.052)(13188000,23.821)(13416000,23.273)(13608000,22.612)(13884000,23.145)(14136000,23.239)(14388000,23.536)(14628000,23.314)(14868000,21.901)(15108000,21.993)(15312000,23.687)(15588000,23.830)(15780000,24.270)(16056000,24.320)(16284000,25.953)(16548000,25.864)(16740000,26.541)(17016000,27.301)(17244000,27.225)(17412000,27.064)(17724000,26.738)(17976000,27.212)(18228000,28.128)(18444000,28.716)(18696000,27.805)(18948000,27.320)(19188000,26.791)(19428000,27.680)(19668000,28.433)(19908000,29.337)(20148000,29.266)(20388000,29.435)(20616000,28.710)(20856000,27.051)(21096000,27.409)(21348000,28.455)(21588000,28.775)(21828000,28.295)(22068000,29.445)(22248000,28.915)(22548000,29.453)(22764000,30.555)(23028000,29.636)(23268000,29.958)(23484000,31.780)(23736000,30.614)(23964000,31.506)(24204000,31.984)(24468000,32.144)(24684000,30.913)(24948000,30.641)(25188000,30.361)(25428000,31.659)(25668000,31.248)(25908000,31.400)(26148000,30.797)(26388000,30.870)(26628000,31.838)(26664000,32.267)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=sbsrlK10_top and sbsrlK10_down];
    
    \addplot[green!100,fill opacity=0.3] fill between[of=dvrlK10_top and dvrlK10_down];
    
    \legend{
        DVRL $K=10$ Partially-Observable Branching Sprites, 
        DVRL $K=10$ Fully-Observable Branching Sprites, 
    }
    
    
% Branching task

        \nextgroupplot[
            width=9cm,height=7cm,
            scale only axis=true,
            title=\Large{2D Branching Game},
            % ylabel={Reward},
            xlabel={Frames},
            xmin=0, xmax=14000000,
            ymin=-5, ymax=25,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=false,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\Large} ,
            legend cell align={left},
            legend style={at={(0.97,0.6)}, nodes={scale=1.0, transform shape}}
        ]
    \addplot[line width=0.5mm, color=blue!100] coordinates {(228000,0.127)(468000,2.669)(696000,5.349)(948000,8.188)(1188000,10.440)(1404000,12.556)(1668000,13.867)(1908000,14.310)(2136000,14.686)(2388000,15.445)(2628000,16.690)(2844000,16.717)(3096000,16.661)(3348000,16.632)(3588000,17.469)(3828000,17.835)(4068000,17.995)(4308000,17.892)(4548000,17.910)(4788000,18.488)(5028000,19.257)(5268000,18.888)(5496000,19.222)(5748000,19.330)(5928000,19.966)(6204000,20.562)(6468000,20.597)(6684000,20.618)(6948000,20.799)(7188000,19.982)(7428000,20.872)(7668000,21.130)(7908000,21.061)(8148000,20.892)(8388000,20.516)(8628000,20.973)(8856000,20.525)(9108000,20.868)(9324000,20.574)(9588000,20.994)(9816000,20.111)(10068000,20.790)(10308000,21.842)(10548000,21.855)(10764000,21.241)(11028000,21.870)(11268000,20.995)(11508000,20.715)(11748000,20.797)(11988000,21.383)(12192000,20.521)(12468000,20.667)(12660000,21.753)(12948000,22.701)(13176000,22.017)(13428000,21.365)(13668000,21.914)(13908000,21.749)(14148000,20.556)(14376000,20.520)(14616000,21.929)(14868000,22.403)(15108000,22.956)(15348000,23.473)(15588000,24.371)(15816000,23.579)(16068000,23.180)(16308000,22.695)(16548000,22.861)(16764000,23.072)(17028000,22.154)(17268000,23.492)(17508000,24.792)(17748000,22.896)(17988000,23.552)(18192000,23.944)(18432000,23.011)};
    
    \addplot[line width=0.5mm, color=orange] coordinates {(228000,-1.506)(468000,1.131)(696000,3.735)(936000,5.404)(1188000,6.946)(1404000,8.654)(1668000,9.791)(1908000,11.015)(2136000,12.272)(2388000,12.737)(2628000,13.290)(2844000,14.128)(3096000,14.583)(3348000,15.631)(3588000,15.532)(3828000,16.127)(4068000,15.532)(4308000,15.577)(4548000,15.744)(4788000,16.194)(5028000,16.647)(5268000,16.508)(5496000,16.312)(5748000,16.149)(5928000,16.498)(6204000,17.234)(6468000,17.912)(6684000,17.914)(6948000,18.383)(7188000,18.429)(7428000,18.416)(7668000,18.407)(7908000,18.591)(8148000,19.032)(8388000,18.776)(8628000,18.651)(8856000,18.750)(9108000,18.871)(9324000,18.797)(9588000,19.105)(9816000,19.449)(10032000,18.728)(10308000,19.126)(10548000,19.016)(10764000,18.613)(11028000,19.456)(11268000,19.463)(11508000,19.831)(11748000,20.198)(11988000,19.864)(12192000,19.702)(12468000,19.618)(12660000,18.510)(12948000,18.823)(13176000,19.770)(13428000,19.677)(13668000,19.475)(13908000,20.544)(14148000,20.373)(14376000,19.908)(14616000,19.459)(14868000,18.974)(15108000,19.383)(15348000,20.140)(15588000,20.127)(15816000,20.799)(16044000,21.078)(16308000,20.005)(16548000,19.958)(16764000,19.668)(17028000,20.086)(17268000,19.941)(17508000,20.684)(17748000,21.839)(17988000,20.952)(18192000,21.001)(18468000,19.389)(18708000,19.224)(18948000,19.826)(19188000,21.282)(19272000,21.311)};
    
    \addplot[line width=0.5mm, color=red] coordinates {(228000,-1.686)(468000,0.491)(696000,2.505)(936000,4.836)(1188000,6.606)(1404000,6.862)(1668000,8.427)(1908000,10.078)(2136000,10.875)(2388000,11.227)(2628000,11.736)(2844000,12.572)(3096000,12.695)(3348000,13.120)(3588000,13.047)(3828000,12.733)(4068000,12.931)(4308000,13.088)(4548000,13.497)(4788000,14.184)(5028000,14.584)(5268000,14.500)(5496000,14.056)(5748000,14.735)(5928000,14.978)(6204000,14.838)(6468000,14.738)(6684000,14.691)(6948000,14.626)(7188000,15.331)(7428000,15.468)(7668000,15.772)(7908000,15.331)(8148000,15.618)(8388000,16.653)(8628000,16.373)(8856000,16.858)(9108000,16.783)(9324000,16.349)(9588000,16.320)(9816000,16.184)(10068000,16.010)(10308000,16.122)(10548000,16.647)(10764000,16.866)(11028000,16.322)(11268000,16.884)(11508000,16.820)(11748000,16.829)(11988000,16.834)(12192000,16.789)(12468000,16.939)(12660000,16.875)(12948000,16.797)(13176000,17.425)(13428000,17.575)(13668000,17.944)(13908000,18.181)(14148000,17.231)(14376000,18.039)(14616000,18.086)(14868000,18.648)(15108000,19.270)(15348000,18.288)(15588000,17.484)(15816000,18.205)(16044000,18.078)(16308000,17.956)(16548000,18.399)(16764000,17.296)(17028000,17.634)(17268000,18.338)(17508000,19.049)(17748000,18.900)(17988000,19.247)(18192000,19.296)(18468000,19.113)(18708000,18.797)(18948000,18.365)(19008000,18.851)};
    
    \addplot[line width=0.5mm, color=green!100] coordinates {(204000,-1.441)(468000,-1.463)(696000,-1.995)(912000,-2.178)(1188000,-2.052)(1404000,-2.173)(1668000,-2.403)(1908000,-1.750)(2136000,-1.964)(2388000,-2.479)(2628000,-2.675)(2844000,-2.587)(3096000,-2.543)(3348000,-2.530)(3588000,-2.324)(3828000,-2.258)(4068000,-2.363)(4308000,-2.211)(4548000,-1.972)(4788000,-1.839)(5028000,-1.769)(5268000,-2.081)(5496000,-2.163)(5748000,-2.143)(5916000,-2.506)(6192000,-2.317)(6468000,-2.266)(6684000,-2.707)(6948000,-2.406)(7188000,-2.177)(7428000,-2.150)(7668000,-2.221)(7896000,-2.322)(8148000,-2.538)(8388000,-2.461)(8628000,-2.489)(8856000,-2.628)(9108000,-2.707)(9324000,-2.104)(9588000,-2.132)(9816000,-1.975)(10032000,-1.990)(10308000,-2.543)(10548000,-2.408)(10764000,-2.573)(11028000,-2.892)(11268000,-2.778)(11508000,-2.627)(11748000,-2.662)(11988000,-2.635)(12168000,-2.428)(12468000,-2.209)(12648000,-2.616)(12948000,-2.610)(13176000,-2.640)(13428000,-2.544)(13656000,-2.700)(13908000,-2.205)(14148000,-2.099)(14376000,-2.381)(14592000,-2.106)(14868000,-1.982)(15108000,-1.753)(15348000,-1.583)(15588000,-1.905)(15804000,-1.840)(16044000,-1.774)(16308000,-1.694)(16548000,-1.673)(16764000,-1.794)(17028000,-1.915)(17268000,-2.262)(17484000,-2.809)(17748000,-2.788)(17988000,-2.540)(18192000,-2.237)(18468000,-2.599)(18708000,-3.043)(18948000,-3.069)(19188000,-2.721)(19404000,-2.546)(19668000,-2.584)(19908000,-2.362)(20148000,-2.286)(20388000,-2.689)(20592000,-2.528)(20856000,-2.158)(21096000,-2.215)(21348000,-2.903)(21588000,-2.447)(21828000,-2.349)(22068000,-2.053)(22248000,-1.844)(22548000,-1.481)(22764000,-1.258)(23028000,-1.662)(23268000,-2.160)(23484000,-2.064)(23736000,-2.342)(23964000,-2.110)(24204000,-1.627)(24468000,-1.881)(24684000,-2.401)(24948000,-1.960)(25188000,-1.721)(25428000,-1.684)(25668000,-1.726)(25908000,-1.791)(26148000,-1.590)(26388000,-2.105)(26604000,-2.728)};
    
    \addplot[line width=0.5mm, color=magenta] coordinates {(204000,-0.525)(468000,-1.317)(696000,-1.816)(912000,-2.319)(1188000,-2.639)(1404000,-2.551)(1668000,-2.399)(1908000,-2.383)(2136000,-2.652)(2388000,-2.509)(2628000,-2.422)(2844000,-2.471)(3096000,-2.481)(3348000,-2.606)(3588000,-2.075)(3828000,-1.786)(4068000,-1.910)(4308000,-2.064)(4548000,-1.935)(4788000,-2.005)(5028000,-2.552)(5268000,-2.799)(5496000,-3.027)(5748000,-2.573)(5916000,-2.480)(6192000,-2.182)(6468000,-2.236)(6684000,-2.410)(6948000,-2.565)(7188000,-2.439)(7428000,-2.492)(7668000,-2.346)(7896000,-2.221)(8148000,-2.313)(8388000,-2.204)(8628000,-2.394)(8856000,-2.549)(9108000,-2.342)(9324000,-2.438)(9588000,-2.215)(9816000,-2.126)(10032000,-2.348)(10308000,-2.529)(10548000,-2.736)(10764000,-2.658)(11028000,-2.562)(11268000,-2.070)(11508000,-1.766)(11748000,-2.028)(11988000,-2.462)(12168000,-2.561)(12468000,-2.197)(12648000,-2.374)(12948000,-2.487)(13176000,-2.472)(13428000,-2.373)(13656000,-2.463)(13908000,-2.274)(14148000,-1.759)(14376000,-1.870)(14592000,-2.300)(14868000,-2.231)(15108000,-2.345)(15348000,-2.912)(15588000,-2.926)(15804000,-2.865)(16044000,-2.882)(16308000,-3.016)(16548000,-3.063)(16764000,-2.596)(17028000,-2.340)(17268000,-2.159)(17484000,-2.148)(17748000,-2.134)(17988000,-2.244)(18180000,-2.174)(18468000,-2.193)(18708000,-2.291)(18948000,-2.166)(19188000,-2.063)(19404000,-2.420)(19668000,-2.680)(19908000,-2.345)(20148000,-2.114)(20388000,-2.215)(20592000,-2.525)(20856000,-2.946)(21096000,-2.602)(21348000,-2.944)(21588000,-3.180)(21828000,-2.950)(22068000,-3.010)(22248000,-2.563)(22548000,-3.043)(22764000,-2.795)(23028000,-2.078)(23268000,-1.665)(23484000,-1.582)(23736000,-1.633)(23964000,-1.567)(24204000,-1.741)(24468000,-1.707)(24684000,-1.796)(24948000,-1.802)(25188000,-2.354)(25428000,-1.620)(25668000,-1.462)(25908000,-1.703)(26148000,-2.135)(26388000,-2.483)(26616000,-2.058)};
    
    \addplot[line width=0.5mm, color=grey] coordinates {(228000,-0.798)(468000,-1.593)(696000,-2.187)(936000,-2.559)(1188000,-2.561)(1404000,-2.636)(1668000,-2.825)(1908000,-2.439)(2136000,-2.283)(2388000,-2.296)(2628000,-2.195)(2844000,-2.415)(3096000,-2.340)(3348000,-1.906)(3588000,-2.230)(3828000,-2.488)(4068000,-2.276)(4308000,-2.011)(4548000,-2.068)(4788000,-1.978)(5028000,-1.978)(5268000,-2.175)(5496000,-2.096)(5748000,-2.079)(5928000,-2.200)(6204000,-2.129)(6468000,-2.362)(6684000,-2.431)(6948000,-2.144)(7188000,-2.526)(7428000,-2.461)(7668000,-1.968)(7908000,-1.840)(8148000,-1.858)(8388000,-2.103)(8628000,-2.316)(8856000,-2.498)(9108000,-2.350)(9324000,-2.215)(9588000,-2.468)(9816000,-2.324)(10032000,-1.967)(10308000,-2.049)(10548000,-1.911)(10764000,-1.892)(11028000,-2.136)(11268000,-2.409)(11508000,-2.495)(11748000,-2.872)(11988000,-2.676)(12192000,-2.462)(12468000,-2.069)(12660000,-1.875)(12948000,-2.365)(13176000,-2.501)(13428000,-2.308)(13668000,-2.151)(13908000,-2.172)(14148000,-2.272)(14376000,-2.142)(14616000,-2.299)(14868000,-2.030)(15108000,-2.184)(15348000,-2.026)(15588000,-2.624)(15816000,-2.885)(16044000,-2.663)(16308000,-2.593)(16548000,-2.587)(16764000,-2.743)(17028000,-2.603)(17268000,-2.766)(17508000,-2.647)(17748000,-2.456)(17988000,-2.667)(18192000,-2.841)(18468000,-2.808)(18708000,-2.520)(18948000,-2.308)(19188000,-2.374)(19308000,-2.243)(19644000,-2.326)(19908000,-2.281)(20148000,-2.386)(20388000,-2.413)(20616000,-2.834)(20856000,-3.278)(21096000,-3.211)(21348000,-3.000)(21588000,-2.567)(21828000,-2.615)(22068000,-2.463)(22248000,-1.982)(22548000,-2.103)(22764000,-1.695)(23028000,-2.397)(23268000,-2.974)(23460000,-2.791)(23736000,-2.781)(23964000,-2.675)(24204000,-2.055)(24468000,-1.936)(24684000,-2.248)(24948000,-2.522)(25188000,-2.569)(25428000,-2.436)(25668000,-2.474)(25908000,-1.922)(26148000,-2.236)(26388000,-2.217)(26628000,-2.411)(26868000,-2.526)(27084000,-2.704)(27312000,-2.051)(27588000,-2.233)(27828000,-2.398)(27984000,-2.392)(28308000,-2.517)(28320000,-2.326)};
    
    % \addplot[line width=1mm, color=green!100, dashed] coordinates {(0,34.257)(26664000,34.257)};



    
    \addplot[name path=sbsrlK10_top,color=white, opacity=0.0] coordinates {(228000,1.782)(468000,4.188)(696000,7.011)(948000,9.614)(1188000,11.966)(1404000,13.833)(1668000,15.612)(1908000,15.828)(2136000,16.135)(2388000,16.387)(2628000,17.532)(2844000,17.608)(3096000,18.056)(3348000,18.055)(3588000,18.619)(3828000,18.453)(4068000,19.717)(4308000,19.305)(4548000,19.066)(4788000,19.843)(5028000,20.761)(5268000,20.200)(5496000,19.949)(5748000,20.454)(5928000,20.984)(6204000,21.225)(6468000,21.631)(6684000,22.458)(6948000,22.189)(7188000,22.920)(7428000,22.235)(7668000,22.215)(7908000,22.247)(8148000,21.880)(8388000,22.257)(8628000,22.029)(8856000,21.773)(9108000,23.026)(9324000,22.904)(9588000,23.356)(9816000,22.604)(10068000,22.984)(10308000,22.983)(10548000,23.353)(10764000,23.030)(11028000,23.339)(11268000,23.116)(11508000,22.764)(11748000,21.905)(11988000,22.382)(12192000,22.594)(12468000,22.037)(12660000,23.489)(12948000,24.414)(13176000,23.462)(13428000,23.109)(13668000,23.340)(13908000,23.528)(14148000,22.237)(14376000,22.704)(14616000,24.514)(14868000,25.682)(15108000,24.665)(15348000,24.323)(15588000,26.906)(15816000,25.295)(16068000,23.879)(16308000,23.357)(16548000,23.443)(16764000,23.654)(17028000,22.656)(17268000,24.632)(17508000,25.836)(17748000,23.208)(17988000,24.633)(18192000,24.312)(18432000,23.974)};
    \addplot[name path=sbsrlK10_down,color=white, opacity=0.0] coordinates {(228000,-1.529)(468000,1.150)(696000,3.687)(948000,6.763)(1188000,8.914)(1404000,11.280)(1668000,12.122)(1908000,12.792)(2136000,13.238)(2388000,14.503)(2628000,15.849)(2844000,15.826)(3096000,15.267)(3348000,15.209)(3588000,16.318)(3828000,17.217)(4068000,16.273)(4308000,16.479)(4548000,16.754)(4788000,17.133)(5028000,17.754)(5268000,17.575)(5496000,18.496)(5748000,18.207)(5928000,18.947)(6204000,19.898)(6468000,19.563)(6684000,18.778)(6948000,19.408)(7188000,17.045)(7428000,19.510)(7668000,20.045)(7908000,19.875)(8148000,19.904)(8388000,18.776)(8628000,19.917)(8856000,19.277)(9108000,18.709)(9324000,18.244)(9588000,18.631)(9816000,17.617)(10068000,18.595)(10308000,20.701)(10548000,20.356)(10764000,19.452)(11028000,20.400)(11268000,18.873)(11508000,18.667)(11748000,19.690)(11988000,20.384)(12192000,18.447)(12468000,19.297)(12660000,20.018)(12948000,20.988)(13176000,20.571)(13428000,19.621)(13668000,20.488)(13908000,19.970)(14148000,18.874)(14376000,18.336)(14616000,19.345)(14868000,19.125)(15108000,21.246)(15348000,22.623)(15588000,21.837)(15816000,21.862)(16068000,22.481)(16308000,22.034)(16548000,22.279)(16764000,22.490)(17028000,21.653)(17268000,22.351)(17508000,23.748)(17748000,22.585)(17988000,22.471)(18192000,23.577)(18432000,22.048)};
    
    \addplot[name path=sbsrlK3_top,color=white, opacity=0.0] coordinates {(228000,1.737)(468000,3.475)(696000,5.381)(936000,7.591)(1188000,8.441)(1404000,9.765)(1668000,10.526)(1908000,11.831)(2136000,13.498)(2388000,13.846)(2628000,14.108)(2844000,15.147)(3096000,15.619)(3348000,16.833)(3588000,16.345)(3828000,17.048)(4068000,16.313)(4308000,16.399)(4548000,16.466)(4788000,17.129)(5028000,17.473)(5268000,17.168)(5496000,17.033)(5748000,17.106)(5928000,17.083)(6204000,18.243)(6468000,19.052)(6684000,19.163)(6948000,19.540)(7188000,19.806)(7428000,19.288)(7668000,19.750)(7908000,20.224)(8148000,20.364)(8388000,20.567)(8628000,20.637)(8856000,20.497)(9108000,21.037)(9324000,20.169)(9588000,20.311)(9816000,20.866)(10032000,19.957)(10308000,21.050)(10548000,20.938)(10764000,20.032)(11028000,20.362)(11268000,20.569)(11508000,21.701)(11748000,21.105)(11988000,20.585)(12192000,20.799)(12468000,21.257)(12660000,20.247)(12948000,19.759)(13176000,20.777)(13428000,21.233)(13668000,20.751)(13908000,21.628)(14148000,22.224)(14376000,21.381)(14616000,20.229)(14868000,19.754)(15108000,20.906)(15348000,20.816)(15588000,21.345)(15816000,22.427)(16044000,22.487)(16308000,20.805)(16548000,20.485)(16764000,20.151)(17028000,20.307)(17268000,20.480)(17508000,21.485)(17748000,22.337)(17988000,21.377)(18192000,21.533)(18468000,20.384)(18708000,19.955)(18948000,20.561)(19188000,22.406)(19272000,22.226)};
    \addplot[name path=sbsrlK3_down,color=white, opacity=0.0] coordinates {(228000,-4.750)(468000,-1.213)(696000,2.089)(936000,3.216)(1188000,5.451)(1404000,7.543)(1668000,9.057)(1908000,10.199)(2136000,11.045)(2388000,11.627)(2628000,12.473)(2844000,13.109)(3096000,13.547)(3348000,14.428)(3588000,14.719)(3828000,15.206)(4068000,14.751)(4308000,14.755)(4548000,15.023)(4788000,15.258)(5028000,15.822)(5268000,15.849)(5496000,15.591)(5748000,15.192)(5928000,15.913)(6204000,16.224)(6468000,16.772)(6684000,16.664)(6948000,17.226)(7188000,17.052)(7428000,17.545)(7668000,17.064)(7908000,16.957)(8148000,17.700)(8388000,16.985)(8628000,16.666)(8856000,17.003)(9108000,16.704)(9324000,17.426)(9588000,17.899)(9816000,18.032)(10032000,17.498)(10308000,17.201)(10548000,17.095)(10764000,17.194)(11028000,18.551)(11268000,18.357)(11508000,17.961)(11748000,19.291)(11988000,19.143)(12192000,18.604)(12468000,17.980)(12660000,16.774)(12948000,17.888)(13176000,18.764)(13428000,18.122)(13668000,18.199)(13908000,19.460)(14148000,18.522)(14376000,18.435)(14616000,18.689)(14868000,18.195)(15108000,17.861)(15348000,19.464)(15588000,18.908)(15816000,19.172)(16044000,19.670)(16308000,19.206)(16548000,19.430)(16764000,19.185)(17028000,19.865)(17268000,19.402)(17508000,19.882)(17748000,21.341)(17988000,20.527)(18192000,20.468)(18468000,18.394)(18708000,18.493)(18948000,19.091)(19188000,20.158)(19272000,20.396)};


    \addplot[name path=sbsrlK1_top,color=white, opacity=0.0] coordinates {(228000,1.145)(468000,1.898)(696000,3.485)(936000,6.018)(1188000,8.372)(1404000,8.409)(1668000,9.949)(1908000,10.941)(2136000,11.833)(2388000,11.799)(2628000,12.465)(2844000,13.427)(3096000,13.261)(3348000,14.084)(3588000,14.576)(3828000,13.498)(4068000,13.847)(4308000,14.354)(4548000,14.132)(4788000,14.865)(5028000,15.469)(5268000,15.145)(5496000,15.290)(5748000,16.762)(5928000,16.614)(6204000,16.074)(6468000,15.535)(6684000,15.722)(6948000,16.241)(7188000,16.280)(7428000,16.166)(7668000,16.922)(7908000,16.193)(8148000,16.741)(8388000,17.384)(8628000,17.217)(8856000,17.901)(9108000,17.312)(9324000,16.915)(9588000,17.354)(9816000,16.856)(10068000,16.884)(10308000,16.856)(10548000,17.578)(10764000,18.042)(11028000,17.068)(11268000,17.892)(11508000,17.387)(11748000,17.553)(11988000,17.630)(12192000,17.894)(12468000,17.701)(12660000,17.996)(12948000,17.917)(13176000,18.627)(13428000,18.814)(13668000,18.971)(13908000,19.543)(14148000,18.076)(14376000,19.131)(14616000,18.920)(14868000,19.596)(15108000,20.112)(15348000,19.204)(15588000,18.125)(15816000,19.618)(16044000,19.902)(16308000,19.492)(16548000,19.371)(16764000,18.240)(17028000,18.302)(17268000,19.049)(17508000,19.568)(17748000,19.235)(17988000,19.947)(18192000,20.099)(18468000,19.635)(18708000,19.412)(18948000,18.799)(19008000,19.824)};
    \addplot[name path=sbsrlK1_down,color=white, opacity=0.0] coordinates {(228000,-4.517)(468000,-0.916)(696000,1.524)(936000,3.654)(1188000,4.840)(1404000,5.316)(1668000,6.905)(1908000,9.215)(2136000,9.917)(2388000,10.654)(2628000,11.006)(2844000,11.717)(3096000,12.129)(3348000,12.156)(3588000,11.518)(3828000,11.967)(4068000,12.015)(4308000,11.822)(4548000,12.862)(4788000,13.503)(5028000,13.699)(5268000,13.854)(5496000,12.823)(5748000,12.709)(5928000,13.342)(6204000,13.602)(6468000,13.941)(6684000,13.661)(6948000,13.010)(7188000,14.381)(7428000,14.771)(7668000,14.622)(7908000,14.469)(8148000,14.494)(8388000,15.921)(8628000,15.529)(8856000,15.816)(9108000,16.253)(9324000,15.784)(9588000,15.285)(9816000,15.513)(10068000,15.136)(10308000,15.388)(10548000,15.717)(10764000,15.689)(11028000,15.575)(11268000,15.877)(11508000,16.253)(11748000,16.106)(11988000,16.037)(12192000,15.684)(12468000,16.177)(12660000,15.755)(12948000,15.677)(13176000,16.223)(13428000,16.336)(13668000,16.917)(13908000,16.820)(14148000,16.386)(14376000,16.947)(14616000,17.252)(14868000,17.699)(15108000,18.428)(15348000,17.373)(15588000,16.843)(15816000,16.792)(16044000,16.254)(16308000,16.420)(16548000,17.426)(16764000,16.353)(17028000,16.965)(17268000,17.627)(17508000,18.529)(17748000,18.564)(17988000,18.548)(18192000,18.493)(18468000,18.591)(18708000,18.182)(18948000,17.932)(19008000,17.877)};
    

    \addplot[name path=dvrlK10_top,color=white, opacity=0.0] coordinates {(204000,2.085)(468000,0.513)(696000,-1.238)(912000,-1.380)(1188000,-0.965)(1404000,-1.269)(1668000,-1.359)(1908000,-0.661)(2136000,-0.649)(2388000,-1.594)(2628000,-2.120)(2844000,-1.807)(3096000,-2.061)(3348000,-1.944)(3588000,-1.870)(3828000,-1.168)(4068000,-1.528)(4308000,-1.841)(4548000,-1.325)(4788000,-1.184)(5028000,-0.679)(5268000,-1.245)(5496000,-1.678)(5748000,-1.201)(5916000,-2.030)(6192000,-1.560)(6468000,-1.049)(6684000,-1.830)(6948000,-1.828)(7188000,-1.695)(7428000,-1.703)(7668000,-1.255)(7896000,-1.629)(8148000,-1.658)(8388000,-1.667)(8628000,-2.098)(8856000,-2.063)(9108000,-1.975)(9324000,-1.318)(9588000,-0.986)(9816000,-1.094)(10032000,-1.070)(10308000,-1.497)(10548000,-2.018)(10764000,-1.926)(11028000,-2.212)(11268000,-2.277)(11508000,-2.009)(11748000,-2.140)(11988000,-1.988)(12168000,-2.126)(12468000,-1.487)(12648000,-1.515)(12948000,-1.465)(13176000,-1.258)(13428000,-1.398)(13656000,-2.073)(13908000,-1.530)(14148000,-1.467)(14376000,-1.567)(14592000,-1.519)(14868000,-1.557)(15108000,-1.039)(15348000,-0.944)(15588000,-0.852)(15804000,-1.544)(16044000,-1.134)(16308000,-1.005)(16548000,-1.012)(16764000,-1.080)(17028000,-0.970)(17268000,-1.223)(17484000,-1.916)(17748000,-2.178)(17988000,-1.996)(18192000,-1.630)(18468000,-1.840)(18708000,-2.235)(18948000,-2.744)(19188000,-2.236)(19404000,-1.750)(19668000,-1.567)(19908000,-1.809)(20148000,-1.702)(20388000,-2.245)(20592000,-2.082)(20856000,-1.699)(21096000,-1.836)(21348000,-2.196)(21588000,-2.245)(21828000,-2.100)(22068000,-1.437)(22248000,-1.560)(22548000,-0.994)(22764000,-1.077)(23028000,-1.025)(23268000,-1.766)(23484000,-1.748)(23736000,-1.835)(23964000,-1.954)(24204000,-0.974)(24468000,-1.425)(24684000,-2.216)(24948000,-1.552)(25188000,-1.337)(25428000,-1.395)(25668000,-1.481)(25908000,-0.914)(26148000,-1.215)(26388000,-1.424)(26604000,-2.540)};
    \addplot[name path=dvrlK10_down,color=white, opacity=0.0] coordinates {(204000,-4.967)(468000,-3.438)(696000,-2.752)(912000,-2.975)(1188000,-3.139)(1404000,-3.077)(1668000,-3.448)(1908000,-2.839)(2136000,-3.278)(2388000,-3.363)(2628000,-3.230)(2844000,-3.367)(3096000,-3.025)(3348000,-3.116)(3588000,-2.779)(3828000,-3.347)(4068000,-3.197)(4308000,-2.582)(4548000,-2.620)(4788000,-2.495)(5028000,-2.860)(5268000,-2.917)(5496000,-2.648)(5748000,-3.085)(5916000,-2.983)(6192000,-3.074)(6468000,-3.483)(6684000,-3.585)(6948000,-2.984)(7188000,-2.658)(7428000,-2.598)(7668000,-3.187)(7896000,-3.016)(8148000,-3.418)(8388000,-3.255)(8628000,-2.880)(8856000,-3.193)(9108000,-3.438)(9324000,-2.891)(9588000,-3.277)(9816000,-2.856)(10032000,-2.911)(10308000,-3.590)(10548000,-2.799)(10764000,-3.221)(11028000,-3.571)(11268000,-3.279)(11508000,-3.244)(11748000,-3.184)(11988000,-3.282)(12168000,-2.730)(12468000,-2.931)(12648000,-3.717)(12948000,-3.754)(13176000,-4.022)(13428000,-3.690)(13656000,-3.328)(13908000,-2.880)(14148000,-2.730)(14376000,-3.195)(14592000,-2.692)(14868000,-2.408)(15108000,-2.468)(15348000,-2.223)(15588000,-2.958)(15804000,-2.137)(16044000,-2.414)(16308000,-2.383)(16548000,-2.334)(16764000,-2.509)(17028000,-2.860)(17268000,-3.300)(17484000,-3.702)(17748000,-3.397)(17988000,-3.085)(18192000,-2.843)(18468000,-3.357)(18708000,-3.850)(18948000,-3.395)(19188000,-3.207)(19404000,-3.342)(19668000,-3.600)(19908000,-2.916)(20148000,-2.871)(20388000,-3.132)(20592000,-2.973)(20856000,-2.617)(21096000,-2.593)(21348000,-3.610)(21588000,-2.648)(21828000,-2.597)(22068000,-2.669)(22248000,-2.128)(22548000,-1.968)(22764000,-1.438)(23028000,-2.298)(23268000,-2.555)(23484000,-2.381)(23736000,-2.849)(23964000,-2.267)(24204000,-2.281)(24468000,-2.338)(24684000,-2.587)(24948000,-2.368)(25188000,-2.105)(25428000,-1.974)(25668000,-1.971)(25908000,-2.668)(26148000,-1.966)(26388000,-2.785)(26604000,-2.916)};
    
    \addplot[name path=dvrlK3_top,color=white, opacity=0.0] coordinates {(204000,0.716)(468000,-0.017)(696000,-1.357)(912000,-1.182)(1188000,-1.456)(1404000,-1.822)(1668000,-1.586)(1908000,-1.879)(2136000,-2.337)(2388000,-1.985)(2628000,-1.645)(2844000,-1.861)(3096000,-2.216)(3348000,-2.133)(3588000,-1.343)(3828000,-1.230)(4068000,-0.739)(4308000,-1.731)(4548000,-1.321)(4788000,-1.026)(5028000,-2.049)(5268000,-2.001)(5496000,-2.506)(5748000,-1.851)(5916000,-1.397)(6192000,-1.257)(6468000,-1.867)(6684000,-1.395)(6948000,-1.895)(7188000,-2.024)(7428000,-2.220)(7668000,-1.989)(7896000,-1.868)(8148000,-1.248)(8388000,-0.937)(8628000,-1.198)(8856000,-2.027)(9108000,-0.961)(9324000,-0.833)(9588000,-0.786)(9816000,-1.045)(10032000,-1.945)(10308000,-1.637)(10548000,-2.079)(10764000,-2.196)(11028000,-1.445)(11268000,-1.472)(11508000,-0.836)(11748000,-1.426)(11988000,-1.921)(12168000,-1.812)(12468000,-1.638)(12648000,-1.924)(12948000,-1.970)(13176000,-2.088)(13428000,-1.944)(13656000,-2.001)(13908000,-1.317)(14148000,-0.170)(14376000,-0.788)(14592000,-1.750)(14868000,-1.699)(15108000,-2.009)(15348000,-2.096)(15588000,-1.892)(15804000,-1.841)(16044000,-2.260)(16308000,-2.717)(16548000,-2.412)(16764000,-1.294)(17028000,-1.463)(17268000,-0.753)(17484000,-1.593)(17748000,-1.719)(17988000,-1.839)(18180000,-1.320)(18468000,-1.657)(18708000,-1.751)(18948000,-1.175)(19188000,-0.740)(19404000,-1.647)(19668000,-1.801)(19908000,-1.523)(20148000,-1.304)(20388000,-1.665)(20592000,-1.877)(20856000,-2.025)(21096000,-2.313)(21348000,-2.558)(21588000,-2.943)(21828000,-2.692)(22068000,-2.711)(22248000,-1.779)(22548000,-2.309)(22764000,-2.404)(23028000,-1.045)(23268000,-1.343)(23484000,-1.257)(23736000,-1.302)(23964000,-1.248)(24204000,-1.329)(24468000,-1.297)(24684000,-1.491)(24948000,-1.447)(25188000,-1.814)(25428000,-0.985)(25668000,-1.239)(25908000,-0.815)(26148000,-1.951)(26388000,-2.124)(26616000,-1.461)};
    \addplot[name path=dvrlK3_down,color=white, opacity=0.0] coordinates {(204000,-1.765)(468000,-2.617)(696000,-2.275)(912000,-3.456)(1188000,-3.822)(1404000,-3.280)(1668000,-3.213)(1908000,-2.886)(2136000,-2.967)(2388000,-3.032)(2628000,-3.200)(2844000,-3.081)(3096000,-2.747)(3348000,-3.078)(3588000,-2.808)(3828000,-2.343)(4068000,-3.080)(4308000,-2.397)(4548000,-2.549)(4788000,-2.984)(5028000,-3.054)(5268000,-3.598)(5496000,-3.548)(5748000,-3.294)(5916000,-3.563)(6192000,-3.108)(6468000,-2.604)(6684000,-3.426)(6948000,-3.234)(7188000,-2.853)(7428000,-2.763)(7668000,-2.703)(7896000,-2.575)(8148000,-3.378)(8388000,-3.470)(8628000,-3.590)(8856000,-3.071)(9108000,-3.723)(9324000,-4.044)(9588000,-3.645)(9816000,-3.206)(10032000,-2.752)(10308000,-3.421)(10548000,-3.394)(10764000,-3.121)(11028000,-3.678)(11268000,-2.669)(11508000,-2.697)(11748000,-2.631)(11988000,-3.004)(12168000,-3.310)(12468000,-2.756)(12648000,-2.825)(12948000,-3.004)(13176000,-2.857)(13428000,-2.802)(13656000,-2.926)(13908000,-3.231)(14148000,-3.347)(14376000,-2.953)(14592000,-2.850)(14868000,-2.762)(15108000,-2.680)(15348000,-3.728)(15588000,-3.961)(15804000,-3.889)(16044000,-3.503)(16308000,-3.315)(16548000,-3.714)(16764000,-3.898)(17028000,-3.216)(17268000,-3.565)(17484000,-2.703)(17748000,-2.548)(17988000,-2.650)(18180000,-3.029)(18468000,-2.728)(18708000,-2.832)(18948000,-3.157)(19188000,-3.385)(19404000,-3.193)(19668000,-3.558)(19908000,-3.167)(20148000,-2.925)(20388000,-2.764)(20592000,-3.173)(20856000,-3.868)(21096000,-2.890)(21348000,-3.329)(21588000,-3.417)(21828000,-3.209)(22068000,-3.310)(22248000,-3.347)(22548000,-3.778)(22764000,-3.186)(23028000,-3.112)(23268000,-1.986)(23484000,-1.907)(23736000,-1.965)(23964000,-1.887)(24204000,-2.153)(24468000,-2.118)(24684000,-2.102)(24948000,-2.158)(25188000,-2.894)(25428000,-2.255)(25668000,-1.685)(25908000,-2.591)(26148000,-2.320)(26388000,-2.843)(26616000,-2.655)};
    
        \addplot[name path=dvrlK1_top,color=white, opacity=0.0] coordinates {(228000,0.330)(468000,-0.551)(696000,-0.758)(936000,-1.372)(1188000,-2.177)(1404000,-1.568)(1668000,-2.273)(1908000,-1.470)(2136000,-1.733)(2388000,-1.950)(2628000,-1.882)(2844000,-1.655)(3096000,-1.731)(3348000,-1.469)(3588000,-1.159)(3828000,-2.204)(4068000,-1.559)(4308000,-1.155)(4548000,-1.691)(4788000,-1.608)(5028000,-1.561)(5268000,-1.776)(5496000,-1.496)(5748000,-1.188)(5928000,-1.391)(6204000,-1.676)(6468000,-1.989)(6684000,-2.028)(6948000,-1.725)(7188000,-2.050)(7428000,-1.814)(7668000,-1.556)(7908000,-1.447)(8148000,-0.703)(8388000,-0.744)(8628000,-2.077)(8856000,-1.942)(9108000,-1.351)(9324000,-1.642)(9588000,-2.005)(9816000,-1.844)(10032000,-1.178)(10308000,-1.444)(10548000,-1.193)(10764000,-1.242)(11028000,-1.479)(11268000,-1.755)(11508000,-1.573)(11748000,-2.247)(11988000,-2.190)(12192000,-1.967)(12468000,-1.476)(12660000,-1.405)(12948000,-1.840)(13176000,-2.095)(13428000,-1.561)(13668000,-1.164)(13908000,-1.451)(14148000,-1.525)(14376000,-1.508)(14616000,-1.878)(14868000,-0.899)(15108000,-0.957)(15348000,-0.811)(15588000,-1.873)(15816000,-2.156)(16044000,-1.772)(16308000,-2.214)(16548000,-2.188)(16764000,-2.308)(17028000,-2.371)(17268000,-2.099)(17508000,-2.054)(17748000,-2.050)(17988000,-2.138)(18192000,-2.086)(18468000,-2.352)(18708000,-1.399)(18948000,-1.629)(19188000,-1.498)(19308000,-1.569)(19644000,-2.139)(19908000,-1.779)(20148000,-2.079)(20388000,-1.752)(20616000,-2.549)(20856000,-2.656)(21096000,-2.936)(21348000,-2.379)(21588000,-2.230)(21828000,-1.973)(22068000,-1.597)(22248000,-1.526)(22548000,-1.658)(22764000,-1.551)(23028000,-0.929)(23268000,-2.739)(23460000,-2.413)(23736000,-2.327)(23964000,-2.576)(24204000,-1.298)(24468000,-1.546)(24684000,-1.946)(24948000,-2.353)(25188000,-2.197)(25428000,-2.096)(25668000,-2.055)(25908000,-1.108)(26148000,-2.015)(26388000,-1.915)(26628000,-2.109)(26868000,-2.183)(27084000,-2.425)(27312000,-1.595)(27588000,-1.927)(27828000,-2.062)(27984000,-2.095)(28308000,-2.235)(28320000,-2.326)};
    \addplot[name path=dvrlK1_down,color=white, opacity=0.0] coordinates {(228000,-1.927)(468000,-2.635)(696000,-3.616)(936000,-3.746)(1188000,-2.946)(1404000,-3.704)(1668000,-3.378)(1908000,-3.407)(2136000,-2.833)(2388000,-2.641)(2628000,-2.509)(2844000,-3.174)(3096000,-2.949)(3348000,-2.344)(3588000,-3.302)(3828000,-2.772)(4068000,-2.993)(4308000,-2.867)(4548000,-2.445)(4788000,-2.349)(5028000,-2.396)(5268000,-2.573)(5496000,-2.696)(5748000,-2.969)(5928000,-3.010)(6204000,-2.582)(6468000,-2.735)(6684000,-2.834)(6948000,-2.564)(7188000,-3.003)(7428000,-3.107)(7668000,-2.379)(7908000,-2.233)(8148000,-3.013)(8388000,-3.463)(8628000,-2.556)(8856000,-3.054)(9108000,-3.350)(9324000,-2.789)(9588000,-2.931)(9816000,-2.803)(10032000,-2.757)(10308000,-2.653)(10548000,-2.629)(10764000,-2.541)(11028000,-2.793)(11268000,-3.063)(11508000,-3.416)(11748000,-3.498)(11988000,-3.162)(12192000,-2.957)(12468000,-2.663)(12660000,-2.346)(12948000,-2.890)(13176000,-2.908)(13428000,-3.055)(13668000,-3.139)(13908000,-2.892)(14148000,-3.019)(14376000,-2.776)(14616000,-2.719)(14868000,-3.161)(15108000,-3.411)(15348000,-3.242)(15588000,-3.375)(15816000,-3.613)(16044000,-3.555)(16308000,-2.972)(16548000,-2.986)(16764000,-3.179)(17028000,-2.835)(17268000,-3.433)(17508000,-3.240)(17748000,-2.862)(17988000,-3.195)(18192000,-3.597)(18468000,-3.263)(18708000,-3.642)(18948000,-2.986)(19188000,-3.250)(19308000,-2.918)(19644000,-2.512)(19908000,-2.783)(20148000,-2.692)(20388000,-3.074)(20616000,-3.120)(20856000,-3.901)(21096000,-3.486)(21348000,-3.622)(21588000,-2.905)(21828000,-3.256)(22068000,-3.329)(22248000,-2.437)(22548000,-2.549)(22764000,-1.840)(23028000,-3.865)(23268000,-3.209)(23460000,-3.169)(23736000,-3.235)(23964000,-2.774)(24204000,-2.813)(24468000,-2.325)(24684000,-2.549)(24948000,-2.690)(25188000,-2.940)(25428000,-2.775)(25668000,-2.893)(25908000,-2.735)(26148000,-2.456)(26388000,-2.520)(26628000,-2.714)(26868000,-2.868)(27084000,-2.984)(27312000,-2.508)(27588000,-2.540)(27828000,-2.734)(27984000,-2.689)(28308000,-2.799)(28320000,-2.326)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=sbsrlK10_top and sbsrlK10_down];
    \addplot[orange!50,fill opacity=0.5] fill between[of=sbsrlK3_top and sbsrlK3_down];
    
    % \addplot[cyan!50,fill opacity=0.5] fill between[of=sbsrlK5_top and sbsrlK5_down];

    \addplot[red!50,fill opacity=0.5] fill between[of=sbsrlK1_top and sbsrlK1_down];
    
    \addplot[green!100,fill opacity=0.3] fill between[of=dvrlK10_top and dvrlK10_down];
    \addplot[magenta,fill opacity=0.3] fill between[of=dvrlK3_top and dvrlK3_down];
    \addplot[grey,fill opacity=0.3] fill between[of=dvrlK1_top and dvrlK1_down];
    \legend{
        SWB-A2C $K=10$, 
        % SWB-RL $K=5$, 
        SWB-A2C $K=3$,
        SWB-A2C $K=1$,
        DVRL $K=10$,
        DVRL $K=3$,
        % SWB-RL $K=1$, 
        % DVRL $K=10$,
        DVRL $K=1$,
        % DVRL $K=10$ Fully-Observed ,
    }
    
    

    \nextgroupplot[
            width=9cm,height=7cm,
            scale only axis=true,
            title=\Large{3D Food Chase Game},
            % ylabel={Reward},
            xlabel={Frames},
            xmin=0, xmax=13000000,
            ymin=-10, ymax=52,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=false,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\Large}  
        ]
        \addplot[line width=0.5mm, color=blue!100] coordinates {(180000,-2.968)(420000,-2.505)(660000,-1.492)(900000,0.192)(1140000,3.703)(1380000,8.871)(1620000,14.557)(1860000,19.657)(2100000,23.956)(2340000,27.356)(2580000,30.115)(2820000,32.591)(3060000,35.393)(3300000,37.517)(3540000,39.182)(3780000,40.368)(4020000,42.132)(4260000,43.201)(4500000,44.166)(4740000,44.288)(4980000,45.076)(5220000,45.578)(5460000,46.105)(5700000,46.528)(5940000,46.098)(6180000,46.634)(6420000,46.595)(6660000,46.626)(6900000,46.416)(7140000,45.924)(7380000,46.119)(7620000,46.083)(7860000,46.632)(8100000,46.918)(8340000,47.832)(8580000,47.619)(8820000,47.684)(9060000,47.792)(9300000,47.767)(9540000,47.961)(9780000,48.087)(10020000,48.091)(10260000,48.417)(10500000,48.715)(10740000,47.994)(10980000,47.961)(11220000,47.015)(11460000,46.980)(11700000,47.103)(11940000,47.477)(12180000,48.409)(12420000,48.463)(12660000,49.030)(12900000,49.659)(13140000,49.725)(13380000,49.732)(13620000,50.190)(13860000,50.469)(14100000,50.689)(14340000,51.597)(14580000,51.045)(14820000,49.579)(15060000,49.553)(15300000,48.660)(15540000,49.228)(15780000,50.113)(16020000,49.416)(16260000,49.514)(16500000,48.835)(16740000,48.443)(16980000,49.021)(17220000,49.262)(17460000,49.239)(17700000,48.777)(17820000,47.741)};
    
    \addplot[line width=0.5mm, color=orange] coordinates {(180000,-1.544)(420000,-0.975)(660000,-0.672)(900000,1.041)(1140000,3.412)(1380000,7.332)(1620000,12.148)(1860000,17.429)(2100000,22.737)(2340000,26.768)(2580000,29.762)(2820000,32.389)(3060000,34.213)(3300000,35.899)(3540000,38.106)(3780000,39.715)(4020000,40.967)(4260000,40.815)(4500000,41.650)(4740000,42.760)(4980000,42.327)(5220000,42.301)(5460000,42.466)(5700000,43.016)(5940000,43.625)(6180000,43.398)(6420000,43.889)(6660000,43.343)(6900000,44.126)(7140000,43.541)(7380000,43.688)(7620000,43.540)(7860000,43.561)(8100000,44.931)(8340000,45.196)(8580000,45.341)(8820000,45.410)(9060000,44.951)(9300000,44.698)(9540000,44.944)(9780000,44.973)(10020000,45.084)(10260000,45.002)(10500000,45.014)(10740000,45.080)(10980000,44.554)(11220000,44.590)(11460000,44.759)(11700000,46.060)(11940000,46.730)(12180000,46.540)(12300000,46.500)(12660000,46.005)(12900000,45.595)(13140000,44.997)(13380000,44.831)(13620000,44.676)(13860000,44.270)(14100000,44.192)(14340000,44.904)(14580000,45.225)(14820000,45.795)(15060000,45.978)(15300000,45.990)(15540000,46.405)(15780000,46.046)(16020000,46.469)(16260000,46.273)(16500000,46.599)(16740000,46.925)(16980000,46.637)(17220000,46.773)(17460000,46.688)(17700000,47.856)(17940000,47.673)(18180000,47.702)(18420000,46.551)(18660000,45.673)(18900000,46.707)(19140000,47.184)(19380000,47.965)(19620000,48.056)(19860000,47.230)(20100000,47.276)(20340000,48.015)(20400000,47.955)(20820000,47.842)(21060000,48.288)};
    
    \addplot[line width=0.5mm, color=red] coordinates {(180000,-6.971)(420000,-6.398)(660000,-5.477)(900000,-3.768)(1140000,-1.233)(1380000,1.443)(1620000,4.239)(1860000,8.478)(2100000,12.852)(2340000,16.083)(2580000,20.048)(2820000,23.143)(3060000,25.425)(3300000,27.651)(3540000,29.237)(3780000,30.820)(4020000,31.740)(4260000,33.138)(4500000,33.710)(4740000,33.842)(4980000,34.500)(5220000,35.963)(5460000,36.530)(5700000,36.482)(5940000,36.268)(6180000,36.321)(6420000,36.745)(6660000,36.328)(6900000,36.018)(7140000,35.823)(7380000,36.078)(7620000,35.856)(7860000,35.801)(8100000,36.322)(8340000,37.032)(8580000,37.637)(8820000,37.916)(9060000,37.720)(9300000,37.223)(9540000,37.110)(9780000,37.663)(10020000,37.360)(10260000,37.027)(10500000,37.245)(10740000,37.694)(10980000,37.113)(11220000,37.195)(11460000,37.481)(11700000,37.276)(11940000,37.140)(12180000,37.735)(12420000,38.422)(12660000,37.960)(12900000,37.780)(13140000,38.135)(13380000,38.689)(13620000,39.614)(13860000,39.482)(14100000,39.624)(14340000,39.325)(14580000,39.576)(14820000,38.628)(15060000,38.647)(15300000,38.944)(15540000,39.249)(15780000,39.941)(16020000,40.790)(16260000,40.017)(16500000,40.516)(16740000,40.540)(16980000,40.828)(17220000,40.351)(17460000,40.588)(17700000,41.374)(17940000,40.940)(18180000,40.859)(18420000,41.428)(18660000,41.667)(18900000,41.165)(19140000,40.750)(19380000,40.637)(19620000,39.692)(19860000,40.272)(20100000,39.633)(20220000,39.530)(20580000,40.300)(20820000,39.978)(21060000,39.838)(21300000,39.842)(21480000,40.967)};
    
    \addplot[line width=0.5mm, color=green!100] coordinates {(180000,-4.173)(420000,-3.511)(660000,-3.644)(900000,-3.757)(1140000,-3.463)(1380000,-2.741)(1620000,-2.425)(1860000,-2.214)(2100000,-2.755)(2340000,-2.503)(2580000,-2.565)(2820000,-2.049)(3060000,-1.951)(3300000,-1.763)(3540000,-1.540)(3780000,-1.485)(4020000,-1.999)(4260000,-2.145)(4500000,-1.895)(4740000,-1.791)(4980000,-1.104)(5220000,-0.727)(5460000,-1.016)(5700000,-1.869)(5940000,-2.365)(6180000,-2.121)(6420000,-1.509)(6660000,-1.428)(6900000,-1.288)(7140000,-1.199)(7380000,-1.233)(7620000,-1.368)(7860000,-1.088)(8100000,-1.245)(8340000,-1.008)(8580000,-0.656)(8820000,-0.560)(9060000,-1.014)(9300000,-1.631)(9540000,-1.383)(9780000,-1.155)(10020000,-0.915)(10260000,-0.784)(10500000,-0.735)(10740000,-0.812)(10980000,0.009)(11220000,-0.379)(11460000,-0.181)(11700000,-0.292)(11940000,-0.447)(12180000,-0.695)(12420000,-0.258)(12660000,0.183)(12900000,0.002)(13140000,0.072)(13380000,-0.088)(13620000,0.204)(13860000,0.547)(14100000,-0.446)(14340000,-0.441)(14580000,-0.146)(14820000,0.133)(15060000,0.770)(15240000,0.779)};
    
    \addplot[line width=0.5mm, color=magenta] coordinates {(180000,-1.344)(420000,-1.763)(660000,-2.120)(900000,-1.948)(1140000,-1.712)(1380000,-1.792)(1620000,-2.122)(1860000,-2.191)(2100000,-2.250)(2340000,-2.304)(2580000,-2.592)(2820000,-2.947)(3060000,-2.878)(3300000,-3.123)(3540000,-2.581)(3780000,-2.400)(4020000,-2.281)(4260000,-2.044)(4500000,-1.798)(4740000,-1.726)(4980000,-1.672)(5220000,-2.214)(5460000,-2.172)(5700000,-2.452)(5940000,-2.282)(6180000,-2.192)(6420000,-2.565)(6660000,-2.601)(6900000,-1.917)(7140000,-1.958)(7380000,-2.153)(7620000,-1.746)(7860000,-1.726)(8100000,-1.594)(8340000,-1.176)(8580000,-1.255)(8820000,-1.718)(9060000,-1.772)(9300000,-1.806)(9540000,-1.994)(9780000,-1.904)(10020000,-1.556)(10260000,-1.716)(10500000,-2.386)(10740000,-2.442)(10980000,-2.174)(11220000,-2.107)(11460000,-2.438)(11700000,-2.733)(11940000,-2.698)(12180000,-1.955)(12420000,-1.441)(12660000,-0.771)(12900000,-1.076)(13140000,-1.423)(13380000,-0.880)(13620000,-0.767)(13860000,-0.275)(14100000,0.109)(14340000,-0.310)(14580000,-0.659)(14820000,-0.306)(15060000,0.007)(15300000,0.093)(15540000,0.015)(15780000,-0.139)(16020000,0.223)(16260000,1.299)(16500000,1.046)(16620000,1.355)};
    
    \addplot[line width=0.5mm, color=grey] coordinates {(180000,-9.215)(420000,-7.948)(660000,-7.326)(900000,-6.865)(1140000,-6.380)(1380000,-5.953)(1620000,-5.607)(1860000,-4.981)(2100000,-4.359)(2340000,-3.929)(2580000,-3.782)(2820000,-3.635)(3060000,-3.366)(3300000,-3.189)(3540000,-3.201)(3780000,-2.879)(4020000,-2.579)(4260000,-2.107)(4500000,-2.163)(4740000,-1.888)(4980000,-2.034)(5220000,-1.695)(5460000,-1.026)(5700000,-0.489)(5940000,-0.727)(6180000,0.106)(6420000,0.136)(6660000,0.121)(6900000,0.064)(7140000,0.261)(7380000,0.747)(7620000,1.085)(7860000,1.105)(8100000,1.002)(8340000,1.026)(8580000,0.969)(8820000,0.656)(9060000,0.456)(9300000,0.865)(9540000,0.849)(9780000,1.079)(10020000,1.384)(10260000,1.680)(10500000,1.595)(10740000,1.707)(10980000,1.728)(11220000,1.460)(11460000,1.745)(11700000,1.287)(11940000,1.204)(12180000,1.322)(12420000,1.530)(12660000,1.544)(12900000,1.636)(13140000,1.543)(13380000,2.278)(13620000,1.977)(13860000,2.002)(14100000,2.599)(14340000,2.404)(14580000,2.009)(14820000,1.259)(15060000,2.090)(15300000,2.554)(15540000,2.403)(15780000,2.687)(16020000,3.460)};



    
    \addplot[name path=sbsrlK10_top,color=white, opacity=0.0] coordinates {(180000,6.396)(420000,5.025)(660000,5.503)(900000,6.090)(1140000,8.779)(1380000,12.714)(1620000,17.753)(1860000,22.441)(2100000,26.216)(2340000,28.930)(2580000,31.238)(2820000,33.875)(3060000,36.561)(3300000,38.470)(3540000,39.886)(3780000,41.195)(4020000,42.920)(4260000,45.809)(4500000,46.134)(4740000,45.379)(4980000,46.719)(5220000,46.919)(5460000,47.422)(5700000,48.124)(5940000,47.766)(6180000,47.765)(6420000,47.773)(6660000,48.334)(6900000,48.281)(7140000,46.741)(7380000,46.763)(7620000,46.812)(7860000,47.264)(8100000,47.918)(8340000,48.646)(8580000,49.475)(8820000,48.943)(9060000,49.476)(9300000,49.505)(9540000,49.803)(9780000,49.735)(10020000,48.903)(10260000,50.023)(10500000,50.558)(10740000,50.214)(10980000,49.710)(11220000,48.086)(11460000,47.704)(11700000,47.752)(11940000,48.680)(12180000,50.465)(12420000,50.286)(12660000,51.031)(12900000,51.670)(13140000,49.935)(13380000,50.021)(13620000,50.812)(13860000,51.037)(14100000,51.108)(14340000,52.046)(14580000,51.562)(14820000,50.530)(15060000,49.912)(15300000,49.096)(15540000,50.063)(15780000,50.714)(16020000,49.638)(16260000,50.140)(16500000,49.472)(16740000,48.637)(16980000,49.469)(17220000,49.506)(17460000,49.664)(17700000,49.269)(17820000,47.753)};
    \addplot[name path=sbsrlK10_down,color=white, opacity=0.0] coordinates {(180000,-12.332)(420000,-10.036)(660000,-8.488)(900000,-5.706)(1140000,-1.373)(1380000,5.028)(1620000,11.361)(1860000,16.872)(2100000,21.696)(2340000,25.782)(2580000,28.993)(2820000,31.306)(3060000,34.224)(3300000,36.565)(3540000,38.478)(3780000,39.542)(4020000,41.343)(4260000,40.594)(4500000,42.198)(4740000,43.197)(4980000,43.433)(5220000,44.237)(5460000,44.787)(5700000,44.931)(5940000,44.430)(6180000,45.504)(6420000,45.417)(6660000,44.917)(6900000,44.551)(7140000,45.108)(7380000,45.476)(7620000,45.355)(7860000,46.001)(8100000,45.917)(8340000,47.019)(8580000,45.763)(8820000,46.424)(9060000,46.108)(9300000,46.029)(9540000,46.118)(9780000,46.439)(10020000,47.280)(10260000,46.812)(10500000,46.873)(10740000,45.774)(10980000,46.212)(11220000,45.944)(11460000,46.256)(11700000,46.453)(11940000,46.274)(12180000,46.353)(12420000,46.640)(12660000,47.029)(12900000,47.648)(13140000,49.516)(13380000,49.442)(13620000,49.568)(13860000,49.900)(14100000,50.271)(14340000,51.148)(14580000,50.528)(14820000,48.627)(15060000,49.195)(15300000,48.225)(15540000,48.393)(15780000,49.512)(16020000,49.195)(16260000,48.888)(16500000,48.198)(16740000,48.250)(16980000,48.573)(17220000,49.018)(17460000,48.814)(17700000,48.284)(17820000,47.728)};
    
    \addplot[name path=sbsrlK3_top,color=white, opacity=0.0] coordinates {(180000,2.374)(420000,2.011)(660000,1.069)(900000,2.990)(1140000,6.129)(1380000,11.769)(1620000,16.101)(1860000,21.250)(2100000,26.476)(2340000,30.258)(2580000,32.312)(2820000,34.497)(3060000,37.026)(3300000,39.155)(3540000,41.478)(3780000,42.152)(4020000,43.852)(4260000,44.296)(4500000,45.088)(4740000,45.480)(4980000,44.199)(5220000,43.306)(5460000,44.044)(5700000,44.757)(5940000,45.486)(6180000,44.982)(6420000,45.174)(6660000,44.789)(6900000,45.187)(7140000,44.398)(7380000,45.057)(7620000,44.643)(7860000,44.505)(8100000,45.515)(8340000,45.715)(8580000,46.365)(8820000,46.888)(9060000,46.711)(9300000,45.630)(9540000,45.874)(9780000,45.603)(10020000,46.315)(10260000,46.459)(10500000,46.292)(10740000,46.157)(10980000,45.463)(11220000,45.297)(11460000,45.320)(11700000,47.139)(11940000,48.024)(12180000,48.192)(12300000,47.394)(12660000,46.799)(12900000,46.316)(13140000,46.052)(13380000,46.429)(13620000,45.266)(13860000,45.090)(14100000,45.297)(14340000,45.658)(14580000,45.940)(14820000,46.602)(15060000,47.159)(15300000,48.261)(15540000,48.882)(15780000,48.671)(16020000,48.684)(16260000,48.134)(16500000,48.261)(16740000,48.811)(16980000,48.213)(17220000,47.453)(17460000,47.512)(17700000,48.522)(17940000,48.485)(18180000,48.653)(18420000,47.678)(18660000,46.595)(18900000,47.832)(19140000,47.805)(19380000,48.537)(19620000,48.588)(19860000,47.961)(20100000,48.600)(20340000,50.660)(20400000,49.958)(20820000,48.029)(21060000,48.829)};
    \addplot[name path=sbsrlK3_down,color=white, opacity=0.0] coordinates {(180000,-5.462)(420000,-3.961)(660000,-2.412)(900000,-0.908)(1140000,0.695)(1380000,2.894)(1620000,8.194)(1860000,13.607)(2100000,18.998)(2340000,23.278)(2580000,27.213)(2820000,30.281)(3060000,31.401)(3300000,32.642)(3540000,34.733)(3780000,37.279)(4020000,38.081)(4260000,37.334)(4500000,38.211)(4740000,40.040)(4980000,40.454)(5220000,41.296)(5460000,40.888)(5700000,41.275)(5940000,41.764)(6180000,41.813)(6420000,42.603)(6660000,41.897)(6900000,43.065)(7140000,42.684)(7380000,42.319)(7620000,42.436)(7860000,42.617)(8100000,44.347)(8340000,44.676)(8580000,44.318)(8820000,43.932)(9060000,43.191)(9300000,43.766)(9540000,44.014)(9780000,44.343)(10020000,43.852)(10260000,43.546)(10500000,43.737)(10740000,44.002)(10980000,43.646)(11220000,43.882)(11460000,44.199)(11700000,44.982)(11940000,45.436)(12180000,44.889)(12300000,45.606)(12660000,45.212)(12900000,44.874)(13140000,43.941)(13380000,43.233)(13620000,44.085)(13860000,43.450)(14100000,43.086)(14340000,44.149)(14580000,44.510)(14820000,44.988)(15060000,44.797)(15300000,43.720)(15540000,43.927)(15780000,43.421)(16020000,44.254)(16260000,44.412)(16500000,44.937)(16740000,45.040)(16980000,45.061)(17220000,46.092)(17460000,45.864)(17700000,47.191)(17940000,46.862)(18180000,46.751)(18420000,45.425)(18660000,44.750)(18900000,45.582)(19140000,46.564)(19380000,47.393)(19620000,47.525)(19860000,46.498)(20100000,45.953)(20340000,45.369)(20400000,45.952)(20820000,47.655)(21060000,47.747)};


    \addplot[name path=sbsrlK1_top,color=white, opacity=0.0] coordinates {(180000,0.233)(420000,-0.816)(660000,-1.166)(900000,-0.522)(1140000,1.508)(1380000,3.688)(1620000,6.754)(1860000,11.450)(2100000,15.827)(2340000,19.239)(2580000,22.703)(2820000,24.758)(3060000,26.785)(3300000,29.809)(3540000,31.020)(3780000,32.762)(4020000,33.468)(4260000,34.703)(4500000,34.383)(4740000,34.531)(4980000,36.286)(5220000,37.351)(5460000,38.152)(5700000,38.548)(5940000,38.832)(6180000,38.496)(6420000,38.259)(6660000,38.391)(6900000,37.877)(7140000,38.003)(7380000,38.101)(7620000,37.444)(7860000,37.327)(8100000,37.238)(8340000,38.009)(8580000,38.794)(8820000,39.102)(9060000,39.101)(9300000,39.010)(9540000,39.284)(9780000,39.721)(10020000,39.759)(10260000,39.103)(10500000,39.601)(10740000,39.747)(10980000,39.011)(11220000,39.227)(11460000,39.196)(11700000,38.589)(11940000,38.326)(12180000,39.226)(12420000,39.700)(12660000,39.621)(12900000,38.972)(13140000,39.081)(13380000,39.296)(13620000,40.248)(13860000,40.652)(14100000,42.065)(14340000,42.330)(14580000,43.255)(14820000,41.636)(15060000,41.671)(15300000,41.543)(15540000,41.926)(15780000,41.871)(16020000,44.074)(16260000,43.207)(16500000,42.341)(16740000,41.300)(16980000,41.564)(17220000,41.026)(17460000,41.339)(17700000,41.890)(17940000,41.769)(18180000,41.953)(18420000,42.499)(18660000,43.114)(18900000,41.909)(19140000,41.426)(19380000,41.655)(19620000,40.867)(19860000,41.455)(20100000,40.542)(20220000,40.306)(20580000,40.797)(20820000,40.998)(21060000,40.197)(21300000,41.088)(21480000,41.263)};
    \addplot[name path=sbsrlK1_down,color=white, opacity=0.0] coordinates {(180000,-14.175)(420000,-11.980)(660000,-9.788)(900000,-7.013)(1140000,-3.974)(1380000,-0.803)(1620000,1.723)(1860000,5.507)(2100000,9.877)(2340000,12.927)(2580000,17.392)(2820000,21.528)(3060000,24.066)(3300000,25.494)(3540000,27.453)(3780000,28.878)(4020000,30.011)(4260000,31.573)(4500000,33.037)(4740000,33.154)(4980000,32.715)(5220000,34.576)(5460000,34.907)(5700000,34.416)(5940000,33.705)(6180000,34.146)(6420000,35.231)(6660000,34.265)(6900000,34.159)(7140000,33.642)(7380000,34.055)(7620000,34.268)(7860000,34.275)(8100000,35.406)(8340000,36.055)(8580000,36.480)(8820000,36.731)(9060000,36.339)(9300000,35.436)(9540000,34.936)(9780000,35.605)(10020000,34.960)(10260000,34.951)(10500000,34.889)(10740000,35.641)(10980000,35.215)(11220000,35.163)(11460000,35.766)(11700000,35.964)(11940000,35.954)(12180000,36.244)(12420000,37.143)(12660000,36.299)(12900000,36.589)(13140000,37.189)(13380000,38.083)(13620000,38.980)(13860000,38.311)(14100000,37.182)(14340000,36.320)(14580000,35.897)(14820000,35.619)(15060000,35.624)(15300000,36.345)(15540000,36.572)(15780000,38.011)(16020000,37.505)(16260000,36.827)(16500000,38.691)(16740000,39.779)(16980000,40.092)(17220000,39.675)(17460000,39.836)(17700000,40.857)(17940000,40.111)(18180000,39.765)(18420000,40.357)(18660000,40.220)(18900000,40.421)(19140000,40.074)(19380000,39.619)(19620000,38.517)(19860000,39.089)(20100000,38.725)(20220000,38.753)(20580000,39.803)(20820000,38.958)(21060000,39.480)(21300000,38.595)(21480000,40.670)};
    

    \addplot[name path=dvrlK10_top,color=white, opacity=0.0] coordinates {(180000,-0.229)(420000,-0.352)(660000,-1.553)(900000,-1.235)(1140000,-1.655)(1380000,-1.153)(1620000,-0.889)(1860000,-0.635)(2100000,-1.881)(2340000,-1.736)(2580000,-1.664)(2820000,-1.094)(3060000,-0.880)(3300000,-0.409)(3540000,-0.178)(3780000,0.000)(4020000,-0.728)(4260000,-0.910)(4500000,-0.874)(4740000,-0.377)(4980000,0.694)(5220000,1.483)(5460000,0.912)(5700000,0.442)(5940000,0.065)(6180000,0.415)(6420000,0.760)(6660000,-0.492)(6900000,0.240)(7140000,0.712)(7380000,1.135)(7620000,1.141)(7860000,0.927)(8100000,0.539)(8340000,-0.020)(8580000,0.407)(8820000,-0.056)(9060000,0.557)(9300000,-0.030)(9540000,0.390)(9780000,1.078)(10020000,1.609)(10260000,1.142)(10500000,0.826)(10740000,0.200)(10980000,0.550)(11220000,0.283)(11460000,0.439)(11700000,0.604)(11940000,0.772)(12180000,0.704)(12420000,0.508)(12660000,0.558)(12900000,0.777)(13140000,0.740)(13380000,0.965)(13620000,1.786)(13860000,2.488)(14100000,1.828)(14340000,1.925)(14580000,2.296)(14820000,2.547)(15060000,3.428)(15240000,3.019)};
    \addplot[name path=dvrlK10_down,color=white, opacity=0.0] coordinates {(180000,-8.117)(420000,-6.669)(660000,-5.735)(900000,-6.280)(1140000,-5.272)(1380000,-4.329)(1620000,-3.961)(1860000,-3.793)(2100000,-3.628)(2340000,-3.271)(2580000,-3.465)(2820000,-3.004)(3060000,-3.022)(3300000,-3.117)(3540000,-2.903)(3780000,-2.969)(4020000,-3.271)(4260000,-3.380)(4500000,-2.915)(4740000,-3.206)(4980000,-2.901)(5220000,-2.938)(5460000,-2.944)(5700000,-4.180)(5940000,-4.795)(6180000,-4.657)(6420000,-3.777)(6660000,-2.363)(6900000,-2.815)(7140000,-3.111)(7380000,-3.602)(7620000,-3.877)(7860000,-3.104)(8100000,-3.028)(8340000,-1.995)(8580000,-1.719)(8820000,-1.064)(9060000,-2.584)(9300000,-3.232)(9540000,-3.156)(9780000,-3.388)(10020000,-3.439)(10260000,-2.709)(10500000,-2.297)(10740000,-1.823)(10980000,-0.531)(11220000,-1.041)(11460000,-0.800)(11700000,-1.187)(11940000,-1.666)(12180000,-2.095)(12420000,-1.024)(12660000,-0.192)(12900000,-0.773)(13140000,-0.595)(13380000,-1.141)(13620000,-1.379)(13860000,-1.394)(14100000,-2.721)(14340000,-2.807)(14580000,-2.588)(14820000,-2.280)(15060000,-1.888)(15240000,-1.461)};
    
    \addplot[name path=dvrlK3_top,color=white, opacity=0.0] coordinates {(180000,2.540)(420000,1.422)(660000,0.091)(900000,-0.585)(1140000,-0.498)(1380000,-0.880)(1620000,-1.559)(1860000,-1.675)(2100000,-1.342)(2340000,-2.013)(2580000,-2.113)(2820000,-1.889)(3060000,-1.938)(3300000,-1.786)(3540000,-1.733)(3780000,-1.586)(4020000,-1.776)(4260000,-1.369)(4500000,-0.702)(4740000,-0.214)(4980000,0.195)(5220000,-1.034)(5460000,-0.925)(5700000,-1.219)(5940000,-1.599)(6180000,-1.709)(6420000,-1.866)(6660000,-1.554)(6900000,-0.711)(7140000,-0.377)(7380000,-0.654)(7620000,-0.506)(7860000,0.044)(8100000,0.087)(8340000,0.621)(8580000,0.419)(8820000,0.373)(9060000,0.845)(9300000,-0.223)(9540000,-0.909)(9780000,-0.497)(10020000,-0.168)(10260000,-0.005)(10500000,-0.795)(10740000,0.125)(10980000,0.654)(11220000,0.709)(11460000,0.226)(11700000,-0.922)(11940000,-1.323)(12180000,-0.217)(12420000,-0.170)(12660000,-0.098)(12900000,0.291)(13140000,-0.282)(13380000,0.187)(13620000,0.262)(13860000,1.096)(14100000,1.644)(14340000,0.966)(14580000,1.147)(14820000,1.734)(15060000,2.207)(15300000,2.045)(15540000,0.939)(15780000,0.940)(16020000,1.984)(16260000,1.910)(16500000,1.422)(16620000,1.563)};
    \addplot[name path=dvrlK3_down,color=white, opacity=0.0] coordinates {(180000,-5.228)(420000,-4.947)(660000,-4.330)(900000,-3.312)(1140000,-2.925)(1380000,-2.703)(1620000,-2.685)(1860000,-2.707)(2100000,-3.158)(2340000,-2.596)(2580000,-3.072)(2820000,-4.005)(3060000,-3.818)(3300000,-4.460)(3540000,-3.428)(3780000,-3.214)(4020000,-2.786)(4260000,-2.718)(4500000,-2.894)(4740000,-3.238)(4980000,-3.539)(5220000,-3.394)(5460000,-3.418)(5700000,-3.685)(5940000,-2.966)(6180000,-2.675)(6420000,-3.263)(6660000,-3.649)(6900000,-3.123)(7140000,-3.538)(7380000,-3.652)(7620000,-2.985)(7860000,-3.495)(8100000,-3.275)(8340000,-2.973)(8580000,-2.930)(8820000,-3.809)(9060000,-4.389)(9300000,-3.389)(9540000,-3.080)(9780000,-3.312)(10020000,-2.944)(10260000,-3.426)(10500000,-3.977)(10740000,-5.009)(10980000,-5.001)(11220000,-4.923)(11460000,-5.102)(11700000,-4.544)(11940000,-4.072)(12180000,-3.693)(12420000,-2.712)(12660000,-1.443)(12900000,-2.442)(13140000,-2.564)(13380000,-1.947)(13620000,-1.795)(13860000,-1.645)(14100000,-1.427)(14340000,-1.585)(14580000,-2.464)(14820000,-2.346)(15060000,-2.193)(15300000,-1.860)(15540000,-0.908)(15780000,-1.218)(16020000,-1.537)(16260000,0.688)(16500000,0.670)(16620000,1.147)};
    
    \addplot[name path=dvrlK1_top,color=white, opacity=0.0] coordinates {(180000,-1.584)(420000,-1.454)(660000,-2.778)(900000,-3.907)(1140000,-3.878)(1380000,-3.583)(1620000,-3.101)(1860000,-2.822)(2100000,-3.253)(2340000,-3.338)(2580000,-2.768)(2820000,-2.528)(3060000,-2.809)(3300000,-2.285)(3540000,-1.981)(3780000,-1.211)(4020000,-0.799)(4260000,0.045)(4500000,-0.336)(4740000,-0.790)(4980000,-1.362)(5220000,-1.137)(5460000,-0.382)(5700000,0.659)(5940000,0.429)(6180000,2.110)(6420000,1.681)(6660000,1.459)(6900000,0.824)(7140000,1.234)(7380000,1.445)(7620000,1.896)(7860000,1.807)(8100000,2.101)(8340000,2.880)(8580000,3.476)(8820000,2.182)(9060000,1.886)(9300000,1.966)(9540000,1.519)(9780000,2.169)(10020000,2.525)(10260000,2.380)(10500000,2.697)(10740000,2.836)(10980000,2.957)(11220000,3.742)(11460000,3.676)(11700000,3.334)(11940000,2.674)(12180000,2.973)(12420000,3.644)(12660000,3.614)(12900000,3.447)(13140000,3.261)(13380000,4.065)(13620000,3.465)(13860000,2.913)(14100000,3.199)(14340000,3.020)(14580000,3.151)(14820000,2.863)(15060000,3.117)(15300000,3.377)(15540000,3.751)(15780000,2.899)(16020000,3.990)};
    \addplot[name path=dvrlK1_down,color=white, opacity=0.0] coordinates {(180000,-16.845)(420000,-14.443)(660000,-11.875)(900000,-9.823)(1140000,-8.883)(1380000,-8.323)(1620000,-8.114)(1860000,-7.140)(2100000,-5.464)(2340000,-4.520)(2580000,-4.797)(2820000,-4.743)(3060000,-3.924)(3300000,-4.092)(3540000,-4.421)(3780000,-4.547)(4020000,-4.359)(4260000,-4.259)(4500000,-3.990)(4740000,-2.985)(4980000,-2.705)(5220000,-2.253)(5460000,-1.671)(5700000,-1.637)(5940000,-1.882)(6180000,-1.898)(6420000,-1.408)(6660000,-1.218)(6900000,-0.695)(7140000,-0.713)(7380000,0.049)(7620000,0.274)(7860000,0.403)(8100000,-0.096)(8340000,-0.827)(8580000,-1.538)(8820000,-0.869)(9060000,-0.975)(9300000,-0.236)(9540000,0.179)(9780000,-0.011)(10020000,0.243)(10260000,0.981)(10500000,0.492)(10740000,0.579)(10980000,0.500)(11220000,-0.822)(11460000,-0.186)(11700000,-0.760)(11940000,-0.267)(12180000,-0.329)(12420000,-0.585)(12660000,-0.525)(12900000,-0.174)(13140000,-0.176)(13380000,0.491)(13620000,0.488)(13860000,1.090)(14100000,1.998)(14340000,1.788)(14580000,0.866)(14820000,-0.345)(15060000,1.064)(15300000,1.732)(15540000,1.054)(15780000,2.475)(16020000,2.930)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=sbsrlK10_top and sbsrlK10_down];
    \addplot[orange!50,fill opacity=0.5] fill between[of=sbsrlK3_top and sbsrlK3_down];
    
    % \addplot[cyan!50,fill opacity=0.5] fill between[of=sbsrlK5_top and sbsrlK5_down];

    \addplot[red!50,fill opacity=0.5] fill between[of=sbsrlK1_top and sbsrlK1_down];
    
    \addplot[green!100,fill opacity=0.3] fill between[of=dvrlK10_top and dvrlK10_down];
    \addplot[magenta,fill opacity=0.3] fill between[of=dvrlK3_top and dvrlK3_down];
    \addplot[grey,fill opacity=0.3] fill between[of=dvrlK1_top and dvrlK1_down];
    
    \nextgroupplot[
            width=9cm,height=7cm,
            scale only axis=true,
            title=\Large{2D Maze Game},
            % ylabel={Reward},
            xlabel={Frames},
            xmin=0, xmax=9000000,
            ymin=-5.5, ymax=-0.8,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=false,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\Large}  
        ]
        
        \addplot[line width=0.5mm, color=blue!100] coordinates {(0.0,-3.414)(200000.0,-3.417)(400000.0,-3.436)(600000.0,-3.461)(800000.0,-3.450)(1000000.0,-3.460)(1200000.0,-3.467)(1400000.0,-3.459)(1600000.0,-3.444)(1800000.0,-3.402)(2000000.0,-3.364)(2200000.0,-3.289)(2400000.0,-3.223)(2600000.0,-3.156)(2800000.0,-3.076)(3000000.0,-3.001)(3200000.0,-2.921)(3400000.0,-2.837)(3600000.0,-2.760)(3800000.0,-2.663)(4000000.0,-2.589)(4200000.0,-2.509)(4400000.0,-2.424)(4550000.0,-2.348)(4700000.0,-2.263)(4850000.0,-2.196)(5000000.0,-2.144)(5150000.0,-2.078)(5250000.0,-2.017)(5300000.0,-1.976)(5400000.0,-1.922)(5500000.0,-1.869)(5600000.0,-1.827)(5700000.0,-1.779)(5800000.0,-1.718)(5900000.0,-1.683)(6000000.0,-1.630)(6100000.0,-1.607)(6200000.0,-1.563)(6300000.0,-1.505)(6400000.0,-1.474)(6500000.0,-1.438)(6600000.0,-1.408)(6700000.0,-1.399)(6800000.0,-1.383)(6900000.0,-1.355)(7000000.0,-1.336)(7100000.0,-1.314)(7200000.0,-1.306)(7300000.0,-1.278)(7400000.0,-1.257)(7500000.0,-1.249)(7600000.0,-1.244)(7700000.0,-1.225)(7800000.0,-1.226)(7900000.0,-1.218)(8000000.0,-1.221)(8100000.0,-1.212)(8200000.0,-1.185)(8300000.0,-1.188)(8400000.0,-1.165)(8500000.0,-1.162)(8600000.0,-1.176)(8700000.0,-1.187)(8800000.0,-1.186)(8900000.0,-1.182)(9050000.0,-1.177)

};

    \addplot[line width=0.5mm, color=orange!100] coordinates {(0.0,-4.394)(100000.0,-4.403)(200000.0,-4.369)(300000.0,-4.322)(400000.0,-4.252)(500000.0,-4.267)(600000.0,-4.190)(700000.0,-4.164)(800000.0,-4.075)(900000.0,-3.985)(1000000.0,-3.993)(1100000.0,-3.969)(1200000.0,-3.900)(1300000.0,-3.913)(1400000.0,-3.844)(1500000.0,-3.821)(1600000.0,-3.768)(1700000.0,-3.682)(1800000.0,-3.631)(1900000.0,-3.621)(2000000.0,-3.590)(2100000.0,-3.523)(2200000.0,-3.446)(2300000.0,-3.401)(2400000.0,-3.335)(2500000.0,-3.262)(2600000.0,-3.207)(2700000.0,-3.139)(2800000.0,-3.097)(2900000.0,-3.020)(3000000.0,-2.965)(3100000.0,-2.907)(3200000.0,-2.860)(3300000.0,-2.836)(3400000.0,-2.776)(3500000.0,-2.717)(3600000.0,-2.668)(3700000.0,-2.599)(3800000.0,-2.581)(3900000.0,-2.545)(4000000.0,-2.527)(4100000.0,-2.525)(4200000.0,-2.515)(4300000.0,-2.504)(4400000.0,-2.459)(4500000.0,-2.393)(4600000.0,-2.347)(4700000.0,-2.339)(4800000.0,-2.315)(4900000.0,-2.305)(5000000.0,-2.312)(5100000.0,-2.273)(5200000.0,-2.245)(5300000.0,-2.182)(5400000.0,-2.136)(5500000.0,-2.110)(5600000.0,-2.080)(57000000.0,-2.052)(5800000.0,-2.053)(5900000.0,-2.061)(6000000.0,-2.108)(6100000.0,-2.071)(6200000.0,-2.069)(6300000.0,-2.036)(6400000.0,-2.042)(6500000.0,-2.027)(6600000.0,-2.052)(6700000.0,-2.072)(6800000.0,-2.057)(6900000.0,-2.028)(7000000.0,-2.005)(7100000.0,-1.952)(7200000.0,-1.932)(7300000.0,-1.897)(7400000.0,-1.861)(7500000.0,-1.794)(7600000.0,-1.755)(7700000.0,-1.719)(7800000.0,-1.692)(7900000.0,-1.655)(8000000.0,-1.621)(8100000.0,-1.568)(8200000.0,-1.533)(8300000.0,-1.526)(8400000.0,-1.495)(8500000.0,-1.508)(8600000.0,-1.514)(8700000.0,-1.534)(8800000.0,-1.538)(8900000.0,-1.542)(9000000.0,-1.541)(9150000.0,-1.541)


};

    \addplot[line width=0.5mm, color=red!100] coordinates {(50000,-4.622) (150000,-4.547) (250000,-4.486) (350000,-4.428) (450000,-4.360) (550000,-4.317) (650000,-4.260) (750000,-4.207) (850000,-4.156) (950000,-4.125) (1050000,-4.074) (1150000,-4.037) (1250000,-4.011) (1350000,-3.967) (1450000,-3.904) (1550000,-3.867) (1650000,-3.819) (1750000,-3.802) (1850000,-3.761) (1950000,-3.711) (2050000,-3.674) (2150000,-3.642) (2250000,-3.615) (2350000,-3.605) (2450000,-3.581) (2550000,-3.536) (2650000,-3.471) (2750000,-3.359) (2850000,-3.290) (2950000,-3.208) (3050000,-3.177) (3150000,-3.147) (3250000,-3.106) (3350000,-3.051) (3450000,-3.038) (3550000,-3.008) (3650000,-2.961) (3750000,-2.917) (3850000,-2.865) (3950000,-2.826) (4050000,-2.768) (4150000,-2.721) (4250000,-2.699) (4350000,-2.647) (4450000,-2.626) (4550000,-2.594) (4650000,-2.568) (4750000,-2.529) (4850000,-2.495) (4950000,-2.435) (5050000,-2.392) (5150000,-2.370) (5250000,-2.391) (5350000,-2.381) (5450000,-2.368) (5550000,-2.375) (5650000,-2.365) (5750000,-2.363) (5850000,-2.374) (5950000,-2.378) (6050000,-2.360) (6150000,-2.334) (6250000,-2.332) (6350000,-2.292) (6450000,-2.263) (6550000,-2.239) (6650000,-2.235) (6750000,-2.200) (6850000,-2.173) (6950000,-2.165) (7050000,-2.152) (7150000,-2.140) (7250000,-2.144) (7350000,-2.155) (7450000,-2.117) (7550000,-2.100) (7650000,-2.088) (7750000,-2.069) (7850000,-2.057) (7950000,-2.058) (8050000,-2.086) (8150000,-2.096) (8250000,-2.098) (8350000,-2.084) (8450000,-2.052) (8550000,-2.036) (8650000,-2.030) (8750000,-2.029) (8850000,-2.015) (8950000,-2.022) (9050000,-2.028) (9150000,-2.026) (9200000,-2.007)
};
   

\addplot[line width=1.0mm, color=green!100] coordinates {(50000,-5.138) (150000,-5.165) (250000,-5.159) (350000,-5.155) (450000,-5.150) (550000,-5.145) (650000,-5.137) (750000,-5.123) (850000,-5.117) (950000,-5.115) (1050000,-5.103) (1150000,-5.088) (1250000,-5.063) (1350000,-5.037) (1450000,-5.011) (1550000,-4.971) (1650000,-4.921) (1750000,-4.860) (1850000,-4.791) (1950000,-4.717) (2050000,-4.661) (2150000,-4.610) (2250000,-4.561) (2350000,-4.518) (2450000,-4.474) (2550000,-4.433) (2650000,-4.405) (2750000,-4.382) (2850000,-4.351) (2950000,-4.340) (3050000,-4.315) (3150000,-4.293) (3250000,-4.277) (3350000,-4.267) (3450000,-4.249) (3550000,-4.229) (3650000,-4.220) (3750000,-4.201) (3850000,-4.196) (3950000,-4.200) (4050000,-4.194) (4150000,-4.180) (4250000,-4.174) (4350000,-4.191) (4450000,-4.204) (4550000,-4.214) (4650000,-4.223) (4750000,-4.218) (4850000,-4.218) (4950000,-4.206) (5050000,-4.182) (5150000,-4.170) (5250000,-4.145) (5350000,-4.149) (5450000,-4.165) (5550000,-4.158) (5650000,-4.147) (5750000,-4.136) (5850000,-4.136) (5950000,-4.124) (6050000,-4.114) (6150000,-4.107) (6250000,-4.106) (6350000,-4.096) (6450000,-4.111) (6550000,-4.106) (6650000,-4.112) (6750000,-4.113) (6850000,-4.118) (6950000,-4.126) (7050000,-4.130) (7150000,-4.132) (7250000,-4.141) (7350000,-4.143) (7450000,-4.133) (7550000,-4.129) (7650000,-4.125) (7750000,-4.119) (7850000,-4.111) (7950000,-4.120) (8050000,-4.127) (8150000,-4.122) (8250000,-4.133) (8350000,-4.133) (8450000,-4.144) (8550000,-4.135) (8650000,-4.136) (8750000,-4.136) (8850000,-4.128) (8950000,-4.111) (9050000,-4.100) (9150000,-4.110) (9250000,-4.120) (9350000,-4.136) (9450000,-4.128) (9550000,-4.124) (9650000,-4.115) (9750000,-4.120) (9850000,-4.109) (9950000,-4.125) (10050000,-4.132) (10150000,-4.138) (10250000,-4.145) (10350000,-4.146) (10450000,-4.143) (10550000,-4.143) (10650000,-4.149) (10750000,-4.155) (10850000,-4.159) (10950000,-4.164) (11050000,-4.155) (11150000,-4.163) (11250000,-4.163) (11350000,-4.177) (11450000,-4.177) (11550000,-4.174) (11650000,-4.155) (11750000,-4.138) (11850000,-4.135) (11950000,-4.142) (12050000,-4.149) (12150000,-4.158) (12250000,-4.139) (12350000,-4.139) (12450000,-4.137) (12550000,-4.136) (12600000,-4.142)

}; 

    
    \addplot[line width=1.0mm, color=magenta!100] coordinates {(50000,-5.235) (150000,-5.255) (250000,-5.240) (350000,-5.223) (450000,-5.217) (550000,-5.201) (650000,-5.184) (750000,-5.169) (850000,-5.154) (950000,-5.139) (1050000,-5.121) (1150000,-5.101) (1250000,-5.082) (1350000,-5.057) (1450000,-5.027) (1550000,-4.985) (1650000,-4.934) (1750000,-4.878) (1850000,-4.813) (1950000,-4.744) (2050000,-4.680) (2150000,-4.618) (2250000,-4.566) (2350000,-4.520) (2450000,-4.482) (2550000,-4.449) (2650000,-4.415) (2750000,-4.385) (2850000,-4.360) (2950000,-4.342) (3050000,-4.319) (3150000,-4.297) (3250000,-4.282) (3350000,-4.265) (3450000,-4.251) (3550000,-4.236) (3650000,-4.224) (3750000,-4.219) (3850000,-4.220) (3950000,-4.215) (4050000,-4.212) (4150000,-4.207) (4250000,-4.198) (4350000,-4.204) (4450000,-4.209) (4550000,-4.209) (4650000,-4.207) (4750000,-4.205) (4850000,-4.204) (4950000,-4.201) (5050000,-4.191) (5150000,-4.185) (5250000,-4.177) (5350000,-4.171) (5450000,-4.170) (5550000,-4.167) (5650000,-4.166) (5750000,-4.166) (5850000,-4.162) (5950000,-4.160) (6050000,-4.158) (6150000,-4.157) (6250000,-4.153) (6350000,-4.152) (6450000,-4.152) (6550000,-4.152) (6650000,-4.153) (6750000,-4.153) (6850000,-4.154) (6950000,-4.156) (7050000,-4.160) (7150000,-4.159) (7250000,-4.162) (7350000,-4.158) (7450000,-4.157) (7550000,-4.153) (7650000,-4.150) (7750000,-4.153) (7850000,-4.150) (7950000,-4.149) (8050000,-4.146) (8150000,-4.145) (8250000,-4.146) (8350000,-4.149) (8450000,-4.149) (8550000,-4.148) (8650000,-4.151) (8750000,-4.152) (8850000,-4.149) (8950000,-4.144) (9050000,-4.144) (9150000,-4.144) (9250000,-4.146) (9350000,-4.149) (9450000,-4.147) (9550000,-4.146) (9650000,-4.145) (9750000,-4.146) (9850000,-4.144) (9950000,-4.146) (10050000,-4.144) (10150000,-4.149) (10250000,-4.149) (10350000,-4.150) (10450000,-4.148) (10550000,-4.151) (10650000,-4.153) (10750000,-4.154) (10850000,-4.156) (10950000,-4.156) (11050000,-4.157) (11150000,-4.153) (11250000,-4.156) (11350000,-4.157) (11450000,-4.153) (11550000,-4.150) (11650000,-4.149) (11750000,-4.151) (11850000,-4.150) (11950000,-4.151) (12050000,-4.150) (12150000,-4.152) (12250000,-4.149) (12350000,-4.150) (12450000,-4.153) (12550000,-4.151) (12600000,-4.152)
};

\addplot[line width=1.0mm, color=gray!100] coordinates {(50000,-5.164) (150000,-5.162) (250000,-5.161) (350000,-5.161) (450000,-5.152) (550000,-5.142) (650000,-5.145) (750000,-5.147) (850000,-5.147) (950000,-5.147) (1050000,-5.150) (1150000,-5.142) (1250000,-5.142) (1350000,-5.141) (1450000,-5.140) (1550000,-5.138) (1650000,-5.141) (1750000,-5.143) (1850000,-5.148) (1950000,-5.140) (2050000,-5.141) (2150000,-5.143) (2250000,-5.140) (2350000,-5.141) (2450000,-5.146) (2550000,-5.146) (2650000,-5.145) (2750000,-5.139) (2850000,-5.140) (2950000,-5.146) (3050000,-5.144) (3150000,-5.148) (3250000,-5.146) (3350000,-5.148) (3450000,-5.145) (3550000,-5.143) (3650000,-5.140) (3750000,-5.140) (3850000,-5.144) (3950000,-5.153) (4050000,-5.156) (4150000,-5.157) (4250000,-5.160) (4350000,-5.162) (4450000,-5.160) (4550000,-5.153) (4650000,-5.149) (4750000,-5.146) (4850000,-5.149) (4950000,-5.151) (5050000,-5.150) (5150000,-5.153) (5250000,-5.148) (5350000,-5.153) (5450000,-5.148) (5550000,-5.146) (5650000,-5.141) (5750000,-5.142) (5850000,-5.141) (5950000,-5.139) (6050000,-5.144) (6150000,-5.150) (6250000,-5.151) (6350000,-5.151) (6450000,-5.149) (6550000,-5.146) (6650000,-5.148) (6750000,-5.146) (6850000,-5.147) (6950000,-5.156) (7050000,-5.160) (7150000,-5.155) (7250000,-5.155) (7350000,-5.158) (7450000,-5.156) (7550000,-5.156) (7650000,-5.155) (7750000,-5.157) (7850000,-5.154) (7950000,-5.151) (8050000,-5.153) (8150000,-5.151) (8250000,-5.152) (8350000,-5.146) (8450000,-5.143) (8550000,-5.141) (8650000,-5.139) (8750000,-5.141) (8850000,-5.140) (8950000,-5.145) (9050000,-5.141) (9150000,-5.135) (9250000,-5.131) (9350000,-5.137) (9450000,-5.140) (9550000,-5.137) (9650000,-5.135) (9750000,-5.140) (9850000,-5.145) (9950000,-5.153) (10050000,-5.153) (10150000,-5.154) (10250000,-5.160) (10350000,-5.160) (10450000,-5.158) (10550000,-5.158) (10650000,-5.155) (10750000,-5.158) (10850000,-5.159) (10950000,-5.161) (11050000,-5.162) (11150000,-5.165) (11250000,-5.161) (11350000,-5.163) (11450000,-5.170) (11550000,-5.170) (11650000,-5.168) (11750000,-5.166) (11850000,-5.164) (11950000,-5.167) (12050000,-5.170) (12150000,-5.174) (12250000,-5.169) (12350000,-5.168) (12450000,-5.170) (12550000,-5.169)

};
    
% Upper bound dvrl fully observable

\addplot[line width=1mm, color=green!100, dashed] coordinates {(0,0.31)(125500,0.31)};

    \addplot[name path=dvrl10_top,color=white, opacity=0.0] coordinates {(50000,-4.898) (150000,-4.952) (250000,-4.983) (350000,-5.036) (450000,-5.079) (550000,-5.093) (650000,-5.095) (750000,-5.099) (850000,-5.075) (950000,-5.097) (1050000,-5.079) (1150000,-5.059) (1250000,-5.030) (1350000,-5.007) (1450000,-4.975) (1550000,-4.907) (1650000,-4.880) (1750000,-4.813) (1850000,-4.747) (1950000,-4.664) (2050000,-4.595) (2150000,-4.568) (2250000,-4.493) (2350000,-4.438) (2450000,-4.407) (2550000,-4.359) (2650000,-4.329) (2750000,-4.293) (2850000,-4.269) (2950000,-4.250) (3050000,-4.224) (3150000,-4.206) (3250000,-4.184) (3350000,-4.172) (3450000,-4.145) (3550000,-4.145) (3650000,-4.137) (3750000,-4.148) (3850000,-4.160) (3950000,-4.144) (4050000,-4.142) (4150000,-4.133) (4250000,-4.100) (4350000,-4.111) (4450000,-4.159) (4550000,-4.149) (4650000,-4.140) (4750000,-4.125) (4850000,-4.120) (4950000,-4.089) (5050000,-4.044) (5150000,-4.016) (5250000,-4.009) (5350000,-3.993) (5450000,-4.020) (5550000,-4.014) (5650000,-4.011) (5750000,-4.035) (5850000,-4.060) (5950000,-4.088) (6050000,-4.077) (6150000,-4.063) (6250000,-4.063) (6350000,-4.051) (6450000,-4.043) (6550000,-4.042) (6650000,-4.070) (6750000,-4.086) (6850000,-4.093) (6950000,-4.082) (7050000,-4.083) (7150000,-4.068) (7250000,-4.079) (7350000,-4.085) (7450000,-4.098) (7550000,-4.089) (7650000,-4.071) (7750000,-4.057) (7850000,-4.047) (7950000,-4.062) (8050000,-4.085) (8150000,-4.070) (8250000,-4.083) (8350000,-4.077) (8450000,-4.082) (8550000,-4.077) (8650000,-4.099) (8750000,-4.093) (8850000,-4.069) (8950000,-4.055) (9050000,-4.045) (9150000,-4.067) (9250000,-4.064) (9350000,-4.088) (9450000,-4.067) (9550000,-4.063) (9650000,-4.065) (9750000,-4.079) (9850000,-4.090) (9950000,-4.104) (10050000,-4.098) (10150000,-4.090) (10250000,-4.094) (10350000,-4.080) (10450000,-4.079) (10550000,-4.099) (10650000,-4.103) (10750000,-4.108) (10850000,-4.123) (10950000,-4.129) (11050000,-4.132) (11150000,-4.112) (11250000,-4.118) (11350000,-4.127) (11450000,-4.142) (11550000,-4.157) (11650000,-4.119) (11750000,-4.093) (11850000,-4.074) (11950000,-4.104) (12050000,-4.129) (12150000,-4.126) (12250000,-4.110) (12350000,-4.117) (12450000,-4.097) (12550000,-4.093) (12600000,-4.098)
};
    
    \addplot[name path=dvrl10_down,color=white, opacity=0.0] coordinates {(50000,-5.378) (150000,-5.378) (250000,-5.335) (350000,-5.274) (450000,-5.221) (550000,-5.196) (650000,-5.179) (750000,-5.147) (850000,-5.158) (950000,-5.132) (1050000,-5.126) (1150000,-5.118) (1250000,-5.096) (1350000,-5.066) (1450000,-5.047) (1550000,-5.034) (1650000,-4.962) (1750000,-4.908) (1850000,-4.834) (1950000,-4.771) (2050000,-4.726) (2150000,-4.651) (2250000,-4.629) (2350000,-4.597) (2450000,-4.540) (2550000,-4.507) (2650000,-4.481) (2750000,-4.470) (2850000,-4.433) (2950000,-4.430) (3050000,-4.406) (3150000,-4.380) (3250000,-4.370) (3350000,-4.363) (3450000,-4.352) (3550000,-4.313) (3650000,-4.303) (3750000,-4.254) (3850000,-4.231) (3950000,-4.255) (4050000,-4.246) (4150000,-4.228) (4250000,-4.248) (4350000,-4.271) (4450000,-4.248) (4550000,-4.280) (4650000,-4.306) (4750000,-4.310) (4850000,-4.316) (4950000,-4.324) (5050000,-4.320) (5150000,-4.323) (5250000,-4.282) (5350000,-4.304) (5450000,-4.310) (5550000,-4.303) (5650000,-4.283) (5750000,-4.237) (5850000,-4.211) (5950000,-4.160) (6050000,-4.150) (6150000,-4.151) (6250000,-4.149) (6350000,-4.142) (6450000,-4.178) (6550000,-4.171) (6650000,-4.154) (6750000,-4.140) (6850000,-4.142) (6950000,-4.169) (7050000,-4.178) (7150000,-4.196) (7250000,-4.203) (7350000,-4.200) (7450000,-4.167) (7550000,-4.169) (7650000,-4.178) (7750000,-4.180) (7850000,-4.175) (7950000,-4.178) (8050000,-4.169) (8150000,-4.175) (8250000,-4.183) (8350000,-4.189) (8450000,-4.206) (8550000,-4.192) (8650000,-4.173) (8750000,-4.179) (8850000,-4.187) (8950000,-4.167) (9050000,-4.154) (9150000,-4.153) (9250000,-4.175) (9350000,-4.184) (9450000,-4.189) (9550000,-4.185) (9650000,-4.165) (9750000,-4.161) (9850000,-4.128) (9950000,-4.147) (10050000,-4.166) (10150000,-4.187) (10250000,-4.195) (10350000,-4.212) (10450000,-4.206) (10550000,-4.188) (10650000,-4.196) (10750000,-4.202) (10850000,-4.195) (10950000,-4.199) (11050000,-4.179) (11150000,-4.215) (11250000,-4.207) (11350000,-4.226) (11450000,-4.213) (11550000,-4.190) (11650000,-4.192) (11750000,-4.182) (11850000,-4.197) (11950000,-4.180) (12050000,-4.170) (12150000,-4.190) (12250000,-4.169) (12350000,-4.161) (12450000,-4.177) (12550000,-4.178) (12600000,-4.186)
};
    

    \addplot[name path=dvrl1_top,color=white, opacity=0.0] coordinates {(50000,-4.958) (150000,-4.968) (250000,-4.966) (350000,-4.986) (450000,-5.001) (550000,-5.007) (650000,-5.024) (750000,-5.048) (850000,-5.049) (950000,-5.068) (1050000,-5.083) (1150000,-5.088) (1250000,-5.086) (1350000,-5.069) (1450000,-5.071) (1550000,-5.075) (1650000,-5.073) (1750000,-5.076) (1850000,-5.074) (1950000,-5.058) (2050000,-5.052) (2150000,-5.071) (2250000,-5.056) (2350000,-5.068) (2450000,-5.086) (2550000,-5.084) (2650000,-5.082) (2750000,-5.079) (2850000,-5.073) (2950000,-5.075) (3050000,-5.078) (3150000,-5.064) (3250000,-5.059) (3350000,-5.056) (3450000,-5.051) (3550000,-5.051) (3650000,-5.053) (3750000,-5.067) (3850000,-5.074) (3950000,-5.090) (4050000,-5.083) (4150000,-5.072) (4250000,-5.086) (4350000,-5.087) (4450000,-5.078) (4550000,-5.091) (4650000,-5.098) (4750000,-5.103) (4850000,-5.114) (4950000,-5.121) (5050000,-5.119) (5150000,-5.118) (5250000,-5.113) (5350000,-5.122) (5450000,-5.107) (5550000,-5.100) (5650000,-5.096) (5750000,-5.114) (5850000,-5.119) (5950000,-5.126) (6050000,-5.121) (6150000,-5.139) (6250000,-5.136) (6350000,-5.144) (6450000,-5.142) (6550000,-5.127) (6650000,-5.138) (6750000,-5.136) (6850000,-5.133) (6950000,-5.149) (7050000,-5.145) (7150000,-5.135) (7250000,-5.138) (7350000,-5.147) (7450000,-5.136) (7550000,-5.123) (7650000,-5.127) (7750000,-5.129) (7850000,-5.121) (7950000,-5.122) (8050000,-5.135) (8150000,-5.136) (8250000,-5.132) (8350000,-5.136) (8450000,-5.129) (8550000,-5.117) (8650000,-5.098) (8750000,-5.105) (8850000,-5.104) (8950000,-5.087) (9050000,-5.082) (9150000,-5.069) (9250000,-5.076) (9350000,-5.096) (9450000,-5.092) (9550000,-5.080) (9650000,-5.071) (9750000,-5.071) (9850000,-5.089) (9950000,-5.099) (10050000,-5.109) (10150000,-5.116) (10250000,-5.124) (10350000,-5.127) (10450000,-5.131) (10550000,-5.130) (10650000,-5.114) (10750000,-5.116) (10850000,-5.129) (10950000,-5.136) (11050000,-5.128) (11150000,-5.117) (11250000,-5.126) (11350000,-5.125) (11450000,-5.138) (11550000,-5.138) (11650000,-5.141) (11750000,-5.136) (11850000,-5.131) (11950000,-5.132) (12050000,-5.129) (12150000,-5.138) (12250000,-5.143) (12350000,-5.125) (12450000,-5.126) (12550000,-5.120)};
    
    \addplot[name path=dvrl1_down,color=white, opacity=0.0] coordinates {(50000,-5.371) (150000,-5.357) (250000,-5.357) (350000,-5.336) (450000,-5.303) (550000,-5.276) (650000,-5.265) (750000,-5.246) (850000,-5.244) (950000,-5.227) (1050000,-5.218) (1150000,-5.197) (1250000,-5.197) (1350000,-5.214) (1450000,-5.209) (1550000,-5.201) (1650000,-5.209) (1750000,-5.209) (1850000,-5.223) (1950000,-5.222) (2050000,-5.231) (2150000,-5.214) (2250000,-5.224) (2350000,-5.215) (2450000,-5.205) (2550000,-5.208) (2650000,-5.209) (2750000,-5.198) (2850000,-5.206) (2950000,-5.216) (3050000,-5.209) (3150000,-5.231) (3250000,-5.234) (3350000,-5.239) (3450000,-5.239) (3550000,-5.235) (3650000,-5.228) (3750000,-5.214) (3850000,-5.215) (3950000,-5.215) (4050000,-5.229) (4150000,-5.242) (4250000,-5.234) (4350000,-5.237) (4450000,-5.241) (4550000,-5.216) (4650000,-5.201) (4750000,-5.189) (4850000,-5.183) (4950000,-5.181) (5050000,-5.181) (5150000,-5.188) (5250000,-5.183) (5350000,-5.183) (5450000,-5.188) (5550000,-5.193) (5650000,-5.186) (5750000,-5.169) (5850000,-5.162) (5950000,-5.153) (6050000,-5.166) (6150000,-5.162) (6250000,-5.166) (6350000,-5.159) (6450000,-5.156) (6550000,-5.164) (6650000,-5.157) (6750000,-5.156) (6850000,-5.161) (6950000,-5.162) (7050000,-5.175) (7150000,-5.174) (7250000,-5.173) (7350000,-5.168) (7450000,-5.175) (7550000,-5.189) (7650000,-5.183) (7750000,-5.186) (7850000,-5.186) (7950000,-5.180) (8050000,-5.171) (8150000,-5.165) (8250000,-5.171) (8350000,-5.157) (8450000,-5.157) (8550000,-5.165) (8650000,-5.180) (8750000,-5.178) (8850000,-5.176) (8950000,-5.203) (9050000,-5.201) (9150000,-5.200) (9250000,-5.187) (9350000,-5.178) (9450000,-5.189) (9550000,-5.194) (9650000,-5.199) (9750000,-5.209) (9850000,-5.201) (9950000,-5.207) (10050000,-5.198) (10150000,-5.192) (10250000,-5.195) (10350000,-5.194) (10450000,-5.185) (10550000,-5.186) (10650000,-5.196) (10750000,-5.200) (10850000,-5.188) (10950000,-5.185) (11050000,-5.197) (11150000,-5.212) (11250000,-5.196) (11350000,-5.202) (11450000,-5.203) (11550000,-5.202) (11650000,-5.194) (11750000,-5.196) (11850000,-5.197) (11950000,-5.201) (12050000,-5.211) (12150000,-5.210) (12250000,-5.195) (12350000,-5.211) (12450000,-5.215) (12550000,-5.218)};
    
    
    
\addplot[name path=dvrl5_top,color=white, opacity=0.0] coordinates {(50000,-5.203) (150000,-5.252) (250000,-5.226) (350000,-5.215) (450000,-5.210) (550000,-5.197) (650000,-5.169) (750000,-5.161) (850000,-5.145) (950000,-5.130) (1050000,-5.108) (1150000,-5.088) (1250000,-5.067) (1350000,-5.039) (1450000,-5.005) (1550000,-4.948) (1650000,-4.905) (1750000,-4.838) (1850000,-4.773) (1950000,-4.706) (2050000,-4.635) (2150000,-4.583) (2250000,-4.532) (2350000,-4.498) (2450000,-4.460) (2550000,-4.428) (2650000,-4.391) (2750000,-4.364) (2850000,-4.349) (2950000,-4.330) (3050000,-4.297) (3150000,-4.288) (3250000,-4.270) (3350000,-4.257) (3450000,-4.233) (3550000,-4.225) (3650000,-4.220) (3750000,-4.214) (3850000,-4.218) (3950000,-4.214) (4050000,-4.209) (4150000,-4.202) (4250000,-4.197) (4350000,-4.201) (4450000,-4.206) (4550000,-4.209) (4650000,-4.206) (4750000,-4.202) (4850000,-4.202) (4950000,-4.196) (5050000,-4.186) (5150000,-4.178) (5250000,-4.172) (5350000,-4.170) (5450000,-4.165) (5550000,-4.166) (5650000,-4.165) (5750000,-4.164) (5850000,-4.159) (5950000,-4.157) (6050000,-4.155) (6150000,-4.156) (6250000,-4.152) (6350000,-4.149) (6450000,-4.148) (6550000,-4.149) (6650000,-4.150) (6750000,-4.152) (6850000,-4.153) (6950000,-4.154) (7050000,-4.159) (7150000,-4.156) (7250000,-4.161) (7350000,-4.154) (7450000,-4.156) (7550000,-4.150) (7650000,-4.150) (7750000,-4.153) (7850000,-4.148) (7950000,-4.148) (8050000,-4.145) (8150000,-4.141) (8250000,-4.142) (8350000,-4.147) (8450000,-4.146) (8550000,-4.146) (8650000,-4.150) (8750000,-4.148) (8850000,-4.146) (8950000,-4.141) (9050000,-4.141) (9150000,-4.143) (9250000,-4.142) (9350000,-4.147) (9450000,-4.144) (9550000,-4.144) (9650000,-4.145) (9750000,-4.146) (9850000,-4.143) (9950000,-4.144) (10050000,-4.143) (10150000,-4.148) (10250000,-4.149) (10350000,-4.147) (10450000,-4.147) (10550000,-4.148) (10650000,-4.152) (10750000,-4.154) (10850000,-4.154) (10950000,-4.154) (11050000,-4.157) (11150000,-4.151) (11250000,-4.155) (11350000,-4.156) (11450000,-4.151) (11550000,-4.149) (11650000,-4.149) (11750000,-4.150) (11850000,-4.149) (11950000,-4.150) (12050000,-4.148) (12150000,-4.152) (12250000,-4.148) (12350000,-4.147) (12450000,-4.152) (12550000,-4.151) (12600000,-4.152)};

\addplot[name path=dvrl5_down,color=white, opacity=0.0] coordinates {(50000,-5.267) (150000,-5.259) (250000,-5.254) (350000,-5.231) (450000,-5.224) (550000,-5.204) (650000,-5.198) (750000,-5.177) (850000,-5.163) (950000,-5.148) (1050000,-5.134) (1150000,-5.114) (1250000,-5.096) (1350000,-5.074) (1450000,-5.049) (1550000,-5.021) (1650000,-4.962) (1750000,-4.917) (1850000,-4.853) (1950000,-4.782) (2050000,-4.724) (2150000,-4.652) (2250000,-4.599) (2350000,-4.542) (2450000,-4.505) (2550000,-4.469) (2650000,-4.439) (2750000,-4.405) (2850000,-4.370) (2950000,-4.353) (3050000,-4.341) (3150000,-4.306) (3250000,-4.294) (3350000,-4.274) (3450000,-4.269) (3550000,-4.246) (3650000,-4.229) (3750000,-4.223) (3850000,-4.223) (3950000,-4.215) (4050000,-4.215) (4150000,-4.212) (4250000,-4.199) (4350000,-4.208) (4450000,-4.212) (4550000,-4.210) (4650000,-4.208) (4750000,-4.208) (4850000,-4.206) (4950000,-4.206) (5050000,-4.195) (5150000,-4.192) (5250000,-4.182) (5350000,-4.173) (5450000,-4.174) (5550000,-4.168) (5650000,-4.166) (5750000,-4.169) (5850000,-4.164) (5950000,-4.163) (6050000,-4.160) (6150000,-4.158) (6250000,-4.155) (6350000,-4.155) (6450000,-4.155) (6550000,-4.156) (6650000,-4.155) (6750000,-4.155) (6850000,-4.154) (6950000,-4.159) (7050000,-4.160) (7150000,-4.162) (7250000,-4.163) (7350000,-4.163) (7450000,-4.158) (7550000,-4.156) (7650000,-4.151) (7750000,-4.153) (7850000,-4.152) (7950000,-4.151) (8050000,-4.147) (8150000,-4.148) (8250000,-4.149) (8350000,-4.150) (8450000,-4.151) (8550000,-4.149) (8650000,-4.152) (8750000,-4.155) (8850000,-4.152) (8950000,-4.148) (9050000,-4.147) (9150000,-4.145) (9250000,-4.150) (9350000,-4.151) (9450000,-4.149) (9550000,-4.147) (9650000,-4.145) (9750000,-4.147) (9850000,-4.144) (9950000,-4.148) (10050000,-4.146) (10150000,-4.149) (10250000,-4.150) (10350000,-4.152) (10450000,-4.149) (10550000,-4.153) (10650000,-4.155) (10750000,-4.154) (10850000,-4.158) (10950000,-4.158) (11050000,-4.158) (11150000,-4.156) (11250000,-4.157) (11350000,-4.157) (11450000,-4.155) (11550000,-4.151) (11650000,-4.149) (11750000,-4.151) (11850000,-4.152) (11950000,-4.152) (12050000,-4.152) (12150000,-4.152) (12250000,-4.151) (12350000,-4.154) (12450000,-4.154) (12550000,-4.151) (12600000,-4.152)};

\addplot[name path=swb10_top,color=white, opacity=0.0] coordinates {(0,-2.343) (200000,-2.391) (400000,-2.465) (600000,-2.546) (800000,-2.582) (1000000,-2.645) (1200000,-2.734) (1400000,-2.709) (1600000,-2.744) (1800000,-2.728) (2000000,-2.745) (2200000,-2.702) (2400000,-2.690) (2600000,-2.677) (2800000,-2.637) (3000000,-2.608) (3200000,-2.535) (3400000,-2.435) (3600000,-2.344) (3800000,-2.262) (4000000,-2.249) (4200000,-2.143) (4400000,-2.033) (4550000,-1.922) (4700000,-1.845) (4850000,-1.801) (5000000,-1.783) (5150000,-1.723) (5250000,-1.703) (5300000,-1.672) (5400000,-1.619) (5500000,-1.567) (5600000,-1.570) (5700000,-1.535) (5800000,-1.503) (5900000,-1.454) (6000000,-1.390) (6100000,-1.399) (6200000,-1.354) (6300000,-1.297) (6400000,-1.248) (6500000,-1.224) (6600000,-1.203) (6700000,-1.178) (6800000,-1.166) (6900000,-1.154) (7000000,-1.096) (7100000,-1.118) (7200000,-1.082) (7300000,-1.043) (7400000,-1.018) (7500000,-1.036) (7600000,-1.035) (7700000,-0.999) (7800000,-1.025) (7900000,-0.997) (8000000,-1.034) (8100000,-1.020) (8200000,-0.982) (8300000,-0.998) (8400000,-0.996) (8500000,-1.021) (8600000,-1.042) (8700000,-1.039) (8800000,-1.033) (8900000,-1.049) (9050000,-1.008)

};

\addplot[name path=swb10_down,color=white, opacity=0.0] coordinates {(0,-4.485) (200000,-4.442) (400000,-4.407) (600000,-4.375) (800000,-4.319) (1000000,-4.276) (1200000,-4.200) (1400000,-4.209) (1600000,-4.144) (1800000,-4.075) (2000000,-3.983) (2200000,-3.875) (2400000,-3.755) (2600000,-3.635) (2800000,-3.515) (3000000,-3.394) (3200000,-3.306) (3400000,-3.238) (3600000,-3.175) (3800000,-3.063) (4000000,-2.929) (4200000,-2.876) (4400000,-2.814) (4550000,-2.774) (4700000,-2.682) (4850000,-2.590) (5000000,-2.504) (5150000,-2.434) (5250000,-2.331) (5300000,-2.280) (5400000,-2.226) (5500000,-2.171) (5600000,-2.084) (5700000,-2.023) (5800000,-1.932) (5900000,-1.912) (6000000,-1.870) (6100000,-1.814) (6200000,-1.771) (6300000,-1.714) (6400000,-1.701) (6500000,-1.651) (6600000,-1.613) (6700000,-1.620) (6800000,-1.601) (6900000,-1.555) (7000000,-1.576) (7100000,-1.509) (7200000,-1.530) (7300000,-1.514) (7400000,-1.495) (7500000,-1.461) (7600000,-1.452) (7700000,-1.452) (7800000,-1.428) (7900000,-1.440) (8000000,-1.409) (8100000,-1.403) (8200000,-1.388) (8300000,-1.378) (8400000,-1.333) (8500000,-1.302) (8600000,-1.310) (8700000,-1.335) (8800000,-1.340) (8900000,-1.314) (9050000,-1.346)


};

\addplot[name path=swb1_top,color=white, opacity=0.0] coordinates {(50000,-4.157) (150000,-4.074) (250000,-4.032) (350000,-4.020) (450000,-3.937) (550000,-3.917) (650000,-3.923) (750000,-3.941) (850000,-3.880) (950000,-3.879) (1050000,-3.835) (1150000,-3.818) (1250000,-3.810) (1350000,-3.747) (1450000,-3.703) (1550000,-3.732) (1650000,-3.706) (1750000,-3.730) (1850000,-3.672) (1950000,-3.655) (2050000,-3.574) (2150000,-3.528) (2250000,-3.512) (2350000,-3.516) (2450000,-3.501) (2550000,-3.442) (2650000,-3.339) (2750000,-3.186) (2850000,-3.116) (2950000,-2.993) (3050000,-2.987) (3150000,-2.982) (3250000,-2.990) (3350000,-2.998) (3450000,-2.999) (3550000,-2.923) (3650000,-2.860) (3750000,-2.821) (3850000,-2.749) (3950000,-2.708) (4050000,-2.733) (4150000,-2.680) (4250000,-2.620) (4350000,-2.580) (4450000,-2.600) (4550000,-2.555) (4650000,-2.519) (4750000,-2.479) (4850000,-2.375) (4950000,-2.284) (5050000,-2.161) (5150000,-2.079) (5250000,-2.129) (5350000,-2.107) (5450000,-2.116) (5550000,-2.145) (5650000,-2.137) (5750000,-2.097) (5850000,-2.118) (5950000,-2.158) (6050000,-2.177) (6150000,-2.170) (6250000,-2.172) (6350000,-2.153) (6450000,-2.084) (6550000,-2.081) (6650000,-2.045) (6750000,-1.921) (6850000,-1.836) (6950000,-1.858) (7050000,-1.851) (7150000,-1.834) (7250000,-1.886) (7350000,-1.931) (7450000,-1.855) (7550000,-1.815) (7650000,-1.867) (7750000,-1.824) (7850000,-1.825) (7950000,-1.791) (8050000,-1.849) (8150000,-1.818) (8250000,-1.801) (8350000,-1.834) (8450000,-1.862) (8550000,-1.863) (8650000,-1.874) (8750000,-1.809) (8850000,-1.814) (8950000,-1.799) (9050000,-1.825) (9150000,-1.910) (9200000,-1.887)

};


\addplot[name path=swb1_down,color=white, opacity=0.0] coordinates {(50000,-5.086) (150000,-5.020) (250000,-4.940) (350000,-4.837) (450000,-4.782) (550000,-4.718) (650000,-4.596) (750000,-4.473) (850000,-4.431) (950000,-4.371) (1050000,-4.313) (1150000,-4.257) (1250000,-4.212) (1350000,-4.186) (1450000,-4.105) (1550000,-4.003) (1650000,-3.932) (1750000,-3.875) (1850000,-3.850) (1950000,-3.766) (2050000,-3.774) (2150000,-3.755) (2250000,-3.717) (2350000,-3.693) (2450000,-3.661) (2550000,-3.631) (2650000,-3.603) (2750000,-3.532) (2850000,-3.463) (2950000,-3.422) (3050000,-3.367) (3150000,-3.311) (3250000,-3.222) (3350000,-3.104) (3450000,-3.078) (3550000,-3.094) (3650000,-3.063) (3750000,-3.013) (3850000,-2.981) (3950000,-2.944) (4050000,-2.803) (4150000,-2.763) (4250000,-2.778) (4350000,-2.713) (4450000,-2.652) (4550000,-2.632) (4650000,-2.617) (4750000,-2.579) (4850000,-2.615) (4950000,-2.585) (5050000,-2.624) (5150000,-2.660) (5250000,-2.654) (5350000,-2.655) (5450000,-2.621) (5550000,-2.605) (5650000,-2.592) (5750000,-2.629) (5850000,-2.631) (5950000,-2.598) (6050000,-2.543) (6150000,-2.497) (6250000,-2.492) (6350000,-2.430) (6450000,-2.442) (6550000,-2.397) (6650000,-2.426) (6750000,-2.478) (6850000,-2.510) (6950000,-2.471) (7050000,-2.453) (7150000,-2.445) (7250000,-2.403) (7350000,-2.379) (7450000,-2.379) (7550000,-2.385) (7650000,-2.309) (7750000,-2.314) (7850000,-2.289) (7950000,-2.324) (8050000,-2.324) (8150000,-2.374) (8250000,-2.395) (8350000,-2.334) (8450000,-2.242) (8550000,-2.210) (8650000,-2.187) (8750000,-2.249) (8850000,-2.216) (8950000,-2.244) (9050000,-2.230) (9150000,-2.141) (9200000,-2.127)

};


\addplot[name path=swb5_top,color=white, opacity=0.0] coordinates {(0,-4.211) (100000,-4.265) (200000,-4.211) (300000,-4.120) (400000,-4.019) (500000,-4.090) (600000,-4.002) (700000,-4.005) (800000,-3.859) (900000,-3.724) (1000000,-3.752) (1100000,-3.762) (1200000,-3.689) (1300000,-3.741) (1400000,-3.625) (1500000,-3.639) (1600000,-3.574) (1700000,-3.449) (1800000,-3.418) (1900000,-3.452) (2000000,-3.412) (2100000,-3.348) (2200000,-3.248) (2300000,-3.183) (2400000,-3.085) (2500000,-2.983) (2600000,-2.959) (2700000,-2.866) (2800000,-2.849) (2900000,-2.737) (3000000,-2.721) (3100000,-2.639) (3200000,-2.627) (3300000,-2.611) (3400000,-2.552) (3500000,-2.474) (3600000,-2.426) (3700000,-2.338) (3800000,-2.372) (3900000,-2.317) (4000000,-2.330) (4100000,-2.365) (4200000,-2.367) (4300000,-2.374) (4400000,-2.303) (4500000,-2.227) (4600000,-2.172) (4700000,-2.154) (4800000,-2.152) (4900000,-2.122) (5000000,-2.123) (5100000,-2.100) (5200000,-2.100) (5300000,-2.017) (5400000,-1.940) (5500000,-1.909) (5600000,-1.898) (5700000,-1.845) (5800000,-1.875) (5900000,-1.919) (6000000,-1.982) (6100000,-1.941) (6200000,-1.938) (6300000,-1.894) (6400000,-1.893) (6500000,-1.903) (6600000,-1.959) (6700000,-1.972) (6800000,-1.972) (6900000,-1.920) (7000000,-1.868) (7100000,-1.806) (7200000,-1.806) (7300000,-1.728) (7400000,-1.715) (7500000,-1.620) (7600000,-1.554) (7700000,-1.545) (7800000,-1.529) (7900000,-1.488) (8000000,-1.469) (8100000,-1.422) (8200000,-1.388) (8300000,-1.408) (8400000,-1.358) (8500000,-1.393) (8600000,-1.420) (8700000,-1.463) (8800000,-1.440) (8900000,-1.437) (9000000,-1.459) (9150000,-1.425)

};


\addplot[name path=swb5_down,color=white, opacity=0.0] coordinates {(0,-4.823) (100000,-4.727) (200000,-4.738) (300000,-4.793) (400000,-4.794) (500000,-4.682) (600000,-4.627) (700000,-4.537) (800000,-4.579) (900000,-4.595) (1000000,-4.557) (1100000,-4.450) (1200000,-4.390) (1300000,-4.315) (1400000,-4.354) (1500000,-4.246) (1600000,-4.220) (1700000,-4.226) (1800000,-4.127) (1900000,-4.016) (2000000,-4.006) (2100000,-3.932) (2200000,-3.910) (2300000,-3.909) (2400000,-3.921) (2500000,-3.912) (2600000,-3.784) (2700000,-3.774) (2800000,-3.676) (2900000,-3.681) (3000000,-3.533) (3100000,-3.533) (3200000,-3.403) (3300000,-3.361) (3400000,-3.301) (3500000,-3.284) (3600000,-3.232) (3700000,-3.208) (3800000,-3.069) (3900000,-3.075) (4000000,-2.986) (4100000,-2.900) (4200000,-2.860) (4300000,-2.807) (4400000,-2.822) (4500000,-2.780) (4600000,-2.755) (4700000,-2.771) (4800000,-2.696) (4900000,-2.732) (5000000,-2.754) (5100000,-2.676) (5200000,-2.582) (5300000,-2.567) (5400000,-2.594) (5500000,-2.578) (5600000,-2.503) (5700000,-2.533) (5800000,-2.468) (5900000,-2.393) (6000000,-2.401) (6100000,-2.374) (6200000,-2.376) (6300000,-2.368) (6400000,-2.389) (6500000,-2.316) (6600000,-2.272) (6700000,-2.306) (6800000,-2.257) (6900000,-2.281) (7000000,-2.324) (7100000,-2.292) (7200000,-2.224) (7300000,-2.290) (7400000,-2.201) (7500000,-2.199) (7600000,-2.223) (7700000,-2.127) (7800000,-2.074) (7900000,-2.044) (8000000,-1.976) (8100000,-1.908) (8200000,-1.873) (8300000,-1.801) (8400000,-1.817) (8500000,-1.778) (8600000,-1.733) (8700000,-1.702) (8800000,-1.768) (8900000,-1.787) (9000000,-1.732) (9150000,-1.747)
};

    \addplot[blue!50,fill opacity=0.5] fill between[of=swb10_top and swb10_down];
    
    \addplot[orange!50,fill opacity=0.5] fill between[of=swb5_top and swb5_down];
    
     \addplot[red!50,fill opacity=0.5] fill between[of=swb1_top and swb1_down];
     
    \addplot[green,fill opacity=0.5] fill between[of=dvrl10_top and dvrl10_down];
    
    \addplot[magenta,fill opacity=0.75] fill between[of=dvrl5_top and dvrl5_down];
    
    \addplot[gray,fill opacity=0.5] fill between[of=dvrl1_top and dvrl1_down];
    
    
    
\end{groupplot}  
    
    
%     \nextgroupplot[
%             width=9cm,height=7cm,
%             scale only axis=true,
%             title=\Large{2D Maze Game},
%             % ylabel={Reward},
%             xlabel={Frames},
%             xmin=0, xmax=9000000,
%             ymin=-5.5, ymax=-0.8,
%             % xtick={1,6,11,16,21,26,31,36,41,46},
%             % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
%             xmajorgrids=false,
%             ymajorgrids=true,
%             legend pos=north east,
%             grid style=dashed,
%             label style={font=\Large},
%             tick label style={font=\Large}  
%         ]
        
%         \addplot[line width=0.5mm, color=blue!100] coordinates {(0.0,-3.414)(200000.0,-3.417)(400000.0,-3.436)(600000.0,-3.461)(800000.0,-3.450)(1000000.0,-3.460)(1200000.0,-3.467)(1400000.0,-3.459)(1600000.0,-3.444)(1800000.0,-3.402)(2000000.0,-3.364)(2200000.0,-3.289)(2400000.0,-3.223)(2600000.0,-3.156)(2800000.0,-3.076)(3000000.0,-3.001)(3200000.0,-2.921)(3400000.0,-2.837)(3600000.0,-2.760)(3800000.0,-2.663)(4000000.0,-2.589)(4200000.0,-2.509)(4400000.0,-2.424)(4550000.0,-2.348)(4700000.0,-2.263)(4850000.0,-2.196)(5000000.0,-2.144)(5150000.0,-2.078)(5250000.0,-2.017)(5300000.0,-1.976)(5400000.0,-1.922)(5500000.0,-1.869)(5600000.0,-1.827)(5700000.0,-1.779)(5800000.0,-1.718)(5900000.0,-1.683)(6000000.0,-1.630)(6100000.0,-1.607)(6200000.0,-1.563)(6300000.0,-1.505)(6400000.0,-1.474)(6500000.0,-1.438)(6600000.0,-1.408)(6700000.0,-1.399)(6800000.0,-1.383)(6900000.0,-1.355)(7000000.0,-1.336)(7100000.0,-1.314)(7200000.0,-1.306)(7300000.0,-1.278)(7400000.0,-1.257)(7500000.0,-1.249)(7600000.0,-1.244)(7700000.0,-1.225)(7800000.0,-1.226)(7900000.0,-1.218)(8000000.0,-1.221)(8100000.0,-1.212)(8200000.0,-1.185)(8300000.0,-1.188)(8400000.0,-1.165)(8500000.0,-1.162)(8600000.0,-1.176)(8700000.0,-1.187)(8800000.0,-1.186)(8900000.0,-1.182)(9050000.0,-1.177)

% };

%     \addplot[line width=0.5mm, color=orange!100] coordinates {(0.0,-4.394)(100000.0,-4.403)(200000.0,-4.369)(300000.0,-4.322)(400000.0,-4.252)(500000.0,-4.267)(600000.0,-4.190)(700000.0,-4.164)(800000.0,-4.075)(900000.0,-3.985)(1000000.0,-3.993)(1100000.0,-3.969)(1200000.0,-3.900)(1300000.0,-3.913)(1400000.0,-3.844)(1500000.0,-3.821)(1600000.0,-3.768)(1700000.0,-3.682)(1800000.0,-3.631)(1900000.0,-3.621)(2000000.0,-3.590)(2100000.0,-3.523)(2200000.0,-3.446)(2300000.0,-3.401)(2400000.0,-3.335)(2500000.0,-3.262)(2600000.0,-3.207)(2700000.0,-3.139)(2800000.0,-3.097)(2900000.0,-3.020)(3000000.0,-2.965)(3100000.0,-2.907)(3200000.0,-2.860)(3300000.0,-2.836)(3400000.0,-2.776)(3500000.0,-2.717)(3600000.0,-2.668)(3700000.0,-2.599)(3800000.0,-2.581)(3900000.0,-2.545)(4000000.0,-2.527)(4100000.0,-2.525)(4200000.0,-2.515)(4300000.0,-2.504)(4400000.0,-2.459)(4500000.0,-2.393)(4600000.0,-2.347)(4700000.0,-2.339)(4800000.0,-2.315)(4900000.0,-2.305)(5000000.0,-2.312)(5100000.0,-2.273)(5200000.0,-2.245)(5300000.0,-2.182)(5400000.0,-2.136)(5500000.0,-2.110)(5600000.0,-2.080)(57000000.0,-2.052)(5800000.0,-2.053)(5900000.0,-2.061)(6000000.0,-2.108)(6100000.0,-2.071)(6200000.0,-2.069)(6300000.0,-2.036)(6400000.0,-2.042)(6500000.0,-2.027)(6600000.0,-2.052)(6700000.0,-2.072)(6800000.0,-2.057)(6900000.0,-2.028)(7000000.0,-2.005)(7100000.0,-1.952)(7200000.0,-1.932)(7300000.0,-1.897)(7400000.0,-1.861)(7500000.0,-1.794)(7600000.0,-1.755)(7700000.0,-1.719)(7800000.0,-1.692)(7900000.0,-1.655)(8000000.0,-1.621)(8100000.0,-1.568)(8200000.0,-1.533)(8300000.0,-1.526)(8400000.0,-1.495)(8500000.0,-1.508)(8600000.0,-1.514)(8700000.0,-1.534)(8800000.0,-1.538)(8900000.0,-1.542)(9000000.0,-1.541)(9150000.0,-1.541)


% };

%     \addplot[line width=0.5mm, color=red!100] coordinates {(50000,-4.622) (150000,-4.547) (250000,-4.486) (350000,-4.428) (450000,-4.360) (550000,-4.317) (650000,-4.260) (750000,-4.207) (850000,-4.156) (950000,-4.125) (1050000,-4.074) (1150000,-4.037) (1250000,-4.011) (1350000,-3.967) (1450000,-3.904) (1550000,-3.867) (1650000,-3.819) (1750000,-3.802) (1850000,-3.761) (1950000,-3.711) (2050000,-3.674) (2150000,-3.642) (2250000,-3.615) (2350000,-3.605) (2450000,-3.581) (2550000,-3.536) (2650000,-3.471) (2750000,-3.359) (2850000,-3.290) (2950000,-3.208) (3050000,-3.177) (3150000,-3.147) (3250000,-3.106) (3350000,-3.051) (3450000,-3.038) (3550000,-3.008) (3650000,-2.961) (3750000,-2.917) (3850000,-2.865) (3950000,-2.826) (4050000,-2.768) (4150000,-2.721) (4250000,-2.699) (4350000,-2.647) (4450000,-2.626) (4550000,-2.594) (4650000,-2.568) (4750000,-2.529) (4850000,-2.495) (4950000,-2.435) (5050000,-2.392) (5150000,-2.370) (5250000,-2.391) (5350000,-2.381) (5450000,-2.368) (5550000,-2.375) (5650000,-2.365) (5750000,-2.363) (5850000,-2.374) (5950000,-2.378) (6050000,-2.360) (6150000,-2.334) (6250000,-2.332) (6350000,-2.292) (6450000,-2.263) (6550000,-2.239) (6650000,-2.235) (6750000,-2.200) (6850000,-2.173) (6950000,-2.165) (7050000,-2.152) (7150000,-2.140) (7250000,-2.144) (7350000,-2.155) (7450000,-2.117) (7550000,-2.100) (7650000,-2.088) (7750000,-2.069) (7850000,-2.057) (7950000,-2.058) (8050000,-2.086) (8150000,-2.096) (8250000,-2.098) (8350000,-2.084) (8450000,-2.052) (8550000,-2.036) (8650000,-2.030) (8750000,-2.029) (8850000,-2.015) (8950000,-2.022) (9050000,-2.028) (9150000,-2.026) (9200000,-2.007)
% };
   

% \addplot[line width=1.0mm, color=green!100] coordinates {(50000,-5.138) (150000,-5.165) (250000,-5.159) (350000,-5.155) (450000,-5.150) (550000,-5.145) (650000,-5.137) (750000,-5.123) (850000,-5.117) (950000,-5.115) (1050000,-5.103) (1150000,-5.088) (1250000,-5.063) (1350000,-5.037) (1450000,-5.011) (1550000,-4.971) (1650000,-4.921) (1750000,-4.860) (1850000,-4.791) (1950000,-4.717) (2050000,-4.661) (2150000,-4.610) (2250000,-4.561) (2350000,-4.518) (2450000,-4.474) (2550000,-4.433) (2650000,-4.405) (2750000,-4.382) (2850000,-4.351) (2950000,-4.340) (3050000,-4.315) (3150000,-4.293) (3250000,-4.277) (3350000,-4.267) (3450000,-4.249) (3550000,-4.229) (3650000,-4.220) (3750000,-4.201) (3850000,-4.196) (3950000,-4.200) (4050000,-4.194) (4150000,-4.180) (4250000,-4.174) (4350000,-4.191) (4450000,-4.204) (4550000,-4.214) (4650000,-4.223) (4750000,-4.218) (4850000,-4.218) (4950000,-4.206) (5050000,-4.182) (5150000,-4.170) (5250000,-4.145) (5350000,-4.149) (5450000,-4.165) (5550000,-4.158) (5650000,-4.147) (5750000,-4.136) (5850000,-4.136) (5950000,-4.124) (6050000,-4.114) (6150000,-4.107) (6250000,-4.106) (6350000,-4.096) (6450000,-4.111) (6550000,-4.106) (6650000,-4.112) (6750000,-4.113) (6850000,-4.118) (6950000,-4.126) (7050000,-4.130) (7150000,-4.132) (7250000,-4.141) (7350000,-4.143) (7450000,-4.133) (7550000,-4.129) (7650000,-4.125) (7750000,-4.119) (7850000,-4.111) (7950000,-4.120) (8050000,-4.127) (8150000,-4.122) (8250000,-4.133) (8350000,-4.133) (8450000,-4.144) (8550000,-4.135) (8650000,-4.136) (8750000,-4.136) (8850000,-4.128) (8950000,-4.111) (9050000,-4.100) (9150000,-4.110) (9250000,-4.120) (9350000,-4.136) (9450000,-4.128) (9550000,-4.124) (9650000,-4.115) (9750000,-4.120) (9850000,-4.109) (9950000,-4.125) (10050000,-4.132) (10150000,-4.138) (10250000,-4.145) (10350000,-4.146) (10450000,-4.143) (10550000,-4.143) (10650000,-4.149) (10750000,-4.155) (10850000,-4.159) (10950000,-4.164) (11050000,-4.155) (11150000,-4.163) (11250000,-4.163) (11350000,-4.177) (11450000,-4.177) (11550000,-4.174) (11650000,-4.155) (11750000,-4.138) (11850000,-4.135) (11950000,-4.142) (12050000,-4.149) (12150000,-4.158) (12250000,-4.139) (12350000,-4.139) (12450000,-4.137) (12550000,-4.136) (12600000,-4.142)

% }; 

    
%     \addplot[line width=1.0mm, color=magenta!100] coordinates {(50000,-5.235) (150000,-5.255) (250000,-5.240) (350000,-5.223) (450000,-5.217) (550000,-5.201) (650000,-5.184) (750000,-5.169) (850000,-5.154) (950000,-5.139) (1050000,-5.121) (1150000,-5.101) (1250000,-5.082) (1350000,-5.057) (1450000,-5.027) (1550000,-4.985) (1650000,-4.934) (1750000,-4.878) (1850000,-4.813) (1950000,-4.744) (2050000,-4.680) (2150000,-4.618) (2250000,-4.566) (2350000,-4.520) (2450000,-4.482) (2550000,-4.449) (2650000,-4.415) (2750000,-4.385) (2850000,-4.360) (2950000,-4.342) (3050000,-4.319) (3150000,-4.297) (3250000,-4.282) (3350000,-4.265) (3450000,-4.251) (3550000,-4.236) (3650000,-4.224) (3750000,-4.219) (3850000,-4.220) (3950000,-4.215) (4050000,-4.212) (4150000,-4.207) (4250000,-4.198) (4350000,-4.204) (4450000,-4.209) (4550000,-4.209) (4650000,-4.207) (4750000,-4.205) (4850000,-4.204) (4950000,-4.201) (5050000,-4.191) (5150000,-4.185) (5250000,-4.177) (5350000,-4.171) (5450000,-4.170) (5550000,-4.167) (5650000,-4.166) (5750000,-4.166) (5850000,-4.162) (5950000,-4.160) (6050000,-4.158) (6150000,-4.157) (6250000,-4.153) (6350000,-4.152) (6450000,-4.152) (6550000,-4.152) (6650000,-4.153) (6750000,-4.153) (6850000,-4.154) (6950000,-4.156) (7050000,-4.160) (7150000,-4.159) (7250000,-4.162) (7350000,-4.158) (7450000,-4.157) (7550000,-4.153) (7650000,-4.150) (7750000,-4.153) (7850000,-4.150) (7950000,-4.149) (8050000,-4.146) (8150000,-4.145) (8250000,-4.146) (8350000,-4.149) (8450000,-4.149) (8550000,-4.148) (8650000,-4.151) (8750000,-4.152) (8850000,-4.149) (8950000,-4.144) (9050000,-4.144) (9150000,-4.144) (9250000,-4.146) (9350000,-4.149) (9450000,-4.147) (9550000,-4.146) (9650000,-4.145) (9750000,-4.146) (9850000,-4.144) (9950000,-4.146) (10050000,-4.144) (10150000,-4.149) (10250000,-4.149) (10350000,-4.150) (10450000,-4.148) (10550000,-4.151) (10650000,-4.153) (10750000,-4.154) (10850000,-4.156) (10950000,-4.156) (11050000,-4.157) (11150000,-4.153) (11250000,-4.156) (11350000,-4.157) (11450000,-4.153) (11550000,-4.150) (11650000,-4.149) (11750000,-4.151) (11850000,-4.150) (11950000,-4.151) (12050000,-4.150) (12150000,-4.152) (12250000,-4.149) (12350000,-4.150) (12450000,-4.153) (12550000,-4.151) (12600000,-4.152)
% };

% \addplot[line width=1.0mm, color=gray!100] coordinates {(50000,-5.164) (150000,-5.162) (250000,-5.161) (350000,-5.161) (450000,-5.152) (550000,-5.142) (650000,-5.145) (750000,-5.147) (850000,-5.147) (950000,-5.147) (1050000,-5.150) (1150000,-5.142) (1250000,-5.142) (1350000,-5.141) (1450000,-5.140) (1550000,-5.138) (1650000,-5.141) (1750000,-5.143) (1850000,-5.148) (1950000,-5.140) (2050000,-5.141) (2150000,-5.143) (2250000,-5.140) (2350000,-5.141) (2450000,-5.146) (2550000,-5.146) (2650000,-5.145) (2750000,-5.139) (2850000,-5.140) (2950000,-5.146) (3050000,-5.144) (3150000,-5.148) (3250000,-5.146) (3350000,-5.148) (3450000,-5.145) (3550000,-5.143) (3650000,-5.140) (3750000,-5.140) (3850000,-5.144) (3950000,-5.153) (4050000,-5.156) (4150000,-5.157) (4250000,-5.160) (4350000,-5.162) (4450000,-5.160) (4550000,-5.153) (4650000,-5.149) (4750000,-5.146) (4850000,-5.149) (4950000,-5.151) (5050000,-5.150) (5150000,-5.153) (5250000,-5.148) (5350000,-5.153) (5450000,-5.148) (5550000,-5.146) (5650000,-5.141) (5750000,-5.142) (5850000,-5.141) (5950000,-5.139) (6050000,-5.144) (6150000,-5.150) (6250000,-5.151) (6350000,-5.151) (6450000,-5.149) (6550000,-5.146) (6650000,-5.148) (6750000,-5.146) (6850000,-5.147) (6950000,-5.156) (7050000,-5.160) (7150000,-5.155) (7250000,-5.155) (7350000,-5.158) (7450000,-5.156) (7550000,-5.156) (7650000,-5.155) (7750000,-5.157) (7850000,-5.154) (7950000,-5.151) (8050000,-5.153) (8150000,-5.151) (8250000,-5.152) (8350000,-5.146) (8450000,-5.143) (8550000,-5.141) (8650000,-5.139) (8750000,-5.141) (8850000,-5.140) (8950000,-5.145) (9050000,-5.141) (9150000,-5.135) (9250000,-5.131) (9350000,-5.137) (9450000,-5.140) (9550000,-5.137) (9650000,-5.135) (9750000,-5.140) (9850000,-5.145) (9950000,-5.153) (10050000,-5.153) (10150000,-5.154) (10250000,-5.160) (10350000,-5.160) (10450000,-5.158) (10550000,-5.158) (10650000,-5.155) (10750000,-5.158) (10850000,-5.159) (10950000,-5.161) (11050000,-5.162) (11150000,-5.165) (11250000,-5.161) (11350000,-5.163) (11450000,-5.170) (11550000,-5.170) (11650000,-5.168) (11750000,-5.166) (11850000,-5.164) (11950000,-5.167) (12050000,-5.170) (12150000,-5.174) (12250000,-5.169) (12350000,-5.168) (12450000,-5.170) (12550000,-5.169)

% };
    
% % Upper bound dvrl fully observable

% \addplot[line width=1mm, color=green!100, dashed] coordinates {(0,0.31)(125500,0.31)};

%     \addplot[name path=dvrl10_top,color=white, opacity=0.0] coordinates {(50000,-4.898) (150000,-4.952) (250000,-4.983) (350000,-5.036) (450000,-5.079) (550000,-5.093) (650000,-5.095) (750000,-5.099) (850000,-5.075) (950000,-5.097) (1050000,-5.079) (1150000,-5.059) (1250000,-5.030) (1350000,-5.007) (1450000,-4.975) (1550000,-4.907) (1650000,-4.880) (1750000,-4.813) (1850000,-4.747) (1950000,-4.664) (2050000,-4.595) (2150000,-4.568) (2250000,-4.493) (2350000,-4.438) (2450000,-4.407) (2550000,-4.359) (2650000,-4.329) (2750000,-4.293) (2850000,-4.269) (2950000,-4.250) (3050000,-4.224) (3150000,-4.206) (3250000,-4.184) (3350000,-4.172) (3450000,-4.145) (3550000,-4.145) (3650000,-4.137) (3750000,-4.148) (3850000,-4.160) (3950000,-4.144) (4050000,-4.142) (4150000,-4.133) (4250000,-4.100) (4350000,-4.111) (4450000,-4.159) (4550000,-4.149) (4650000,-4.140) (4750000,-4.125) (4850000,-4.120) (4950000,-4.089) (5050000,-4.044) (5150000,-4.016) (5250000,-4.009) (5350000,-3.993) (5450000,-4.020) (5550000,-4.014) (5650000,-4.011) (5750000,-4.035) (5850000,-4.060) (5950000,-4.088) (6050000,-4.077) (6150000,-4.063) (6250000,-4.063) (6350000,-4.051) (6450000,-4.043) (6550000,-4.042) (6650000,-4.070) (6750000,-4.086) (6850000,-4.093) (6950000,-4.082) (7050000,-4.083) (7150000,-4.068) (7250000,-4.079) (7350000,-4.085) (7450000,-4.098) (7550000,-4.089) (7650000,-4.071) (7750000,-4.057) (7850000,-4.047) (7950000,-4.062) (8050000,-4.085) (8150000,-4.070) (8250000,-4.083) (8350000,-4.077) (8450000,-4.082) (8550000,-4.077) (8650000,-4.099) (8750000,-4.093) (8850000,-4.069) (8950000,-4.055) (9050000,-4.045) (9150000,-4.067) (9250000,-4.064) (9350000,-4.088) (9450000,-4.067) (9550000,-4.063) (9650000,-4.065) (9750000,-4.079) (9850000,-4.090) (9950000,-4.104) (10050000,-4.098) (10150000,-4.090) (10250000,-4.094) (10350000,-4.080) (10450000,-4.079) (10550000,-4.099) (10650000,-4.103) (10750000,-4.108) (10850000,-4.123) (10950000,-4.129) (11050000,-4.132) (11150000,-4.112) (11250000,-4.118) (11350000,-4.127) (11450000,-4.142) (11550000,-4.157) (11650000,-4.119) (11750000,-4.093) (11850000,-4.074) (11950000,-4.104) (12050000,-4.129) (12150000,-4.126) (12250000,-4.110) (12350000,-4.117) (12450000,-4.097) (12550000,-4.093) (12600000,-4.098)
% };
    
%     \addplot[name path=dvrl10_down,color=white, opacity=0.0] coordinates {(50000,-5.378) (150000,-5.378) (250000,-5.335) (350000,-5.274) (450000,-5.221) (550000,-5.196) (650000,-5.179) (750000,-5.147) (850000,-5.158) (950000,-5.132) (1050000,-5.126) (1150000,-5.118) (1250000,-5.096) (1350000,-5.066) (1450000,-5.047) (1550000,-5.034) (1650000,-4.962) (1750000,-4.908) (1850000,-4.834) (1950000,-4.771) (2050000,-4.726) (2150000,-4.651) (2250000,-4.629) (2350000,-4.597) (2450000,-4.540) (2550000,-4.507) (2650000,-4.481) (2750000,-4.470) (2850000,-4.433) (2950000,-4.430) (3050000,-4.406) (3150000,-4.380) (3250000,-4.370) (3350000,-4.363) (3450000,-4.352) (3550000,-4.313) (3650000,-4.303) (3750000,-4.254) (3850000,-4.231) (3950000,-4.255) (4050000,-4.246) (4150000,-4.228) (4250000,-4.248) (4350000,-4.271) (4450000,-4.248) (4550000,-4.280) (4650000,-4.306) (4750000,-4.310) (4850000,-4.316) (4950000,-4.324) (5050000,-4.320) (5150000,-4.323) (5250000,-4.282) (5350000,-4.304) (5450000,-4.310) (5550000,-4.303) (5650000,-4.283) (5750000,-4.237) (5850000,-4.211) (5950000,-4.160) (6050000,-4.150) (6150000,-4.151) (6250000,-4.149) (6350000,-4.142) (6450000,-4.178) (6550000,-4.171) (6650000,-4.154) (6750000,-4.140) (6850000,-4.142) (6950000,-4.169) (7050000,-4.178) (7150000,-4.196) (7250000,-4.203) (7350000,-4.200) (7450000,-4.167) (7550000,-4.169) (7650000,-4.178) (7750000,-4.180) (7850000,-4.175) (7950000,-4.178) (8050000,-4.169) (8150000,-4.175) (8250000,-4.183) (8350000,-4.189) (8450000,-4.206) (8550000,-4.192) (8650000,-4.173) (8750000,-4.179) (8850000,-4.187) (8950000,-4.167) (9050000,-4.154) (9150000,-4.153) (9250000,-4.175) (9350000,-4.184) (9450000,-4.189) (9550000,-4.185) (9650000,-4.165) (9750000,-4.161) (9850000,-4.128) (9950000,-4.147) (10050000,-4.166) (10150000,-4.187) (10250000,-4.195) (10350000,-4.212) (10450000,-4.206) (10550000,-4.188) (10650000,-4.196) (10750000,-4.202) (10850000,-4.195) (10950000,-4.199) (11050000,-4.179) (11150000,-4.215) (11250000,-4.207) (11350000,-4.226) (11450000,-4.213) (11550000,-4.190) (11650000,-4.192) (11750000,-4.182) (11850000,-4.197) (11950000,-4.180) (12050000,-4.170) (12150000,-4.190) (12250000,-4.169) (12350000,-4.161) (12450000,-4.177) (12550000,-4.178) (12600000,-4.186)
% };
    

%     \addplot[name path=dvrl1_top,color=white, opacity=0.0] coordinates {(50000,-4.958) (150000,-4.968) (250000,-4.966) (350000,-4.986) (450000,-5.001) (550000,-5.007) (650000,-5.024) (750000,-5.048) (850000,-5.049) (950000,-5.068) (1050000,-5.083) (1150000,-5.088) (1250000,-5.086) (1350000,-5.069) (1450000,-5.071) (1550000,-5.075) (1650000,-5.073) (1750000,-5.076) (1850000,-5.074) (1950000,-5.058) (2050000,-5.052) (2150000,-5.071) (2250000,-5.056) (2350000,-5.068) (2450000,-5.086) (2550000,-5.084) (2650000,-5.082) (2750000,-5.079) (2850000,-5.073) (2950000,-5.075) (3050000,-5.078) (3150000,-5.064) (3250000,-5.059) (3350000,-5.056) (3450000,-5.051) (3550000,-5.051) (3650000,-5.053) (3750000,-5.067) (3850000,-5.074) (3950000,-5.090) (4050000,-5.083) (4150000,-5.072) (4250000,-5.086) (4350000,-5.087) (4450000,-5.078) (4550000,-5.091) (4650000,-5.098) (4750000,-5.103) (4850000,-5.114) (4950000,-5.121) (5050000,-5.119) (5150000,-5.118) (5250000,-5.113) (5350000,-5.122) (5450000,-5.107) (5550000,-5.100) (5650000,-5.096) (5750000,-5.114) (5850000,-5.119) (5950000,-5.126) (6050000,-5.121) (6150000,-5.139) (6250000,-5.136) (6350000,-5.144) (6450000,-5.142) (6550000,-5.127) (6650000,-5.138) (6750000,-5.136) (6850000,-5.133) (6950000,-5.149) (7050000,-5.145) (7150000,-5.135) (7250000,-5.138) (7350000,-5.147) (7450000,-5.136) (7550000,-5.123) (7650000,-5.127) (7750000,-5.129) (7850000,-5.121) (7950000,-5.122) (8050000,-5.135) (8150000,-5.136) (8250000,-5.132) (8350000,-5.136) (8450000,-5.129) (8550000,-5.117) (8650000,-5.098) (8750000,-5.105) (8850000,-5.104) (8950000,-5.087) (9050000,-5.082) (9150000,-5.069) (9250000,-5.076) (9350000,-5.096) (9450000,-5.092) (9550000,-5.080) (9650000,-5.071) (9750000,-5.071) (9850000,-5.089) (9950000,-5.099) (10050000,-5.109) (10150000,-5.116) (10250000,-5.124) (10350000,-5.127) (10450000,-5.131) (10550000,-5.130) (10650000,-5.114) (10750000,-5.116) (10850000,-5.129) (10950000,-5.136) (11050000,-5.128) (11150000,-5.117) (11250000,-5.126) (11350000,-5.125) (11450000,-5.138) (11550000,-5.138) (11650000,-5.141) (11750000,-5.136) (11850000,-5.131) (11950000,-5.132) (12050000,-5.129) (12150000,-5.138) (12250000,-5.143) (12350000,-5.125) (12450000,-5.126) (12550000,-5.120)};
    
%     \addplot[name path=dvrl1_down,color=white, opacity=0.0] coordinates {(50000,-5.371) (150000,-5.357) (250000,-5.357) (350000,-5.336) (450000,-5.303) (550000,-5.276) (650000,-5.265) (750000,-5.246) (850000,-5.244) (950000,-5.227) (1050000,-5.218) (1150000,-5.197) (1250000,-5.197) (1350000,-5.214) (1450000,-5.209) (1550000,-5.201) (1650000,-5.209) (1750000,-5.209) (1850000,-5.223) (1950000,-5.222) (2050000,-5.231) (2150000,-5.214) (2250000,-5.224) (2350000,-5.215) (2450000,-5.205) (2550000,-5.208) (2650000,-5.209) (2750000,-5.198) (2850000,-5.206) (2950000,-5.216) (3050000,-5.209) (3150000,-5.231) (3250000,-5.234) (3350000,-5.239) (3450000,-5.239) (3550000,-5.235) (3650000,-5.228) (3750000,-5.214) (3850000,-5.215) (3950000,-5.215) (4050000,-5.229) (4150000,-5.242) (4250000,-5.234) (4350000,-5.237) (4450000,-5.241) (4550000,-5.216) (4650000,-5.201) (4750000,-5.189) (4850000,-5.183) (4950000,-5.181) (5050000,-5.181) (5150000,-5.188) (5250000,-5.183) (5350000,-5.183) (5450000,-5.188) (5550000,-5.193) (5650000,-5.186) (5750000,-5.169) (5850000,-5.162) (5950000,-5.153) (6050000,-5.166) (6150000,-5.162) (6250000,-5.166) (6350000,-5.159) (6450000,-5.156) (6550000,-5.164) (6650000,-5.157) (6750000,-5.156) (6850000,-5.161) (6950000,-5.162) (7050000,-5.175) (7150000,-5.174) (7250000,-5.173) (7350000,-5.168) (7450000,-5.175) (7550000,-5.189) (7650000,-5.183) (7750000,-5.186) (7850000,-5.186) (7950000,-5.180) (8050000,-5.171) (8150000,-5.165) (8250000,-5.171) (8350000,-5.157) (8450000,-5.157) (8550000,-5.165) (8650000,-5.180) (8750000,-5.178) (8850000,-5.176) (8950000,-5.203) (9050000,-5.201) (9150000,-5.200) (9250000,-5.187) (9350000,-5.178) (9450000,-5.189) (9550000,-5.194) (9650000,-5.199) (9750000,-5.209) (9850000,-5.201) (9950000,-5.207) (10050000,-5.198) (10150000,-5.192) (10250000,-5.195) (10350000,-5.194) (10450000,-5.185) (10550000,-5.186) (10650000,-5.196) (10750000,-5.200) (10850000,-5.188) (10950000,-5.185) (11050000,-5.197) (11150000,-5.212) (11250000,-5.196) (11350000,-5.202) (11450000,-5.203) (11550000,-5.202) (11650000,-5.194) (11750000,-5.196) (11850000,-5.197) (11950000,-5.201) (12050000,-5.211) (12150000,-5.210) (12250000,-5.195) (12350000,-5.211) (12450000,-5.215) (12550000,-5.218)};
    
    
    
% \addplot[name path=dvrl5_top,color=white, opacity=0.0] coordinates {(50000,-5.203) (150000,-5.252) (250000,-5.226) (350000,-5.215) (450000,-5.210) (550000,-5.197) (650000,-5.169) (750000,-5.161) (850000,-5.145) (950000,-5.130) (1050000,-5.108) (1150000,-5.088) (1250000,-5.067) (1350000,-5.039) (1450000,-5.005) (1550000,-4.948) (1650000,-4.905) (1750000,-4.838) (1850000,-4.773) (1950000,-4.706) (2050000,-4.635) (2150000,-4.583) (2250000,-4.532) (2350000,-4.498) (2450000,-4.460) (2550000,-4.428) (2650000,-4.391) (2750000,-4.364) (2850000,-4.349) (2950000,-4.330) (3050000,-4.297) (3150000,-4.288) (3250000,-4.270) (3350000,-4.257) (3450000,-4.233) (3550000,-4.225) (3650000,-4.220) (3750000,-4.214) (3850000,-4.218) (3950000,-4.214) (4050000,-4.209) (4150000,-4.202) (4250000,-4.197) (4350000,-4.201) (4450000,-4.206) (4550000,-4.209) (4650000,-4.206) (4750000,-4.202) (4850000,-4.202) (4950000,-4.196) (5050000,-4.186) (5150000,-4.178) (5250000,-4.172) (5350000,-4.170) (5450000,-4.165) (5550000,-4.166) (5650000,-4.165) (5750000,-4.164) (5850000,-4.159) (5950000,-4.157) (6050000,-4.155) (6150000,-4.156) (6250000,-4.152) (6350000,-4.149) (6450000,-4.148) (6550000,-4.149) (6650000,-4.150) (6750000,-4.152) (6850000,-4.153) (6950000,-4.154) (7050000,-4.159) (7150000,-4.156) (7250000,-4.161) (7350000,-4.154) (7450000,-4.156) (7550000,-4.150) (7650000,-4.150) (7750000,-4.153) (7850000,-4.148) (7950000,-4.148) (8050000,-4.145) (8150000,-4.141) (8250000,-4.142) (8350000,-4.147) (8450000,-4.146) (8550000,-4.146) (8650000,-4.150) (8750000,-4.148) (8850000,-4.146) (8950000,-4.141) (9050000,-4.141) (9150000,-4.143) (9250000,-4.142) (9350000,-4.147) (9450000,-4.144) (9550000,-4.144) (9650000,-4.145) (9750000,-4.146) (9850000,-4.143) (9950000,-4.144) (10050000,-4.143) (10150000,-4.148) (10250000,-4.149) (10350000,-4.147) (10450000,-4.147) (10550000,-4.148) (10650000,-4.152) (10750000,-4.154) (10850000,-4.154) (10950000,-4.154) (11050000,-4.157) (11150000,-4.151) (11250000,-4.155) (11350000,-4.156) (11450000,-4.151) (11550000,-4.149) (11650000,-4.149) (11750000,-4.150) (11850000,-4.149) (11950000,-4.150) (12050000,-4.148) (12150000,-4.152) (12250000,-4.148) (12350000,-4.147) (12450000,-4.152) (12550000,-4.151) (12600000,-4.152)};

% \addplot[name path=dvrl5_down,color=white, opacity=0.0] coordinates {(50000,-5.267) (150000,-5.259) (250000,-5.254) (350000,-5.231) (450000,-5.224) (550000,-5.204) (650000,-5.198) (750000,-5.177) (850000,-5.163) (950000,-5.148) (1050000,-5.134) (1150000,-5.114) (1250000,-5.096) (1350000,-5.074) (1450000,-5.049) (1550000,-5.021) (1650000,-4.962) (1750000,-4.917) (1850000,-4.853) (1950000,-4.782) (2050000,-4.724) (2150000,-4.652) (2250000,-4.599) (2350000,-4.542) (2450000,-4.505) (2550000,-4.469) (2650000,-4.439) (2750000,-4.405) (2850000,-4.370) (2950000,-4.353) (3050000,-4.341) (3150000,-4.306) (3250000,-4.294) (3350000,-4.274) (3450000,-4.269) (3550000,-4.246) (3650000,-4.229) (3750000,-4.223) (3850000,-4.223) (3950000,-4.215) (4050000,-4.215) (4150000,-4.212) (4250000,-4.199) (4350000,-4.208) (4450000,-4.212) (4550000,-4.210) (4650000,-4.208) (4750000,-4.208) (4850000,-4.206) (4950000,-4.206) (5050000,-4.195) (5150000,-4.192) (5250000,-4.182) (5350000,-4.173) (5450000,-4.174) (5550000,-4.168) (5650000,-4.166) (5750000,-4.169) (5850000,-4.164) (5950000,-4.163) (6050000,-4.160) (6150000,-4.158) (6250000,-4.155) (6350000,-4.155) (6450000,-4.155) (6550000,-4.156) (6650000,-4.155) (6750000,-4.155) (6850000,-4.154) (6950000,-4.159) (7050000,-4.160) (7150000,-4.162) (7250000,-4.163) (7350000,-4.163) (7450000,-4.158) (7550000,-4.156) (7650000,-4.151) (7750000,-4.153) (7850000,-4.152) (7950000,-4.151) (8050000,-4.147) (8150000,-4.148) (8250000,-4.149) (8350000,-4.150) (8450000,-4.151) (8550000,-4.149) (8650000,-4.152) (8750000,-4.155) (8850000,-4.152) (8950000,-4.148) (9050000,-4.147) (9150000,-4.145) (9250000,-4.150) (9350000,-4.151) (9450000,-4.149) (9550000,-4.147) (9650000,-4.145) (9750000,-4.147) (9850000,-4.144) (9950000,-4.148) (10050000,-4.146) (10150000,-4.149) (10250000,-4.150) (10350000,-4.152) (10450000,-4.149) (10550000,-4.153) (10650000,-4.155) (10750000,-4.154) (10850000,-4.158) (10950000,-4.158) (11050000,-4.158) (11150000,-4.156) (11250000,-4.157) (11350000,-4.157) (11450000,-4.155) (11550000,-4.151) (11650000,-4.149) (11750000,-4.151) (11850000,-4.152) (11950000,-4.152) (12050000,-4.152) (12150000,-4.152) (12250000,-4.151) (12350000,-4.154) (12450000,-4.154) (12550000,-4.151) (12600000,-4.152)};

% \addplot[name path=swb10_top,color=white, opacity=0.0] coordinates {(0,-2.343) (200000,-2.391) (400000,-2.465) (600000,-2.546) (800000,-2.582) (1000000,-2.645) (1200000,-2.734) (1400000,-2.709) (1600000,-2.744) (1800000,-2.728) (2000000,-2.745) (2200000,-2.702) (2400000,-2.690) (2600000,-2.677) (2800000,-2.637) (3000000,-2.608) (3200000,-2.535) (3400000,-2.435) (3600000,-2.344) (3800000,-2.262) (4000000,-2.249) (4200000,-2.143) (4400000,-2.033) (4550000,-1.922) (4700000,-1.845) (4850000,-1.801) (5000000,-1.783) (5150000,-1.723) (5250000,-1.703) (5300000,-1.672) (5400000,-1.619) (5500000,-1.567) (5600000,-1.570) (5700000,-1.535) (5800000,-1.503) (5900000,-1.454) (6000000,-1.390) (6100000,-1.399) (6200000,-1.354) (6300000,-1.297) (6400000,-1.248) (6500000,-1.224) (6600000,-1.203) (6700000,-1.178) (6800000,-1.166) (6900000,-1.154) (7000000,-1.096) (7100000,-1.118) (7200000,-1.082) (7300000,-1.043) (7400000,-1.018) (7500000,-1.036) (7600000,-1.035) (7700000,-0.999) (7800000,-1.025) (7900000,-0.997) (8000000,-1.034) (8100000,-1.020) (8200000,-0.982) (8300000,-0.998) (8400000,-0.996) (8500000,-1.021) (8600000,-1.042) (8700000,-1.039) (8800000,-1.033) (8900000,-1.049) (9050000,-1.008)

% };

% \addplot[name path=swb10_down,color=white, opacity=0.0] coordinates {(0,-4.485) (200000,-4.442) (400000,-4.407) (600000,-4.375) (800000,-4.319) (1000000,-4.276) (1200000,-4.200) (1400000,-4.209) (1600000,-4.144) (1800000,-4.075) (2000000,-3.983) (2200000,-3.875) (2400000,-3.755) (2600000,-3.635) (2800000,-3.515) (3000000,-3.394) (3200000,-3.306) (3400000,-3.238) (3600000,-3.175) (3800000,-3.063) (4000000,-2.929) (4200000,-2.876) (4400000,-2.814) (4550000,-2.774) (4700000,-2.682) (4850000,-2.590) (5000000,-2.504) (5150000,-2.434) (5250000,-2.331) (5300000,-2.280) (5400000,-2.226) (5500000,-2.171) (5600000,-2.084) (5700000,-2.023) (5800000,-1.932) (5900000,-1.912) (6000000,-1.870) (6100000,-1.814) (6200000,-1.771) (6300000,-1.714) (6400000,-1.701) (6500000,-1.651) (6600000,-1.613) (6700000,-1.620) (6800000,-1.601) (6900000,-1.555) (7000000,-1.576) (7100000,-1.509) (7200000,-1.530) (7300000,-1.514) (7400000,-1.495) (7500000,-1.461) (7600000,-1.452) (7700000,-1.452) (7800000,-1.428) (7900000,-1.440) (8000000,-1.409) (8100000,-1.403) (8200000,-1.388) (8300000,-1.378) (8400000,-1.333) (8500000,-1.302) (8600000,-1.310) (8700000,-1.335) (8800000,-1.340) (8900000,-1.314) (9050000,-1.346)


% };

% \addplot[name path=swb1_top,color=white, opacity=0.0] coordinates {(50000,-4.157) (150000,-4.074) (250000,-4.032) (350000,-4.020) (450000,-3.937) (550000,-3.917) (650000,-3.923) (750000,-3.941) (850000,-3.880) (950000,-3.879) (1050000,-3.835) (1150000,-3.818) (1250000,-3.810) (1350000,-3.747) (1450000,-3.703) (1550000,-3.732) (1650000,-3.706) (1750000,-3.730) (1850000,-3.672) (1950000,-3.655) (2050000,-3.574) (2150000,-3.528) (2250000,-3.512) (2350000,-3.516) (2450000,-3.501) (2550000,-3.442) (2650000,-3.339) (2750000,-3.186) (2850000,-3.116) (2950000,-2.993) (3050000,-2.987) (3150000,-2.982) (3250000,-2.990) (3350000,-2.998) (3450000,-2.999) (3550000,-2.923) (3650000,-2.860) (3750000,-2.821) (3850000,-2.749) (3950000,-2.708) (4050000,-2.733) (4150000,-2.680) (4250000,-2.620) (4350000,-2.580) (4450000,-2.600) (4550000,-2.555) (4650000,-2.519) (4750000,-2.479) (4850000,-2.375) (4950000,-2.284) (5050000,-2.161) (5150000,-2.079) (5250000,-2.129) (5350000,-2.107) (5450000,-2.116) (5550000,-2.145) (5650000,-2.137) (5750000,-2.097) (5850000,-2.118) (5950000,-2.158) (6050000,-2.177) (6150000,-2.170) (6250000,-2.172) (6350000,-2.153) (6450000,-2.084) (6550000,-2.081) (6650000,-2.045) (6750000,-1.921) (6850000,-1.836) (6950000,-1.858) (7050000,-1.851) (7150000,-1.834) (7250000,-1.886) (7350000,-1.931) (7450000,-1.855) (7550000,-1.815) (7650000,-1.867) (7750000,-1.824) (7850000,-1.825) (7950000,-1.791) (8050000,-1.849) (8150000,-1.818) (8250000,-1.801) (8350000,-1.834) (8450000,-1.862) (8550000,-1.863) (8650000,-1.874) (8750000,-1.809) (8850000,-1.814) (8950000,-1.799) (9050000,-1.825) (9150000,-1.910) (9200000,-1.887)

% };


% \addplot[name path=swb1_down,color=white, opacity=0.0] coordinates {(50000,-5.086) (150000,-5.020) (250000,-4.940) (350000,-4.837) (450000,-4.782) (550000,-4.718) (650000,-4.596) (750000,-4.473) (850000,-4.431) (950000,-4.371) (1050000,-4.313) (1150000,-4.257) (1250000,-4.212) (1350000,-4.186) (1450000,-4.105) (1550000,-4.003) (1650000,-3.932) (1750000,-3.875) (1850000,-3.850) (1950000,-3.766) (2050000,-3.774) (2150000,-3.755) (2250000,-3.717) (2350000,-3.693) (2450000,-3.661) (2550000,-3.631) (2650000,-3.603) (2750000,-3.532) (2850000,-3.463) (2950000,-3.422) (3050000,-3.367) (3150000,-3.311) (3250000,-3.222) (3350000,-3.104) (3450000,-3.078) (3550000,-3.094) (3650000,-3.063) (3750000,-3.013) (3850000,-2.981) (3950000,-2.944) (4050000,-2.803) (4150000,-2.763) (4250000,-2.778) (4350000,-2.713) (4450000,-2.652) (4550000,-2.632) (4650000,-2.617) (4750000,-2.579) (4850000,-2.615) (4950000,-2.585) (5050000,-2.624) (5150000,-2.660) (5250000,-2.654) (5350000,-2.655) (5450000,-2.621) (5550000,-2.605) (5650000,-2.592) (5750000,-2.629) (5850000,-2.631) (5950000,-2.598) (6050000,-2.543) (6150000,-2.497) (6250000,-2.492) (6350000,-2.430) (6450000,-2.442) (6550000,-2.397) (6650000,-2.426) (6750000,-2.478) (6850000,-2.510) (6950000,-2.471) (7050000,-2.453) (7150000,-2.445) (7250000,-2.403) (7350000,-2.379) (7450000,-2.379) (7550000,-2.385) (7650000,-2.309) (7750000,-2.314) (7850000,-2.289) (7950000,-2.324) (8050000,-2.324) (8150000,-2.374) (8250000,-2.395) (8350000,-2.334) (8450000,-2.242) (8550000,-2.210) (8650000,-2.187) (8750000,-2.249) (8850000,-2.216) (8950000,-2.244) (9050000,-2.230) (9150000,-2.141) (9200000,-2.127)

% };


% \addplot[name path=swb5_top,color=white, opacity=0.0] coordinates {(0,-4.211) (100000,-4.265) (200000,-4.211) (300000,-4.120) (400000,-4.019) (500000,-4.090) (600000,-4.002) (700000,-4.005) (800000,-3.859) (900000,-3.724) (1000000,-3.752) (1100000,-3.762) (1200000,-3.689) (1300000,-3.741) (1400000,-3.625) (1500000,-3.639) (1600000,-3.574) (1700000,-3.449) (1800000,-3.418) (1900000,-3.452) (2000000,-3.412) (2100000,-3.348) (2200000,-3.248) (2300000,-3.183) (2400000,-3.085) (2500000,-2.983) (2600000,-2.959) (2700000,-2.866) (2800000,-2.849) (2900000,-2.737) (3000000,-2.721) (3100000,-2.639) (3200000,-2.627) (3300000,-2.611) (3400000,-2.552) (3500000,-2.474) (3600000,-2.426) (3700000,-2.338) (3800000,-2.372) (3900000,-2.317) (4000000,-2.330) (4100000,-2.365) (4200000,-2.367) (4300000,-2.374) (4400000,-2.303) (4500000,-2.227) (4600000,-2.172) (4700000,-2.154) (4800000,-2.152) (4900000,-2.122) (5000000,-2.123) (5100000,-2.100) (5200000,-2.100) (5300000,-2.017) (5400000,-1.940) (5500000,-1.909) (5600000,-1.898) (5700000,-1.845) (5800000,-1.875) (5900000,-1.919) (6000000,-1.982) (6100000,-1.941) (6200000,-1.938) (6300000,-1.894) (6400000,-1.893) (6500000,-1.903) (6600000,-1.959) (6700000,-1.972) (6800000,-1.972) (6900000,-1.920) (7000000,-1.868) (7100000,-1.806) (7200000,-1.806) (7300000,-1.728) (7400000,-1.715) (7500000,-1.620) (7600000,-1.554) (7700000,-1.545) (7800000,-1.529) (7900000,-1.488) (8000000,-1.469) (8100000,-1.422) (8200000,-1.388) (8300000,-1.408) (8400000,-1.358) (8500000,-1.393) (8600000,-1.420) (8700000,-1.463) (8800000,-1.440) (8900000,-1.437) (9000000,-1.459) (9150000,-1.425)

% };


% \addplot[name path=swb5_down,color=white, opacity=0.0] coordinates {(0,-4.823) (100000,-4.727) (200000,-4.738) (300000,-4.793) (400000,-4.794) (500000,-4.682) (600000,-4.627) (700000,-4.537) (800000,-4.579) (900000,-4.595) (1000000,-4.557) (1100000,-4.450) (1200000,-4.390) (1300000,-4.315) (1400000,-4.354) (1500000,-4.246) (1600000,-4.220) (1700000,-4.226) (1800000,-4.127) (1900000,-4.016) (2000000,-4.006) (2100000,-3.932) (2200000,-3.910) (2300000,-3.909) (2400000,-3.921) (2500000,-3.912) (2600000,-3.784) (2700000,-3.774) (2800000,-3.676) (2900000,-3.681) (3000000,-3.533) (3100000,-3.533) (3200000,-3.403) (3300000,-3.361) (3400000,-3.301) (3500000,-3.284) (3600000,-3.232) (3700000,-3.208) (3800000,-3.069) (3900000,-3.075) (4000000,-2.986) (4100000,-2.900) (4200000,-2.860) (4300000,-2.807) (4400000,-2.822) (4500000,-2.780) (4600000,-2.755) (4700000,-2.771) (4800000,-2.696) (4900000,-2.732) (5000000,-2.754) (5100000,-2.676) (5200000,-2.582) (5300000,-2.567) (5400000,-2.594) (5500000,-2.578) (5600000,-2.503) (5700000,-2.533) (5800000,-2.468) (5900000,-2.393) (6000000,-2.401) (6100000,-2.374) (6200000,-2.376) (6300000,-2.368) (6400000,-2.389) (6500000,-2.316) (6600000,-2.272) (6700000,-2.306) (6800000,-2.257) (6900000,-2.281) (7000000,-2.324) (7100000,-2.292) (7200000,-2.224) (7300000,-2.290) (7400000,-2.201) (7500000,-2.199) (7600000,-2.223) (7700000,-2.127) (7800000,-2.074) (7900000,-2.044) (8000000,-1.976) (8100000,-1.908) (8200000,-1.873) (8300000,-1.801) (8400000,-1.817) (8500000,-1.778) (8600000,-1.733) (8700000,-1.702) (8800000,-1.768) (8900000,-1.787) (9000000,-1.732) (9150000,-1.747)
% };

%     \addplot[blue!50,fill opacity=0.5] fill between[of=swb10_top and swb10_down];
    
%     \addplot[orange!50,fill opacity=0.5] fill between[of=swb5_top and swb5_down];
    
%      \addplot[red!50,fill opacity=0.5] fill between[of=swb1_top and swb1_down];
     
%     \addplot[green,fill opacity=0.5] fill between[of=dvrl10_top and dvrl10_down];
    
%     \addplot[magenta,fill opacity=0.75] fill between[of=dvrl5_top and dvrl5_down];
    
%     \addplot[gray,fill opacity=0.5] fill between[of=dvrl1_top and dvrl1_down];
    
    
    
% \end{groupplot}   
\end{tikzpicture}



\end{document}  

==> tikz/rl-plots-4-ignorethis.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{bm}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}[scale=1]
    \begin{groupplot}[group style={group size=4 by 1,horizontal sep = 33pt,vertical sep = 80pt}]
        \centering
        
            % DVRL Comparison fully observable and partially observable

    \nextgroupplot[
            width=9cm,height=7cm,
            scale only axis=true,
            title=\Large{Effect of Object Visibility on DVRL},
            ylabel={Reward},
            xlabel={Frames},
            xmin=0, xmax=18000000,
            ymin=-5, ymax=40,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=false,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\Large},
            legend cell align={left},
            legend style={at={(0.975,0.975)}, nodes={scale=0.95, transform shape}}
        ]
        
    \addplot[line width=0.5mm, color=blue!100] coordinates {(228000,-1.607)(468000,-1.636)(696000,-2.207)(948000,-2.397)(1188000,-2.174)(1404000,-2.528)(1668000,-2.835)(1908000,-2.426)(2136000,-2.360)(2388000,-2.715)(2628000,-2.378)(2844000,-2.165)(3096000,-2.475)(3348000,-2.333)(3588000,-2.288)(3828000,-2.337)(4068000,-2.258)(4308000,-2.428)(4548000,-2.388)(4788000,-2.586)(5028000,-2.153)(5268000,-2.448)(5496000,-2.107)(5748000,-2.328)(5928000,-2.444)(6204000,-2.731)(6468000,-2.575)(6684000,-3.048)(6948000,-2.709)(7188000,-2.178)(7428000,-1.715)(7668000,-1.852)(7908000,-2.065)(8148000,-2.308)(8388000,-2.043)(8628000,-1.969)(8856000,-1.834)(9108000,-1.980)(9324000,-2.327)(9588000,-2.323)(9816000,-1.957)(10068000,-2.113)(10308000,-2.382)(10548000,-2.316)(10764000,-2.244)(11028000,-2.294)(11268000,-2.420)(11508000,-2.579)(11748000,-2.486)(11988000,-2.490)(12192000,-2.713)(12468000,-2.592)(12660000,-2.498)(12948000,-2.664)(13176000,-2.262)(13428000,-2.464)(13668000,-2.564)(13908000,-2.409)(14148000,-2.183)(14376000,-2.271)(14616000,-2.480)(14868000,-2.698)(15108000,-2.625)(15348000,-2.529)(15588000,-2.531)(15816000,-1.950)(16068000,-2.415)(16308000,-2.217)(16548000,-2.442)(16764000,-2.535)(17028000,-2.551)(17268000,-2.025)(17508000,-2.016)(17748000,-1.975)(17988000,-1.934)(18192000,-1.810)(18420000,-1.694)};
    
    \addplot[line width=0.5mm, color=green!100] coordinates {(228000,-2.762)(468000,-2.372)(696000,-1.587)(948000,-0.764)(1164000,0.098)(1428000,0.983)(1668000,2.771)(1884000,3.171)(2136000,3.377)(2316000,5.122)(2616000,5.557)(2784000,6.083)(3096000,6.169)(3348000,6.842)(3576000,7.208)(3804000,7.939)(4068000,8.576)(4296000,9.751)(4524000,10.846)(4776000,11.297)(5028000,11.734)(5244000,12.024)(5508000,12.561)(5676000,13.900)(5892000,14.782)(6228000,15.104)(6468000,16.216)(6708000,16.463)(6948000,17.073)(7164000,16.808)(7404000,17.032)(7668000,17.952)(7908000,18.416)(8148000,19.053)(8376000,19.471)(8628000,20.652)(8856000,21.985)(9084000,22.877)(9348000,23.012)(9564000,23.120)(9792000,23.019)(10056000,23.212)(10296000,24.125)(10548000,24.604)(10740000,24.461)(11016000,23.710)(11244000,24.318)(11508000,24.051)(11748000,23.573)(11988000,23.810)(12144000,24.142)(12468000,24.505)(12708000,25.240)(12948000,26.316)(13188000,25.917)(13416000,25.634)(13608000,25.780)(13884000,25.937)(14136000,26.344)(14388000,26.597)(14628000,25.890)(14868000,25.600)(15108000,26.275)(15312000,26.979)(15588000,27.684)(15780000,27.444)(16056000,27.413)(16284000,27.944)(16548000,28.306)(16740000,28.832)(17016000,28.788)(17244000,28.472)(17412000,28.259)(17724000,28.682)(17976000,29.370)(18228000,29.523)(18444000,29.901)(18696000,30.071)(18948000,29.933)(19188000,29.814)(19428000,30.140)(19668000,30.067)(19908000,30.079)(20148000,30.297)(20388000,30.269)(20616000,30.664)(20856000,30.084)(21096000,29.267)(21348000,29.634)(21588000,29.913)(21828000,29.443)(22068000,30.398)(22248000,30.606)(22548000,31.031)(22764000,31.461)(23028000,31.202)(23268000,32.249)(23484000,32.530)(23736000,32.057)(23964000,32.513)(24204000,33.155)(24468000,33.096)(24684000,32.192)(24948000,32.147)(25188000,32.086)(25428000,33.127)(25668000,33.485)(25908000,33.782)(26148000,33.802)(26388000,33.666)(26628000,33.476)(26664000,34.257)};
    
    
    \addplot[name path=sbsrlK10_top,color=white] coordinates {(228000,-0.642)(468000,-1.307)(696000,-1.166)(948000,-1.828)(1188000,-1.674)(1404000,-1.948)(1668000,-2.403)(1908000,-2.035)(2136000,-1.859)(2388000,-2.218)(2628000,-1.873)(2844000,-1.268)(3096000,-2.062)(3348000,-1.054)(3588000,-0.091)(3828000,-0.185)(4068000,-1.015)(4308000,-1.663)(4548000,-1.579)(4788000,-1.761)(5028000,-1.311)(5268000,-1.943)(5496000,-1.296)(5748000,-1.212)(5928000,-2.037)(6204000,-2.065)(6468000,-1.596)(6684000,-2.411)(6948000,-2.234)(7188000,-1.708)(7428000,0.148)(7668000,-0.350)(7908000,-1.167)(8148000,-1.682)(8388000,-1.636)(8628000,-1.426)(8856000,-0.771)(9108000,-1.283)(9324000,-1.480)(9588000,-1.662)(9816000,-1.542)(10068000,-1.295)(10308000,-1.652)(10548000,-1.650)(10764000,-1.666)(11028000,-1.716)(11268000,-0.747)(11508000,-0.735)(11748000,-1.625)(11988000,-2.068)(12192000,-2.349)(12468000,-2.166)(12660000,-2.187)(12948000,-1.884)(13176000,-1.698)(13428000,-2.129)(13668000,-2.099)(13908000,-1.596)(14148000,-1.571)(14376000,-1.032)(14616000,-0.563)(14868000,-1.343)(15108000,-1.985)(15348000,-2.129)(15588000,-1.650)(15816000,-1.341)(16068000,-1.745)(16308000,-1.850)(16548000,-1.993)(16764000,-1.885)(17028000,-1.977)(17268000,-1.290)(17508000,-1.089)(17748000,-0.521)(17988000,-1.179)(18192000,-1.242)(18420000,-1.042)};
    \addplot[name path=sbsrlK10_down,color=white] coordinates {(228000,-2.572)(468000,-1.964)(696000,-3.247)(948000,-2.966)(1188000,-2.674)(1404000,-3.108)(1668000,-3.267)(1908000,-2.817)(2136000,-2.860)(2388000,-3.212)(2628000,-2.883)(2844000,-3.061)(3096000,-2.889)(3348000,-3.613)(3588000,-4.485)(3828000,-4.490)(4068000,-3.502)(4308000,-3.194)(4548000,-3.197)(4788000,-3.411)(5028000,-2.994)(5268000,-2.953)(5496000,-2.918)(5748000,-3.445)(5928000,-2.851)(6204000,-3.396)(6468000,-3.555)(6684000,-3.685)(6948000,-3.183)(7188000,-2.647)(7428000,-3.579)(7668000,-3.355)(7908000,-2.964)(8148000,-2.935)(8388000,-2.450)(8628000,-2.512)(8856000,-2.897)(9108000,-2.678)(9324000,-3.174)(9588000,-2.984)(9816000,-2.373)(10068000,-2.930)(10308000,-3.112)(10548000,-2.981)(10764000,-2.823)(11028000,-2.872)(11268000,-4.093)(11508000,-4.422)(11748000,-3.347)(11988000,-2.912)(12192000,-3.076)(12468000,-3.017)(12660000,-2.808)(12948000,-3.444)(13176000,-2.827)(13428000,-2.799)(13668000,-3.029)(13908000,-3.222)(14148000,-2.794)(14376000,-3.509)(14616000,-4.398)(14868000,-4.053)(15108000,-3.265)(15348000,-2.929)(15588000,-3.411)(15816000,-2.558)(16068000,-3.085)(16308000,-2.584)(16548000,-2.892)(16764000,-3.184)(17028000,-3.124)(17268000,-2.760)(17508000,-2.942)(17748000,-3.428)(17988000,-2.688)(18192000,-2.377)(18420000,-2.347)};
    
    
    \addplot[name path=dvrlK10_top,color=white] coordinates {(228000,-1.385)(468000,-1.463)(696000,-0.191)(948000,0.219)(1164000,0.555)(1428000,1.912)(1668000,4.789)(1884000,5.657)(2136000,5.270)(2316000,6.850)(2616000,7.547)(2784000,8.857)(3096000,8.315)(3348000,9.116)(3576000,9.349)(3804000,10.706)(4068000,10.919)(4296000,11.511)(4524000,12.932)(4776000,12.823)(5028000,12.261)(5244000,12.509)(5508000,13.124)(5676000,15.493)(5892000,16.605)(6228000,16.436)(6468000,18.821)(6708000,19.781)(6948000,20.486)(7164000,19.081)(7404000,19.566)(7668000,20.129)(7908000,19.694)(8148000,20.255)(8376000,22.047)(8628000,22.660)(8856000,24.118)(9084000,25.158)(9348000,24.987)(9564000,25.252)(9792000,26.096)(10056000,26.335)(10296000,27.042)(10548000,27.656)(10740000,26.754)(11016000,27.375)(11244000,27.591)(11508000,27.307)(11748000,27.671)(11988000,26.609)(12144000,26.191)(12468000,27.580)(12708000,27.440)(12948000,28.579)(13188000,28.013)(13416000,27.994)(13608000,28.948)(13884000,28.728)(14136000,29.450)(14388000,29.657)(14628000,28.466)(14868000,29.299)(15108000,30.557)(15312000,30.272)(15588000,31.539)(15780000,30.618)(16056000,30.506)(16284000,29.935)(16548000,30.748)(16740000,31.123)(17016000,30.276)(17244000,29.719)(17412000,29.454)(17724000,30.627)(17976000,31.528)(18228000,30.918)(18444000,31.086)(18696000,32.336)(18948000,32.547)(19188000,32.837)(19428000,32.599)(19668000,31.701)(19908000,30.821)(20148000,31.328)(20388000,31.104)(20616000,32.619)(20856000,33.118)(21096000,31.125)(21348000,30.813)(21588000,31.051)(21828000,30.592)(22068000,31.350)(22248000,32.297)(22548000,32.609)(22764000,32.368)(23028000,32.768)(23268000,34.541)(23484000,33.279)(23736000,33.499)(23964000,33.520)(24204000,34.327)(24468000,34.049)(24684000,33.471)(24948000,33.654)(25188000,33.812)(25428000,34.595)(25668000,35.722)(25908000,36.163)(26148000,36.806)(26388000,36.462)(26628000,35.115)(26664000,36.246)};
    \addplot[name path=dvrlK10_down,color=white] coordinates {(228000,-4.139)(468000,-3.282)(696000,-2.984)(948000,-1.747)(1164000,-0.359)(1428000,0.054)(1668000,0.753)(1884000,0.684)(2136000,1.483)(2316000,3.393)(2616000,3.567)(2784000,3.308)(3096000,4.022)(3348000,4.568)(3576000,5.068)(3804000,5.173)(4068000,6.233)(4296000,7.991)(4524000,8.759)(4776000,9.771)(5028000,11.206)(5244000,11.538)(5508000,11.999)(5676000,12.307)(5892000,12.959)(6228000,13.772)(6468000,13.611)(6708000,13.145)(6948000,13.660)(7164000,14.534)(7404000,14.498)(7668000,15.775)(7908000,17.137)(8148000,17.852)(8376000,16.895)(8628000,18.643)(8856000,19.851)(9084000,20.596)(9348000,21.038)(9564000,20.989)(9792000,19.941)(10056000,20.089)(10296000,21.207)(10548000,21.552)(10740000,22.168)(11016000,20.045)(11244000,21.045)(11508000,20.795)(11748000,19.475)(11988000,21.012)(12144000,22.093)(12468000,21.430)(12708000,23.040)(12948000,24.052)(13188000,23.821)(13416000,23.273)(13608000,22.612)(13884000,23.145)(14136000,23.239)(14388000,23.536)(14628000,23.314)(14868000,21.901)(15108000,21.993)(15312000,23.687)(15588000,23.830)(15780000,24.270)(16056000,24.320)(16284000,25.953)(16548000,25.864)(16740000,26.541)(17016000,27.301)(17244000,27.225)(17412000,27.064)(17724000,26.738)(17976000,27.212)(18228000,28.128)(18444000,28.716)(18696000,27.805)(18948000,27.320)(19188000,26.791)(19428000,27.680)(19668000,28.433)(19908000,29.337)(20148000,29.266)(20388000,29.435)(20616000,28.710)(20856000,27.051)(21096000,27.409)(21348000,28.455)(21588000,28.775)(21828000,28.295)(22068000,29.445)(22248000,28.915)(22548000,29.453)(22764000,30.555)(23028000,29.636)(23268000,29.958)(23484000,31.780)(23736000,30.614)(23964000,31.506)(24204000,31.984)(24468000,32.144)(24684000,30.913)(24948000,30.641)(25188000,30.361)(25428000,31.659)(25668000,31.248)(25908000,31.400)(26148000,30.797)(26388000,30.870)(26628000,31.838)(26664000,32.267)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=sbsrlK10_top and sbsrlK10_down];
    
    \addplot[green!100,fill opacity=0.3] fill between[of=dvrlK10_top and dvrlK10_down];
    
    \legend{
        DVRL $K=10$ Partially-Observable Branching Sprites, 
        DVRL $K=10$ Fully-Observable Branching Sprites, 
    }
    
    
% Branching task

        \nextgroupplot[
            width=9cm,height=7cm,
            scale only axis=true,
            title=\Large{2D Branching Game},
            % ylabel={Reward},
            xlabel={Frames},
            xmin=0, xmax=14000000,
            ymin=-5, ymax=25,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=false,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\Large} ,
            legend cell align={left},
            legend style={at={(0.97,0.6)}, nodes={scale=1.0, transform shape}}
        ]
    \addplot[line width=0.5mm, color=blue!100] coordinates {(228000,0.127)(468000,2.669)(696000,5.349)(948000,8.188)(1188000,10.440)(1404000,12.556)(1668000,13.867)(1908000,14.310)(2136000,14.686)(2388000,15.445)(2628000,16.690)(2844000,16.717)(3096000,16.661)(3348000,16.632)(3588000,17.469)(3828000,17.835)(4068000,17.995)(4308000,17.892)(4548000,17.910)(4788000,18.488)(5028000,19.257)(5268000,18.888)(5496000,19.222)(5748000,19.330)(5928000,19.966)(6204000,20.562)(6468000,20.597)(6684000,20.618)(6948000,20.799)(7188000,19.982)(7428000,20.872)(7668000,21.130)(7908000,21.061)(8148000,20.892)(8388000,20.516)(8628000,20.973)(8856000,20.525)(9108000,20.868)(9324000,20.574)(9588000,20.994)(9816000,20.111)(10068000,20.790)(10308000,21.842)(10548000,21.855)(10764000,21.241)(11028000,21.870)(11268000,20.995)(11508000,20.715)(11748000,20.797)(11988000,21.383)(12192000,20.521)(12468000,20.667)(12660000,21.753)(12948000,22.701)(13176000,22.017)(13428000,21.365)(13668000,21.914)(13908000,21.749)(14148000,20.556)(14376000,20.520)(14616000,21.929)(14868000,22.403)(15108000,22.956)(15348000,23.473)(15588000,24.371)(15816000,23.579)(16068000,23.180)(16308000,22.695)(16548000,22.861)(16764000,23.072)(17028000,22.154)(17268000,23.492)(17508000,24.792)(17748000,22.896)(17988000,23.552)(18192000,23.944)(18432000,23.011)};
    
    \addplot[line width=0.5mm, color=orange] coordinates {(228000,-1.506)(468000,1.131)(696000,3.735)(936000,5.404)(1188000,6.946)(1404000,8.654)(1668000,9.791)(1908000,11.015)(2136000,12.272)(2388000,12.737)(2628000,13.290)(2844000,14.128)(3096000,14.583)(3348000,15.631)(3588000,15.532)(3828000,16.127)(4068000,15.532)(4308000,15.577)(4548000,15.744)(4788000,16.194)(5028000,16.647)(5268000,16.508)(5496000,16.312)(5748000,16.149)(5928000,16.498)(6204000,17.234)(6468000,17.912)(6684000,17.914)(6948000,18.383)(7188000,18.429)(7428000,18.416)(7668000,18.407)(7908000,18.591)(8148000,19.032)(8388000,18.776)(8628000,18.651)(8856000,18.750)(9108000,18.871)(9324000,18.797)(9588000,19.105)(9816000,19.449)(10032000,18.728)(10308000,19.126)(10548000,19.016)(10764000,18.613)(11028000,19.456)(11268000,19.463)(11508000,19.831)(11748000,20.198)(11988000,19.864)(12192000,19.702)(12468000,19.618)(12660000,18.510)(12948000,18.823)(13176000,19.770)(13428000,19.677)(13668000,19.475)(13908000,20.544)(14148000,20.373)(14376000,19.908)(14616000,19.459)(14868000,18.974)(15108000,19.383)(15348000,20.140)(15588000,20.127)(15816000,20.799)(16044000,21.078)(16308000,20.005)(16548000,19.958)(16764000,19.668)(17028000,20.086)(17268000,19.941)(17508000,20.684)(17748000,21.839)(17988000,20.952)(18192000,21.001)(18468000,19.389)(18708000,19.224)(18948000,19.826)(19188000,21.282)(19272000,21.311)};
    
    \addplot[line width=0.5mm, color=red] coordinates {(228000,-1.686)(468000,0.491)(696000,2.505)(936000,4.836)(1188000,6.606)(1404000,6.862)(1668000,8.427)(1908000,10.078)(2136000,10.875)(2388000,11.227)(2628000,11.736)(2844000,12.572)(3096000,12.695)(3348000,13.120)(3588000,13.047)(3828000,12.733)(4068000,12.931)(4308000,13.088)(4548000,13.497)(4788000,14.184)(5028000,14.584)(5268000,14.500)(5496000,14.056)(5748000,14.735)(5928000,14.978)(6204000,14.838)(6468000,14.738)(6684000,14.691)(6948000,14.626)(7188000,15.331)(7428000,15.468)(7668000,15.772)(7908000,15.331)(8148000,15.618)(8388000,16.653)(8628000,16.373)(8856000,16.858)(9108000,16.783)(9324000,16.349)(9588000,16.320)(9816000,16.184)(10068000,16.010)(10308000,16.122)(10548000,16.647)(10764000,16.866)(11028000,16.322)(11268000,16.884)(11508000,16.820)(11748000,16.829)(11988000,16.834)(12192000,16.789)(12468000,16.939)(12660000,16.875)(12948000,16.797)(13176000,17.425)(13428000,17.575)(13668000,17.944)(13908000,18.181)(14148000,17.231)(14376000,18.039)(14616000,18.086)(14868000,18.648)(15108000,19.270)(15348000,18.288)(15588000,17.484)(15816000,18.205)(16044000,18.078)(16308000,17.956)(16548000,18.399)(16764000,17.296)(17028000,17.634)(17268000,18.338)(17508000,19.049)(17748000,18.900)(17988000,19.247)(18192000,19.296)(18468000,19.113)(18708000,18.797)(18948000,18.365)(19008000,18.851)};
    
    \addplot[line width=0.5mm, color=green!100] coordinates {(204000,-1.441)(468000,-1.463)(696000,-1.995)(912000,-2.178)(1188000,-2.052)(1404000,-2.173)(1668000,-2.403)(1908000,-1.750)(2136000,-1.964)(2388000,-2.479)(2628000,-2.675)(2844000,-2.587)(3096000,-2.543)(3348000,-2.530)(3588000,-2.324)(3828000,-2.258)(4068000,-2.363)(4308000,-2.211)(4548000,-1.972)(4788000,-1.839)(5028000,-1.769)(5268000,-2.081)(5496000,-2.163)(5748000,-2.143)(5916000,-2.506)(6192000,-2.317)(6468000,-2.266)(6684000,-2.707)(6948000,-2.406)(7188000,-2.177)(7428000,-2.150)(7668000,-2.221)(7896000,-2.322)(8148000,-2.538)(8388000,-2.461)(8628000,-2.489)(8856000,-2.628)(9108000,-2.707)(9324000,-2.104)(9588000,-2.132)(9816000,-1.975)(10032000,-1.990)(10308000,-2.543)(10548000,-2.408)(10764000,-2.573)(11028000,-2.892)(11268000,-2.778)(11508000,-2.627)(11748000,-2.662)(11988000,-2.635)(12168000,-2.428)(12468000,-2.209)(12648000,-2.616)(12948000,-2.610)(13176000,-2.640)(13428000,-2.544)(13656000,-2.700)(13908000,-2.205)(14148000,-2.099)(14376000,-2.381)(14592000,-2.106)(14868000,-1.982)(15108000,-1.753)(15348000,-1.583)(15588000,-1.905)(15804000,-1.840)(16044000,-1.774)(16308000,-1.694)(16548000,-1.673)(16764000,-1.794)(17028000,-1.915)(17268000,-2.262)(17484000,-2.809)(17748000,-2.788)(17988000,-2.540)(18192000,-2.237)(18468000,-2.599)(18708000,-3.043)(18948000,-3.069)(19188000,-2.721)(19404000,-2.546)(19668000,-2.584)(19908000,-2.362)(20148000,-2.286)(20388000,-2.689)(20592000,-2.528)(20856000,-2.158)(21096000,-2.215)(21348000,-2.903)(21588000,-2.447)(21828000,-2.349)(22068000,-2.053)(22248000,-1.844)(22548000,-1.481)(22764000,-1.258)(23028000,-1.662)(23268000,-2.160)(23484000,-2.064)(23736000,-2.342)(23964000,-2.110)(24204000,-1.627)(24468000,-1.881)(24684000,-2.401)(24948000,-1.960)(25188000,-1.721)(25428000,-1.684)(25668000,-1.726)(25908000,-1.791)(26148000,-1.590)(26388000,-2.105)(26604000,-2.728)};
    
    \addplot[line width=0.5mm, color=magenta] coordinates {(204000,-0.525)(468000,-1.317)(696000,-1.816)(912000,-2.319)(1188000,-2.639)(1404000,-2.551)(1668000,-2.399)(1908000,-2.383)(2136000,-2.652)(2388000,-2.509)(2628000,-2.422)(2844000,-2.471)(3096000,-2.481)(3348000,-2.606)(3588000,-2.075)(3828000,-1.786)(4068000,-1.910)(4308000,-2.064)(4548000,-1.935)(4788000,-2.005)(5028000,-2.552)(5268000,-2.799)(5496000,-3.027)(5748000,-2.573)(5916000,-2.480)(6192000,-2.182)(6468000,-2.236)(6684000,-2.410)(6948000,-2.565)(7188000,-2.439)(7428000,-2.492)(7668000,-2.346)(7896000,-2.221)(8148000,-2.313)(8388000,-2.204)(8628000,-2.394)(8856000,-2.549)(9108000,-2.342)(9324000,-2.438)(9588000,-2.215)(9816000,-2.126)(10032000,-2.348)(10308000,-2.529)(10548000,-2.736)(10764000,-2.658)(11028000,-2.562)(11268000,-2.070)(11508000,-1.766)(11748000,-2.028)(11988000,-2.462)(12168000,-2.561)(12468000,-2.197)(12648000,-2.374)(12948000,-2.487)(13176000,-2.472)(13428000,-2.373)(13656000,-2.463)(13908000,-2.274)(14148000,-1.759)(14376000,-1.870)(14592000,-2.300)(14868000,-2.231)(15108000,-2.345)(15348000,-2.912)(15588000,-2.926)(15804000,-2.865)(16044000,-2.882)(16308000,-3.016)(16548000,-3.063)(16764000,-2.596)(17028000,-2.340)(17268000,-2.159)(17484000,-2.148)(17748000,-2.134)(17988000,-2.244)(18180000,-2.174)(18468000,-2.193)(18708000,-2.291)(18948000,-2.166)(19188000,-2.063)(19404000,-2.420)(19668000,-2.680)(19908000,-2.345)(20148000,-2.114)(20388000,-2.215)(20592000,-2.525)(20856000,-2.946)(21096000,-2.602)(21348000,-2.944)(21588000,-3.180)(21828000,-2.950)(22068000,-3.010)(22248000,-2.563)(22548000,-3.043)(22764000,-2.795)(23028000,-2.078)(23268000,-1.665)(23484000,-1.582)(23736000,-1.633)(23964000,-1.567)(24204000,-1.741)(24468000,-1.707)(24684000,-1.796)(24948000,-1.802)(25188000,-2.354)(25428000,-1.620)(25668000,-1.462)(25908000,-1.703)(26148000,-2.135)(26388000,-2.483)(26616000,-2.058)};
    
    \addplot[line width=0.5mm, color=grey] coordinates {(228000,-0.798)(468000,-1.593)(696000,-2.187)(936000,-2.559)(1188000,-2.561)(1404000,-2.636)(1668000,-2.825)(1908000,-2.439)(2136000,-2.283)(2388000,-2.296)(2628000,-2.195)(2844000,-2.415)(3096000,-2.340)(3348000,-1.906)(3588000,-2.230)(3828000,-2.488)(4068000,-2.276)(4308000,-2.011)(4548000,-2.068)(4788000,-1.978)(5028000,-1.978)(5268000,-2.175)(5496000,-2.096)(5748000,-2.079)(5928000,-2.200)(6204000,-2.129)(6468000,-2.362)(6684000,-2.431)(6948000,-2.144)(7188000,-2.526)(7428000,-2.461)(7668000,-1.968)(7908000,-1.840)(8148000,-1.858)(8388000,-2.103)(8628000,-2.316)(8856000,-2.498)(9108000,-2.350)(9324000,-2.215)(9588000,-2.468)(9816000,-2.324)(10032000,-1.967)(10308000,-2.049)(10548000,-1.911)(10764000,-1.892)(11028000,-2.136)(11268000,-2.409)(11508000,-2.495)(11748000,-2.872)(11988000,-2.676)(12192000,-2.462)(12468000,-2.069)(12660000,-1.875)(12948000,-2.365)(13176000,-2.501)(13428000,-2.308)(13668000,-2.151)(13908000,-2.172)(14148000,-2.272)(14376000,-2.142)(14616000,-2.299)(14868000,-2.030)(15108000,-2.184)(15348000,-2.026)(15588000,-2.624)(15816000,-2.885)(16044000,-2.663)(16308000,-2.593)(16548000,-2.587)(16764000,-2.743)(17028000,-2.603)(17268000,-2.766)(17508000,-2.647)(17748000,-2.456)(17988000,-2.667)(18192000,-2.841)(18468000,-2.808)(18708000,-2.520)(18948000,-2.308)(19188000,-2.374)(19308000,-2.243)(19644000,-2.326)(19908000,-2.281)(20148000,-2.386)(20388000,-2.413)(20616000,-2.834)(20856000,-3.278)(21096000,-3.211)(21348000,-3.000)(21588000,-2.567)(21828000,-2.615)(22068000,-2.463)(22248000,-1.982)(22548000,-2.103)(22764000,-1.695)(23028000,-2.397)(23268000,-2.974)(23460000,-2.791)(23736000,-2.781)(23964000,-2.675)(24204000,-2.055)(24468000,-1.936)(24684000,-2.248)(24948000,-2.522)(25188000,-2.569)(25428000,-2.436)(25668000,-2.474)(25908000,-1.922)(26148000,-2.236)(26388000,-2.217)(26628000,-2.411)(26868000,-2.526)(27084000,-2.704)(27312000,-2.051)(27588000,-2.233)(27828000,-2.398)(27984000,-2.392)(28308000,-2.517)(28320000,-2.326)};
    
    % \addplot[line width=1mm, color=green!100, dashed] coordinates {(0,34.257)(26664000,34.257)};



    
    \addplot[name path=sbsrlK10_top,color=white] coordinates {(228000,1.782)(468000,4.188)(696000,7.011)(948000,9.614)(1188000,11.966)(1404000,13.833)(1668000,15.612)(1908000,15.828)(2136000,16.135)(2388000,16.387)(2628000,17.532)(2844000,17.608)(3096000,18.056)(3348000,18.055)(3588000,18.619)(3828000,18.453)(4068000,19.717)(4308000,19.305)(4548000,19.066)(4788000,19.843)(5028000,20.761)(5268000,20.200)(5496000,19.949)(5748000,20.454)(5928000,20.984)(6204000,21.225)(6468000,21.631)(6684000,22.458)(6948000,22.189)(7188000,22.920)(7428000,22.235)(7668000,22.215)(7908000,22.247)(8148000,21.880)(8388000,22.257)(8628000,22.029)(8856000,21.773)(9108000,23.026)(9324000,22.904)(9588000,23.356)(9816000,22.604)(10068000,22.984)(10308000,22.983)(10548000,23.353)(10764000,23.030)(11028000,23.339)(11268000,23.116)(11508000,22.764)(11748000,21.905)(11988000,22.382)(12192000,22.594)(12468000,22.037)(12660000,23.489)(12948000,24.414)(13176000,23.462)(13428000,23.109)(13668000,23.340)(13908000,23.528)(14148000,22.237)(14376000,22.704)(14616000,24.514)(14868000,25.682)(15108000,24.665)(15348000,24.323)(15588000,26.906)(15816000,25.295)(16068000,23.879)(16308000,23.357)(16548000,23.443)(16764000,23.654)(17028000,22.656)(17268000,24.632)(17508000,25.836)(17748000,23.208)(17988000,24.633)(18192000,24.312)(18432000,23.974)};
    \addplot[name path=sbsrlK10_down,color=white] coordinates {(228000,-1.529)(468000,1.150)(696000,3.687)(948000,6.763)(1188000,8.914)(1404000,11.280)(1668000,12.122)(1908000,12.792)(2136000,13.238)(2388000,14.503)(2628000,15.849)(2844000,15.826)(3096000,15.267)(3348000,15.209)(3588000,16.318)(3828000,17.217)(4068000,16.273)(4308000,16.479)(4548000,16.754)(4788000,17.133)(5028000,17.754)(5268000,17.575)(5496000,18.496)(5748000,18.207)(5928000,18.947)(6204000,19.898)(6468000,19.563)(6684000,18.778)(6948000,19.408)(7188000,17.045)(7428000,19.510)(7668000,20.045)(7908000,19.875)(8148000,19.904)(8388000,18.776)(8628000,19.917)(8856000,19.277)(9108000,18.709)(9324000,18.244)(9588000,18.631)(9816000,17.617)(10068000,18.595)(10308000,20.701)(10548000,20.356)(10764000,19.452)(11028000,20.400)(11268000,18.873)(11508000,18.667)(11748000,19.690)(11988000,20.384)(12192000,18.447)(12468000,19.297)(12660000,20.018)(12948000,20.988)(13176000,20.571)(13428000,19.621)(13668000,20.488)(13908000,19.970)(14148000,18.874)(14376000,18.336)(14616000,19.345)(14868000,19.125)(15108000,21.246)(15348000,22.623)(15588000,21.837)(15816000,21.862)(16068000,22.481)(16308000,22.034)(16548000,22.279)(16764000,22.490)(17028000,21.653)(17268000,22.351)(17508000,23.748)(17748000,22.585)(17988000,22.471)(18192000,23.577)(18432000,22.048)};
    
    \addplot[name path=sbsrlK3_top,color=white] coordinates {(228000,1.737)(468000,3.475)(696000,5.381)(936000,7.591)(1188000,8.441)(1404000,9.765)(1668000,10.526)(1908000,11.831)(2136000,13.498)(2388000,13.846)(2628000,14.108)(2844000,15.147)(3096000,15.619)(3348000,16.833)(3588000,16.345)(3828000,17.048)(4068000,16.313)(4308000,16.399)(4548000,16.466)(4788000,17.129)(5028000,17.473)(5268000,17.168)(5496000,17.033)(5748000,17.106)(5928000,17.083)(6204000,18.243)(6468000,19.052)(6684000,19.163)(6948000,19.540)(7188000,19.806)(7428000,19.288)(7668000,19.750)(7908000,20.224)(8148000,20.364)(8388000,20.567)(8628000,20.637)(8856000,20.497)(9108000,21.037)(9324000,20.169)(9588000,20.311)(9816000,20.866)(10032000,19.957)(10308000,21.050)(10548000,20.938)(10764000,20.032)(11028000,20.362)(11268000,20.569)(11508000,21.701)(11748000,21.105)(11988000,20.585)(12192000,20.799)(12468000,21.257)(12660000,20.247)(12948000,19.759)(13176000,20.777)(13428000,21.233)(13668000,20.751)(13908000,21.628)(14148000,22.224)(14376000,21.381)(14616000,20.229)(14868000,19.754)(15108000,20.906)(15348000,20.816)(15588000,21.345)(15816000,22.427)(16044000,22.487)(16308000,20.805)(16548000,20.485)(16764000,20.151)(17028000,20.307)(17268000,20.480)(17508000,21.485)(17748000,22.337)(17988000,21.377)(18192000,21.533)(18468000,20.384)(18708000,19.955)(18948000,20.561)(19188000,22.406)(19272000,22.226)};
    \addplot[name path=sbsrlK3_down,color=white] coordinates {(228000,-4.750)(468000,-1.213)(696000,2.089)(936000,3.216)(1188000,5.451)(1404000,7.543)(1668000,9.057)(1908000,10.199)(2136000,11.045)(2388000,11.627)(2628000,12.473)(2844000,13.109)(3096000,13.547)(3348000,14.428)(3588000,14.719)(3828000,15.206)(4068000,14.751)(4308000,14.755)(4548000,15.023)(4788000,15.258)(5028000,15.822)(5268000,15.849)(5496000,15.591)(5748000,15.192)(5928000,15.913)(6204000,16.224)(6468000,16.772)(6684000,16.664)(6948000,17.226)(7188000,17.052)(7428000,17.545)(7668000,17.064)(7908000,16.957)(8148000,17.700)(8388000,16.985)(8628000,16.666)(8856000,17.003)(9108000,16.704)(9324000,17.426)(9588000,17.899)(9816000,18.032)(10032000,17.498)(10308000,17.201)(10548000,17.095)(10764000,17.194)(11028000,18.551)(11268000,18.357)(11508000,17.961)(11748000,19.291)(11988000,19.143)(12192000,18.604)(12468000,17.980)(12660000,16.774)(12948000,17.888)(13176000,18.764)(13428000,18.122)(13668000,18.199)(13908000,19.460)(14148000,18.522)(14376000,18.435)(14616000,18.689)(14868000,18.195)(15108000,17.861)(15348000,19.464)(15588000,18.908)(15816000,19.172)(16044000,19.670)(16308000,19.206)(16548000,19.430)(16764000,19.185)(17028000,19.865)(17268000,19.402)(17508000,19.882)(17748000,21.341)(17988000,20.527)(18192000,20.468)(18468000,18.394)(18708000,18.493)(18948000,19.091)(19188000,20.158)(19272000,20.396)};


    \addplot[name path=sbsrlK1_top,color=white] coordinates {(228000,1.145)(468000,1.898)(696000,3.485)(936000,6.018)(1188000,8.372)(1404000,8.409)(1668000,9.949)(1908000,10.941)(2136000,11.833)(2388000,11.799)(2628000,12.465)(2844000,13.427)(3096000,13.261)(3348000,14.084)(3588000,14.576)(3828000,13.498)(4068000,13.847)(4308000,14.354)(4548000,14.132)(4788000,14.865)(5028000,15.469)(5268000,15.145)(5496000,15.290)(5748000,16.762)(5928000,16.614)(6204000,16.074)(6468000,15.535)(6684000,15.722)(6948000,16.241)(7188000,16.280)(7428000,16.166)(7668000,16.922)(7908000,16.193)(8148000,16.741)(8388000,17.384)(8628000,17.217)(8856000,17.901)(9108000,17.312)(9324000,16.915)(9588000,17.354)(9816000,16.856)(10068000,16.884)(10308000,16.856)(10548000,17.578)(10764000,18.042)(11028000,17.068)(11268000,17.892)(11508000,17.387)(11748000,17.553)(11988000,17.630)(12192000,17.894)(12468000,17.701)(12660000,17.996)(12948000,17.917)(13176000,18.627)(13428000,18.814)(13668000,18.971)(13908000,19.543)(14148000,18.076)(14376000,19.131)(14616000,18.920)(14868000,19.596)(15108000,20.112)(15348000,19.204)(15588000,18.125)(15816000,19.618)(16044000,19.902)(16308000,19.492)(16548000,19.371)(16764000,18.240)(17028000,18.302)(17268000,19.049)(17508000,19.568)(17748000,19.235)(17988000,19.947)(18192000,20.099)(18468000,19.635)(18708000,19.412)(18948000,18.799)(19008000,19.824)};
    \addplot[name path=sbsrlK1_down,color=white] coordinates {(228000,-4.517)(468000,-0.916)(696000,1.524)(936000,3.654)(1188000,4.840)(1404000,5.316)(1668000,6.905)(1908000,9.215)(2136000,9.917)(2388000,10.654)(2628000,11.006)(2844000,11.717)(3096000,12.129)(3348000,12.156)(3588000,11.518)(3828000,11.967)(4068000,12.015)(4308000,11.822)(4548000,12.862)(4788000,13.503)(5028000,13.699)(5268000,13.854)(5496000,12.823)(5748000,12.709)(5928000,13.342)(6204000,13.602)(6468000,13.941)(6684000,13.661)(6948000,13.010)(7188000,14.381)(7428000,14.771)(7668000,14.622)(7908000,14.469)(8148000,14.494)(8388000,15.921)(8628000,15.529)(8856000,15.816)(9108000,16.253)(9324000,15.784)(9588000,15.285)(9816000,15.513)(10068000,15.136)(10308000,15.388)(10548000,15.717)(10764000,15.689)(11028000,15.575)(11268000,15.877)(11508000,16.253)(11748000,16.106)(11988000,16.037)(12192000,15.684)(12468000,16.177)(12660000,15.755)(12948000,15.677)(13176000,16.223)(13428000,16.336)(13668000,16.917)(13908000,16.820)(14148000,16.386)(14376000,16.947)(14616000,17.252)(14868000,17.699)(15108000,18.428)(15348000,17.373)(15588000,16.843)(15816000,16.792)(16044000,16.254)(16308000,16.420)(16548000,17.426)(16764000,16.353)(17028000,16.965)(17268000,17.627)(17508000,18.529)(17748000,18.564)(17988000,18.548)(18192000,18.493)(18468000,18.591)(18708000,18.182)(18948000,17.932)(19008000,17.877)};
    

    \addplot[name path=dvrlK10_top,color=white] coordinates {(204000,2.085)(468000,0.513)(696000,-1.238)(912000,-1.380)(1188000,-0.965)(1404000,-1.269)(1668000,-1.359)(1908000,-0.661)(2136000,-0.649)(2388000,-1.594)(2628000,-2.120)(2844000,-1.807)(3096000,-2.061)(3348000,-1.944)(3588000,-1.870)(3828000,-1.168)(4068000,-1.528)(4308000,-1.841)(4548000,-1.325)(4788000,-1.184)(5028000,-0.679)(5268000,-1.245)(5496000,-1.678)(5748000,-1.201)(5916000,-2.030)(6192000,-1.560)(6468000,-1.049)(6684000,-1.830)(6948000,-1.828)(7188000,-1.695)(7428000,-1.703)(7668000,-1.255)(7896000,-1.629)(8148000,-1.658)(8388000,-1.667)(8628000,-2.098)(8856000,-2.063)(9108000,-1.975)(9324000,-1.318)(9588000,-0.986)(9816000,-1.094)(10032000,-1.070)(10308000,-1.497)(10548000,-2.018)(10764000,-1.926)(11028000,-2.212)(11268000,-2.277)(11508000,-2.009)(11748000,-2.140)(11988000,-1.988)(12168000,-2.126)(12468000,-1.487)(12648000,-1.515)(12948000,-1.465)(13176000,-1.258)(13428000,-1.398)(13656000,-2.073)(13908000,-1.530)(14148000,-1.467)(14376000,-1.567)(14592000,-1.519)(14868000,-1.557)(15108000,-1.039)(15348000,-0.944)(15588000,-0.852)(15804000,-1.544)(16044000,-1.134)(16308000,-1.005)(16548000,-1.012)(16764000,-1.080)(17028000,-0.970)(17268000,-1.223)(17484000,-1.916)(17748000,-2.178)(17988000,-1.996)(18192000,-1.630)(18468000,-1.840)(18708000,-2.235)(18948000,-2.744)(19188000,-2.236)(19404000,-1.750)(19668000,-1.567)(19908000,-1.809)(20148000,-1.702)(20388000,-2.245)(20592000,-2.082)(20856000,-1.699)(21096000,-1.836)(21348000,-2.196)(21588000,-2.245)(21828000,-2.100)(22068000,-1.437)(22248000,-1.560)(22548000,-0.994)(22764000,-1.077)(23028000,-1.025)(23268000,-1.766)(23484000,-1.748)(23736000,-1.835)(23964000,-1.954)(24204000,-0.974)(24468000,-1.425)(24684000,-2.216)(24948000,-1.552)(25188000,-1.337)(25428000,-1.395)(25668000,-1.481)(25908000,-0.914)(26148000,-1.215)(26388000,-1.424)(26604000,-2.540)};
    \addplot[name path=dvrlK10_down,color=white] coordinates {(204000,-4.967)(468000,-3.438)(696000,-2.752)(912000,-2.975)(1188000,-3.139)(1404000,-3.077)(1668000,-3.448)(1908000,-2.839)(2136000,-3.278)(2388000,-3.363)(2628000,-3.230)(2844000,-3.367)(3096000,-3.025)(3348000,-3.116)(3588000,-2.779)(3828000,-3.347)(4068000,-3.197)(4308000,-2.582)(4548000,-2.620)(4788000,-2.495)(5028000,-2.860)(5268000,-2.917)(5496000,-2.648)(5748000,-3.085)(5916000,-2.983)(6192000,-3.074)(6468000,-3.483)(6684000,-3.585)(6948000,-2.984)(7188000,-2.658)(7428000,-2.598)(7668000,-3.187)(7896000,-3.016)(8148000,-3.418)(8388000,-3.255)(8628000,-2.880)(8856000,-3.193)(9108000,-3.438)(9324000,-2.891)(9588000,-3.277)(9816000,-2.856)(10032000,-2.911)(10308000,-3.590)(10548000,-2.799)(10764000,-3.221)(11028000,-3.571)(11268000,-3.279)(11508000,-3.244)(11748000,-3.184)(11988000,-3.282)(12168000,-2.730)(12468000,-2.931)(12648000,-3.717)(12948000,-3.754)(13176000,-4.022)(13428000,-3.690)(13656000,-3.328)(13908000,-2.880)(14148000,-2.730)(14376000,-3.195)(14592000,-2.692)(14868000,-2.408)(15108000,-2.468)(15348000,-2.223)(15588000,-2.958)(15804000,-2.137)(16044000,-2.414)(16308000,-2.383)(16548000,-2.334)(16764000,-2.509)(17028000,-2.860)(17268000,-3.300)(17484000,-3.702)(17748000,-3.397)(17988000,-3.085)(18192000,-2.843)(18468000,-3.357)(18708000,-3.850)(18948000,-3.395)(19188000,-3.207)(19404000,-3.342)(19668000,-3.600)(19908000,-2.916)(20148000,-2.871)(20388000,-3.132)(20592000,-2.973)(20856000,-2.617)(21096000,-2.593)(21348000,-3.610)(21588000,-2.648)(21828000,-2.597)(22068000,-2.669)(22248000,-2.128)(22548000,-1.968)(22764000,-1.438)(23028000,-2.298)(23268000,-2.555)(23484000,-2.381)(23736000,-2.849)(23964000,-2.267)(24204000,-2.281)(24468000,-2.338)(24684000,-2.587)(24948000,-2.368)(25188000,-2.105)(25428000,-1.974)(25668000,-1.971)(25908000,-2.668)(26148000,-1.966)(26388000,-2.785)(26604000,-2.916)};
    
    \addplot[name path=dvrlK3_top,color=white] coordinates {(204000,0.716)(468000,-0.017)(696000,-1.357)(912000,-1.182)(1188000,-1.456)(1404000,-1.822)(1668000,-1.586)(1908000,-1.879)(2136000,-2.337)(2388000,-1.985)(2628000,-1.645)(2844000,-1.861)(3096000,-2.216)(3348000,-2.133)(3588000,-1.343)(3828000,-1.230)(4068000,-0.739)(4308000,-1.731)(4548000,-1.321)(4788000,-1.026)(5028000,-2.049)(5268000,-2.001)(5496000,-2.506)(5748000,-1.851)(5916000,-1.397)(6192000,-1.257)(6468000,-1.867)(6684000,-1.395)(6948000,-1.895)(7188000,-2.024)(7428000,-2.220)(7668000,-1.989)(7896000,-1.868)(8148000,-1.248)(8388000,-0.937)(8628000,-1.198)(8856000,-2.027)(9108000,-0.961)(9324000,-0.833)(9588000,-0.786)(9816000,-1.045)(10032000,-1.945)(10308000,-1.637)(10548000,-2.079)(10764000,-2.196)(11028000,-1.445)(11268000,-1.472)(11508000,-0.836)(11748000,-1.426)(11988000,-1.921)(12168000,-1.812)(12468000,-1.638)(12648000,-1.924)(12948000,-1.970)(13176000,-2.088)(13428000,-1.944)(13656000,-2.001)(13908000,-1.317)(14148000,-0.170)(14376000,-0.788)(14592000,-1.750)(14868000,-1.699)(15108000,-2.009)(15348000,-2.096)(15588000,-1.892)(15804000,-1.841)(16044000,-2.260)(16308000,-2.717)(16548000,-2.412)(16764000,-1.294)(17028000,-1.463)(17268000,-0.753)(17484000,-1.593)(17748000,-1.719)(17988000,-1.839)(18180000,-1.320)(18468000,-1.657)(18708000,-1.751)(18948000,-1.175)(19188000,-0.740)(19404000,-1.647)(19668000,-1.801)(19908000,-1.523)(20148000,-1.304)(20388000,-1.665)(20592000,-1.877)(20856000,-2.025)(21096000,-2.313)(21348000,-2.558)(21588000,-2.943)(21828000,-2.692)(22068000,-2.711)(22248000,-1.779)(22548000,-2.309)(22764000,-2.404)(23028000,-1.045)(23268000,-1.343)(23484000,-1.257)(23736000,-1.302)(23964000,-1.248)(24204000,-1.329)(24468000,-1.297)(24684000,-1.491)(24948000,-1.447)(25188000,-1.814)(25428000,-0.985)(25668000,-1.239)(25908000,-0.815)(26148000,-1.951)(26388000,-2.124)(26616000,-1.461)};
    \addplot[name path=dvrlK3_down,color=white] coordinates {(204000,-1.765)(468000,-2.617)(696000,-2.275)(912000,-3.456)(1188000,-3.822)(1404000,-3.280)(1668000,-3.213)(1908000,-2.886)(2136000,-2.967)(2388000,-3.032)(2628000,-3.200)(2844000,-3.081)(3096000,-2.747)(3348000,-3.078)(3588000,-2.808)(3828000,-2.343)(4068000,-3.080)(4308000,-2.397)(4548000,-2.549)(4788000,-2.984)(5028000,-3.054)(5268000,-3.598)(5496000,-3.548)(5748000,-3.294)(5916000,-3.563)(6192000,-3.108)(6468000,-2.604)(6684000,-3.426)(6948000,-3.234)(7188000,-2.853)(7428000,-2.763)(7668000,-2.703)(7896000,-2.575)(8148000,-3.378)(8388000,-3.470)(8628000,-3.590)(8856000,-3.071)(9108000,-3.723)(9324000,-4.044)(9588000,-3.645)(9816000,-3.206)(10032000,-2.752)(10308000,-3.421)(10548000,-3.394)(10764000,-3.121)(11028000,-3.678)(11268000,-2.669)(11508000,-2.697)(11748000,-2.631)(11988000,-3.004)(12168000,-3.310)(12468000,-2.756)(12648000,-2.825)(12948000,-3.004)(13176000,-2.857)(13428000,-2.802)(13656000,-2.926)(13908000,-3.231)(14148000,-3.347)(14376000,-2.953)(14592000,-2.850)(14868000,-2.762)(15108000,-2.680)(15348000,-3.728)(15588000,-3.961)(15804000,-3.889)(16044000,-3.503)(16308000,-3.315)(16548000,-3.714)(16764000,-3.898)(17028000,-3.216)(17268000,-3.565)(17484000,-2.703)(17748000,-2.548)(17988000,-2.650)(18180000,-3.029)(18468000,-2.728)(18708000,-2.832)(18948000,-3.157)(19188000,-3.385)(19404000,-3.193)(19668000,-3.558)(19908000,-3.167)(20148000,-2.925)(20388000,-2.764)(20592000,-3.173)(20856000,-3.868)(21096000,-2.890)(21348000,-3.329)(21588000,-3.417)(21828000,-3.209)(22068000,-3.310)(22248000,-3.347)(22548000,-3.778)(22764000,-3.186)(23028000,-3.112)(23268000,-1.986)(23484000,-1.907)(23736000,-1.965)(23964000,-1.887)(24204000,-2.153)(24468000,-2.118)(24684000,-2.102)(24948000,-2.158)(25188000,-2.894)(25428000,-2.255)(25668000,-1.685)(25908000,-2.591)(26148000,-2.320)(26388000,-2.843)(26616000,-2.655)};
    
        \addplot[name path=dvrlK1_top,color=white] coordinates {(228000,0.330)(468000,-0.551)(696000,-0.758)(936000,-1.372)(1188000,-2.177)(1404000,-1.568)(1668000,-2.273)(1908000,-1.470)(2136000,-1.733)(2388000,-1.950)(2628000,-1.882)(2844000,-1.655)(3096000,-1.731)(3348000,-1.469)(3588000,-1.159)(3828000,-2.204)(4068000,-1.559)(4308000,-1.155)(4548000,-1.691)(4788000,-1.608)(5028000,-1.561)(5268000,-1.776)(5496000,-1.496)(5748000,-1.188)(5928000,-1.391)(6204000,-1.676)(6468000,-1.989)(6684000,-2.028)(6948000,-1.725)(7188000,-2.050)(7428000,-1.814)(7668000,-1.556)(7908000,-1.447)(8148000,-0.703)(8388000,-0.744)(8628000,-2.077)(8856000,-1.942)(9108000,-1.351)(9324000,-1.642)(9588000,-2.005)(9816000,-1.844)(10032000,-1.178)(10308000,-1.444)(10548000,-1.193)(10764000,-1.242)(11028000,-1.479)(11268000,-1.755)(11508000,-1.573)(11748000,-2.247)(11988000,-2.190)(12192000,-1.967)(12468000,-1.476)(12660000,-1.405)(12948000,-1.840)(13176000,-2.095)(13428000,-1.561)(13668000,-1.164)(13908000,-1.451)(14148000,-1.525)(14376000,-1.508)(14616000,-1.878)(14868000,-0.899)(15108000,-0.957)(15348000,-0.811)(15588000,-1.873)(15816000,-2.156)(16044000,-1.772)(16308000,-2.214)(16548000,-2.188)(16764000,-2.308)(17028000,-2.371)(17268000,-2.099)(17508000,-2.054)(17748000,-2.050)(17988000,-2.138)(18192000,-2.086)(18468000,-2.352)(18708000,-1.399)(18948000,-1.629)(19188000,-1.498)(19308000,-1.569)(19644000,-2.139)(19908000,-1.779)(20148000,-2.079)(20388000,-1.752)(20616000,-2.549)(20856000,-2.656)(21096000,-2.936)(21348000,-2.379)(21588000,-2.230)(21828000,-1.973)(22068000,-1.597)(22248000,-1.526)(22548000,-1.658)(22764000,-1.551)(23028000,-0.929)(23268000,-2.739)(23460000,-2.413)(23736000,-2.327)(23964000,-2.576)(24204000,-1.298)(24468000,-1.546)(24684000,-1.946)(24948000,-2.353)(25188000,-2.197)(25428000,-2.096)(25668000,-2.055)(25908000,-1.108)(26148000,-2.015)(26388000,-1.915)(26628000,-2.109)(26868000,-2.183)(27084000,-2.425)(27312000,-1.595)(27588000,-1.927)(27828000,-2.062)(27984000,-2.095)(28308000,-2.235)(28320000,-2.326)};
    \addplot[name path=dvrlK1_down,color=white] coordinates {(228000,-1.927)(468000,-2.635)(696000,-3.616)(936000,-3.746)(1188000,-2.946)(1404000,-3.704)(1668000,-3.378)(1908000,-3.407)(2136000,-2.833)(2388000,-2.641)(2628000,-2.509)(2844000,-3.174)(3096000,-2.949)(3348000,-2.344)(3588000,-3.302)(3828000,-2.772)(4068000,-2.993)(4308000,-2.867)(4548000,-2.445)(4788000,-2.349)(5028000,-2.396)(5268000,-2.573)(5496000,-2.696)(5748000,-2.969)(5928000,-3.010)(6204000,-2.582)(6468000,-2.735)(6684000,-2.834)(6948000,-2.564)(7188000,-3.003)(7428000,-3.107)(7668000,-2.379)(7908000,-2.233)(8148000,-3.013)(8388000,-3.463)(8628000,-2.556)(8856000,-3.054)(9108000,-3.350)(9324000,-2.789)(9588000,-2.931)(9816000,-2.803)(10032000,-2.757)(10308000,-2.653)(10548000,-2.629)(10764000,-2.541)(11028000,-2.793)(11268000,-3.063)(11508000,-3.416)(11748000,-3.498)(11988000,-3.162)(12192000,-2.957)(12468000,-2.663)(12660000,-2.346)(12948000,-2.890)(13176000,-2.908)(13428000,-3.055)(13668000,-3.139)(13908000,-2.892)(14148000,-3.019)(14376000,-2.776)(14616000,-2.719)(14868000,-3.161)(15108000,-3.411)(15348000,-3.242)(15588000,-3.375)(15816000,-3.613)(16044000,-3.555)(16308000,-2.972)(16548000,-2.986)(16764000,-3.179)(17028000,-2.835)(17268000,-3.433)(17508000,-3.240)(17748000,-2.862)(17988000,-3.195)(18192000,-3.597)(18468000,-3.263)(18708000,-3.642)(18948000,-2.986)(19188000,-3.250)(19308000,-2.918)(19644000,-2.512)(19908000,-2.783)(20148000,-2.692)(20388000,-3.074)(20616000,-3.120)(20856000,-3.901)(21096000,-3.486)(21348000,-3.622)(21588000,-2.905)(21828000,-3.256)(22068000,-3.329)(22248000,-2.437)(22548000,-2.549)(22764000,-1.840)(23028000,-3.865)(23268000,-3.209)(23460000,-3.169)(23736000,-3.235)(23964000,-2.774)(24204000,-2.813)(24468000,-2.325)(24684000,-2.549)(24948000,-2.690)(25188000,-2.940)(25428000,-2.775)(25668000,-2.893)(25908000,-2.735)(26148000,-2.456)(26388000,-2.520)(26628000,-2.714)(26868000,-2.868)(27084000,-2.984)(27312000,-2.508)(27588000,-2.540)(27828000,-2.734)(27984000,-2.689)(28308000,-2.799)(28320000,-2.326)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=sbsrlK10_top and sbsrlK10_down];
    \addplot[orange!50,fill opacity=0.5] fill between[of=sbsrlK3_top and sbsrlK3_down];
    
    % \addplot[cyan!50,fill opacity=0.5] fill between[of=sbsrlK5_top and sbsrlK5_down];

    \addplot[red!50,fill opacity=0.5] fill between[of=sbsrlK1_top and sbsrlK1_down];
    
    \addplot[green!100,fill opacity=0.3] fill between[of=dvrlK10_top and dvrlK10_down];
    \addplot[magenta,fill opacity=0.3] fill between[of=dvrlK3_top and dvrlK3_down];
    \addplot[grey,fill opacity=0.3] fill between[of=dvrlK1_top and dvrlK1_down];
    \legend{
        SWB-A2C $K=10$, 
        % SWB-RL $K=5$, 
        SWB-A2C $K=3$,
        SWB-A2C $K=1$,
        DVRL $K=10$,
        DVRL $K=3$,
        % SWB-RL $K=1$, 
        % DVRL $K=10$,
        DVRL $K=1$,
        % DVRL $K=10$ Fully-Observed ,
    }
    
    

    \nextgroupplot[
            width=9cm,height=7cm,
            scale only axis=true,
            title=\Large{3D Food Chase Game},
            % ylabel={Reward},
            xlabel={Frames},
            xmin=0, xmax=40000000,
            ymin=-10, ymax=52,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=false,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\Large}  
        ]
        \addplot[line width=0.5mm, color=blue!100] coordinates {(23940000,-2.922)(24180000,-2.902)(24420000,-2.061)(24660000,-0.813)(24900000,1.762)(25140000,6.119)(25380000,11.722)(25620000,17.181)(25860000,21.958)(26100000,25.700)(26340000,28.968)(26580000,31.213)(26820000,34.028)(27060000,36.530)(27300000,38.412)(27540000,39.797)(27780000,41.306)(28020000,42.521)(28260000,43.786)(28500000,44.293)(28740000,44.592)(28980000,45.530)(29220000,45.665)(29460000,46.511)(29700000,46.130)(29940000,46.417)(30180000,46.809)(30420000,46.477)(30660000,46.706)(30900000,45.945)(31140000,46.102)(31380000,46.078)(31620000,46.398)(31860000,46.528)(32100000,47.536)(32340000,47.818)(32580000,47.577)(32820000,47.752)(33060000,47.867)(33300000,47.739)(33540000,48.046)(33780000,48.074)(34020000,48.233)(34260000,48.484)(34500000,48.576)(34740000,48.122)(34980000,47.294)(35220000,47.041)(35460000,46.933)(35700000,47.138)(35940000,48.157)(36180000,48.346)(36420000,48.654)(36660000,49.477)(36780000,49.722)(37140000,49.674)(37380000,49.860)(37620000,50.706)(37860000,50.519)(38100000,51.067)(38340000,51.216)(38580000,50.606)(38820000,49.331)(39060000,49.201)(39300000,48.600)(39540000,50.007)(39780000,49.720)(40020000,49.248)(40260000,49.550)(40500000,48.435)(40740000,48.600)(40980000,49.329)(41220000,49.064)(41460000,49.274)(41700000,48.126)};
    
    \addplot[line width=0.5mm, color=orange] coordinates {(23940000,-1.823)(24180000,-1.130)(24420000,-0.818)(24660000,-0.110)(24900000,2.137)(25140000,5.184)(25380000,9.583)(25620000,14.862)(25860000,20.115)(26100000,25.018)(26340000,28.290)(26580000,31.127)(26820000,33.362)(27060000,34.998)(27300000,37.060)(27540000,38.838)(27780000,40.585)(28020000,40.955)(28260000,40.971)(28500000,42.341)(28740000,42.622)(28980000,42.517)(29220000,42.103)(29460000,42.869)(29700000,43.192)(29940000,43.681)(30180000,43.552)(30420000,43.599)(30660000,43.855)(30900000,43.806)(31140000,43.511)(31380000,43.731)(31620000,43.373)(31860000,44.261)(32100000,45.156)(32340000,45.232)(32580000,45.309)(32820000,45.330)(33060000,44.810)(33300000,44.851)(33540000,44.885)(33780000,45.013)(34020000,45.143)(34260000,44.965)(34500000,45.083)(34740000,44.762)(34980000,44.523)(35220000,44.705)(35460000,45.245)(35700000,46.627)(35940000,46.540)(36180000,46.544)(36420000,46.429)(36660000,45.688)(36900000,45.334)(37140000,44.804)(37380000,44.818)(37620000,44.573)(37860000,44.083)(38100000,44.541)(38340000,44.982)(38580000,45.491)(38820000,46.048)(39060000,45.930)(39300000,46.114)(39540000,46.260)(39780000,46.440)(40020000,46.169)(40260000,46.451)(40500000,46.828)(40740000,46.761)(40980000,46.783)(41220000,46.582)(41460000,47.220)(41700000,47.952)(41940000,47.816)(42180000,47.133)(42420000,45.957)(42660000,46.146)(42900000,46.859)(43140000,47.650)(43380000,48.117)(43620000,47.704)(43860000,46.986)(44100000,47.870)(44280000,47.974)(44580000,47.753)(44820000,48.158)(44940000,48.166)};
    
    \addplot[line width=0.5mm, color=red] coordinates {(23940000,-7.020)(24180000,-6.662)(24420000,-6.059)(24660000,-4.750)(24900000,-2.578)(25140000,0.131)(25380000,2.615)(25620000,6.352)(25860000,10.796)(26100000,14.356)(26340000,18.128)(26580000,21.783)(26820000,24.305)(27060000,26.477)(27300000,28.528)(27540000,30.146)(27780000,31.294)(28020000,32.349)(28260000,33.579)(28500000,33.808)(28740000,33.928)(28980000,35.323)(29220000,36.413)(29460000,36.420)(29700000,36.479)(29940000,36.164)(30180000,36.670)(30420000,36.658)(30660000,36.092)(30900000,35.768)(31140000,36.033)(31380000,36.102)(31620000,35.691)(31860000,35.917)(32100000,36.755)(32340000,37.250)(32580000,37.911)(32820000,37.693)(33060000,37.814)(33300000,36.776)(33540000,37.596)(33780000,37.580)(34020000,37.023)(34260000,37.176)(34500000,37.427)(34740000,37.556)(34980000,37.070)(35220000,37.321)(35460000,37.389)(35700000,37.173)(35940000,37.433)(36180000,38.065)(36420000,38.535)(36660000,37.668)(36900000,37.736)(37140000,38.492)(37380000,39.129)(37620000,39.781)(37860000,39.358)(38100000,39.589)(38340000,39.351)(38580000,39.290)(38820000,38.450)(39060000,38.931)(39300000,38.878)(39540000,39.674)(39660000,40.382)(40020000,40.393)(40260000,40.175)(40500000,40.386)(40740000,40.940)(40980000,40.592)(41220000,40.289)(41460000,41.068)(41700000,41.071)(41940000,41.071)(42180000,40.961)(42420000,41.660)(42660000,41.481)(42900000,41.021)(43140000,40.631)(43380000,40.077)(43620000,39.991)(43860000,40.108)(44100000,39.273)(44340000,40.083)(44580000,40.288)(44820000,39.898)(45060000,39.460)(45300000,40.731)(45360000,41.175)};
    
    \addplot[line width=0.5mm, color=green!100] coordinates {(360000,-2.967)(660000,-2.990)(900000,-3.272)(1140000,-3.050)(1200000,-2.700)(1440000,-2.476)(2040000,-2.594)(2160000,-2.429)(2520000,-2.646)(2820000,-2.326)(3000000,-2.304)(3300000,-2.422)(3420000,-2.066)(3780000,-1.733)(4020000,-1.972)(4260000,-2.308)(4440000,-2.054)(4740000,-1.428)(5220000,-1.312)(5340000,-1.338)(5640000,-1.470)(6120000,-1.609)(6360000,-1.294)(6780000,-1.419)(7140000,-1.374)(7200000,-1.433)(7560000,-1.563)(7800000,-1.318)(8340000,-1.184)(8580000,-1.226)(8640000,-1.050)(9000000,-1.079)(9300000,-1.286)(9540000,-1.031)(9720000,-0.884)(10020000,-0.738)(10260000,-0.549)(10680000,-0.430)(10980000,-0.141)(11160000,-0.657)(11460000,-0.707)(11880000,-0.595)(12420000,-0.572)(12480000,-0.336)(12900000,-0.472)(13140000,-0.145)(13380000,-0.194)(13620000,0.279)(13740000,0.586)(14040000,-0.221)(14220000,-0.538)(14400000,0.560)(14820000,-0.408)(15000000,0.298)(15300000,0.783)(15540000,0.596)(15780000,0.818)(16020000,1.159)(16260000,1.452)(16380000,1.364)(16680000,1.487)(16800000,1.618)(17040000,1.796)(17460000,1.995)(17520000,1.875)(17940000,1.754)(18180000,1.885)(18420000,2.029)(18600000,1.787)(18780000,2.053)(19140000,2.517)(19320000,2.656)(19620000,2.900)(19860000,2.674)(19980000,2.786)(20340000,3.072)(20460000,3.028)(20820000,2.921)(20880000,2.838)(21240000,2.493)(21540000,2.613)(21780000,2.475)(22020000,2.469)(22260000,2.228)(22380000,2.156)(22740000,1.991)(22920000,1.713)(23220000,2.275)(23460000,2.720)(23580000,2.935)(24180000,3.281)(24480000,3.591)(24900000,3.869)(24960000,3.654)(25320000,3.416)(25560000,3.958)(25800000,4.037)(26340000,4.223)(26520000,4.594)(26700000,4.736)(27060000,4.234)(27540000,4.356)(27780000,4.504)(28020000,4.373)(28140000,4.404)(28440000,4.622)(28680000,4.932)(29100000,5.124)(29460000,4.845)(29580000,4.734)(29760000,4.991)(30420000,4.650)(30660000,4.661)(30840000,4.951)(31140000,5.257)(31500000,5.158)(31860000,5.353)(32100000,5.191)(32340000,4.861)(32520000,4.784)(32820000,5.088)(33060000,4.934)(33300000,4.770)(33540000,4.825)(33780000,4.955)(34020000,4.892)(34260000,4.527)(34440000,4.278)(34740000,4.195)(34980000,4.316)(35220000,4.501)(35700000,4.377)(35820000,4.458)(36120000,4.330)(36360000,4.445)(36660000,4.633)(36900000,4.771)(37140000,4.488)(37320000,4.280)(37500000,4.080)(37740000,4.443)(38040000,4.374)(38520000,4.401)(38820000,4.018)(39060000,3.827)(39120000,3.975)(39420000,4.127)(39660000,4.549)(40020000,4.143)(40260000,4.427)(40500000,4.717)(40740000,5.276)(40980000,5.279)(41160000,4.653)(41340000,4.381)(41940000,4.748)(42180000,4.988)(42360000,5.330)(42600000,5.141)(42840000,5.429)(43140000,5.322)(43380000,5.173)(43500000,5.154)(43800000,4.959)(44340000,5.147)(44580000,5.354)(44820000,5.198)(45060000,5.019)(45240000,4.982)(45540000,4.999)(45720000,5.370)(46020000,5.211)(46260000,4.518)(46500000,4.265)(46800000,4.269)(47220000,3.954)(47460000,4.039)(47700000,4.689)(47880000,4.679)(48120000,4.607)(48420000,4.988)(48540000,5.112)(48900000,5.252)(49080000,5.232)(49260000,5.324)(49500000,5.396)(49860000,5.146)(50040000,5.164)(50280000,5.672)(50580000,5.650)(50820000,5.601)(51060000,5.515)(51540000,5.300)(51780000,4.992)(52020000,5.212)(52200000,5.264)(52500000,5.162)(52620000,4.963)(52920000,4.786)(53220000,5.114)(53400000,4.600)(53580000,4.788)(53940000,4.873)(54000000,5.387)(54420000,5.151)(54660000,5.299)(54900000,5.265)(55020000,5.473)(55380000,5.801)(55500000,6.056)(55860000,6.092)(56100000,5.859)(56520000,5.778)(56700000,5.844)(57240000,5.847)(57480000,5.978)(57720000,6.060)(58020000,6.077)(58260000,5.992)(58440000,6.189)(58740000,6.232)(58980000,6.406)(59220000,6.442)(59280000,6.701)(59940000,6.445)(60120000,6.536)(60300000,7.106)(60660000,7.310)(60840000,6.921)(61020000,7.138)(61620000,7.002)(61860000,7.409)(62100000,7.601)(62340000,7.488)(62520000,7.381)(62640000,6.863)(63060000,6.729)(63300000,7.280)(63420000,7.505)(63780000,7.374)(63960000,7.210)(64080000,7.328)(64440000,7.456)(64680000,7.955)(64980000,7.980)(65160000,8.539)(65580000,8.306)(65940000,8.555)(66180000,8.241)(66300000,8.188)(66840000,7.926)(67140000,7.792)(67380000,7.893)(67620000,8.082)(67860000,8.011)(68100000,8.553)(68340000,8.685)(68460000,8.648)(69060000,8.340)(69300000,7.953)(69420000,7.899)(69720000,8.030)(69900000,9.456)(70620000,8.130)(70980000,8.582)(71160000,9.065)(71340000,9.267)(71700000,9.055)(71940000,8.863)(72180000,9.164)(72360000,9.556)(72660000,9.544)(72840000,9.921)(73500000,10.536)(73680000,10.253)(74040000,10.234)(74340000,9.977)(74520000,9.717)(74820000,9.602)(75000000,9.663)(75300000,10.005)(75540000,10.401)(75780000,10.227)(75960000,10.383)(76260000,10.262)(76440000,10.636)(76740000,10.500)(76860000,10.339)(77220000,10.001)(77460000,9.865)(77640000,9.963)(77940000,10.220)(78180000,10.105)(78360000,10.102)(78600000,10.146)(78900000,10.187)(79140000,10.674)(79200000,11.039)(79620000,11.061)(79800000,10.475)(80100000,11.068)(80220000,11.068)(80580000,11.214)(80700000,11.100)(81060000,10.817)(81300000,10.940)(81540000,10.946)(81720000,11.174)(82020000,11.439)(82200000,11.364)(82380000,12.134)(82740000,11.856)(82920000,11.754)(83220000,11.858)(83460000,11.391)(83700000,11.056)(84000000,10.432)(84900000,10.875)(85140000,11.047)(85380000,11.066)(85620000,10.829)(85680000,10.850)(86040000,10.681)(86280000,10.821)(86520000,10.695)(87000000,10.779)(87300000,10.679)(87360000,10.882)(87960000,11.232)(88200000,11.765)(88440000,11.520)(88620000,11.212)(88920000,11.307)(89160000,11.443)(89460000,11.086)(89580000,11.235)(90180000,11.434)(90420000,11.183)(90660000,11.484)(90780000,11.989)(91080000,11.839)(91380000,12.309)(91620000,11.790)(92040000,11.868)(92160000,12.061)(92520000,12.157)(92760000,12.258)(93060000,11.807)(93300000,12.036)(93780000,12.265)(94140000,12.469)(94740000,11.843)(94920000,12.256)(95160000,12.349)(95280000,12.649)(95640000,12.471)(95940000,12.617)(96120000,12.398)(96300000,12.339)(96600000,12.173)(96900000,12.023)(97140000,12.240)(97200000,12.492)(97620000,12.588)(97800000,12.341)(98040000,12.155)(98280000,12.609)(98580000,12.893)(98820000,13.020)(99060000,12.786)(99300000,12.903)(99540000,13.520)(99660000,13.061)(99840000,12.952)(100260000,13.207)(100500000,12.723)(100680000,12.580)(100980000,12.571)(101220000,12.423)(101460000,12.138)(101700000,12.288)(101940000,12.078)(102180000,12.202)(102360000,12.505)(102600000,12.663)(102900000,12.522)(103140000,12.526)(103380000,12.265)(103560000,12.242)(103860000,12.338)(104100000,12.158)(104340000,12.115)(104580000,11.621)(104820000,11.769)(105000000,11.796)(105300000,12.270)(105780000,12.180)(105960000,12.441)(106260000,12.274)(106500000,12.052)(106620000,12.101)(106920000,12.415)(107040000,12.889)(107400000,12.941)(107640000,13.110)(107880000,12.650)(108120000,12.736)(108420000,12.436)(108660000,12.844)(108840000,13.104)(109020000,12.655)(109200000,12.776)(109560000,13.044)(109800000,13.339)(110100000,13.187)(110160000,13.153)(110520000,12.740)(110760000,12.601)(110940000,12.671)(111300000,12.987)(111540000,12.860)(112020000,12.850)(112140000,13.037)(112500000,13.181)(112740000,13.603)(112860000,13.988)(113220000,14.184)(113460000,14.047)(113580000,14.104)(113880000,14.197)(114120000,14.336)(114360000,14.259)(114660000,14.368)(114780000,13.777)(115140000,13.969)(115380000,13.828)(115500000,13.988)(115800000,13.721)(116100000,13.368)(116340000,12.727)(116820000,12.809)(116940000,12.796)(117300000,12.636)(117480000,13.396)(117720000,13.613)(118020000,13.392)(118260000,12.792)(118560000,12.289)(118980000,12.148)(119700000,12.618)(119940000,13.001)(120120000,13.185)(120420000,13.521)(120660000,13.733)(120900000,13.936)(121140000,13.656)(121320000,13.519)(121620000,13.562)(121800000,13.177)(121980000,13.802)(122280000,13.528)(122520000,13.765)(122700000,14.035)(123060000,14.003)(123540000,13.723)(123780000,13.744)(124020000,14.027)(124500000,13.646)(124740000,13.200)(124860000,13.343)(125100000,13.562)(125340000,13.639)(125640000,13.475)(125760000,13.335)(126180000,13.384)(126360000,13.654)(126660000,13.215)(126900000,13.384)(127080000,13.227)(127380000,13.229)(127440000,13.867)(127680000,13.965)(128040000,14.408)(128340000,13.857)(128520000,14.107)(128760000,14.028)(128880000,13.961)};
    
    \addplot[line width=0.5mm, color=magenta] coordinates {(180000,-9.178)(360000,-8.606)(660000,-8.089)(900000,-6.808)(1140000,-5.505)(1320000,-4.797)(1500000,-4.718)(1860000,-4.812)(2040000,-4.232)(2340000,-3.993)(2580000,-4.036)(2820000,-3.990)(3000000,-3.524)(3300000,-3.148)(3420000,-2.784)(3780000,-2.957)(4020000,-3.239)(4260000,-2.836)(4440000,-2.502)(4740000,-2.469)(4860000,-2.661)(5220000,-2.823)(5460000,-2.641)(5640000,-2.797)(5940000,-2.802)(6120000,-2.645)(6360000,-2.450)(6600000,-2.790)(6780000,-1.946)(7140000,-2.181)(7200000,-2.331)(7560000,-1.911)(7800000,-2.031)(7980000,-2.194)(8340000,-1.834)(8580000,-1.781)(8760000,-2.134)(9000000,-1.868)(9300000,-2.407)(9540000,-2.224)(9720000,-2.090)(10020000,-1.493)(10260000,-1.476)(10500000,-1.367)(10680000,-1.403)(10980000,-1.425)(11220000,-1.689)(11460000,-2.223)(11880000,-2.375)(12120000,-1.871)(12420000,-1.336)(12480000,-1.192)(12900000,-1.611)(13140000,-2.182)(13380000,-1.584)(13620000,-1.189)(13860000,-0.595)(14040000,-0.225)(14280000,-0.605)(14400000,-0.777)(14820000,-0.457)(15060000,-0.194)(15300000,0.125)(15540000,0.284)(15780000,0.029)(16020000,-0.271)(16260000,0.202)(16500000,0.246)(16680000,0.374)(16920000,0.762)(17040000,0.511)(17460000,0.491)(17700000,0.802)(17940000,0.979)(18180000,0.750)(18420000,0.472)(18600000,0.214)(18780000,0.235)(19140000,0.329)(19380000,0.842)(19620000,1.118)(19860000,1.215)(19980000,0.814)(20340000,1.164)(20580000,1.883)(20820000,1.772)(21060000,1.386)(21240000,2.108)(21540000,2.226)(21780000,2.291)(22020000,2.204)(22260000,2.169)(22500000,2.528)(22740000,2.964)(22920000,3.355)(23220000,3.409)(23460000,3.089)(23580000,3.138)(23880000,2.570)(24180000,2.820)(24360000,2.801)(24480000,2.623)(24900000,3.107)(25140000,3.057)(25320000,2.862)(25560000,3.007)(25800000,3.318)(26100000,3.430)(26340000,3.144)(26520000,3.615)(26700000,4.051)(27060000,4.374)(27240000,4.134)(27540000,4.618)(27780000,4.659)(28020000,4.206)(28260000,4.026)(28440000,4.411)(28680000,4.725)(28920000,5.069)(29160000,5.315)(29460000,5.428)(29580000,5.123)(29820000,5.160)(30180000,5.421)(30420000,5.497)(30660000,5.687)(30900000,5.763)(31140000,6.201)(31200000,6.357)(31500000,6.346)(31860000,6.389)(32100000,6.459)(32340000,5.568)(32580000,5.589)(32820000,5.980)(33060000,6.458)(33300000,6.005)(33540000,5.866)(33780000,6.045)(34020000,6.345)(34260000,7.094)(34440000,6.435)(34740000,6.394)(34980000,6.156)(35220000,5.906)(35460000,6.872)(35700000,7.049)(35880000,7.216)(36180000,7.135)(36360000,7.416)(36660000,7.403)(36900000,7.672)(37140000,7.509)(37380000,7.991)(37500000,7.473)(37800000,7.418)(38040000,7.410)(38280000,7.997)(38520000,8.062)(38820000,8.063)(39060000,8.292)(39120000,8.396)(39540000,8.109)(39780000,8.086)(40020000,7.664)(40260000,7.996)(40500000,8.476)(40740000,7.869)(40980000,7.944)(41220000,8.459)(41340000,8.228)(41640000,8.189)(41940000,8.150)(42180000,8.189)(42420000,8.141)(42660000,8.181)(42900000,8.421)(43140000,8.173)(43380000,8.468)(43560000,8.657)(43860000,8.638)(44100000,8.428)(44340000,8.392)(44580000,8.100)(44820000,7.736)(45060000,7.823)(45300000,8.439)(45540000,8.273)(45720000,8.137)(46020000,7.860)(46260000,7.974)(46500000,7.770)(46740000,8.187)(46980000,8.206)(47220000,7.797)(47460000,7.708)(47700000,8.582)(47940000,8.719)(48120000,8.556)(48420000,8.308)(48660000,8.933)(48900000,9.078)(49080000,8.415)(49380000,8.260)(49500000,8.150)(49860000,7.902)(50100000,8.307)(50340000,7.665)(50580000,7.898)(50820000,7.701)(51060000,8.010)(51300000,7.979)(51540000,7.946)(51780000,7.705)(52020000,7.263)(52200000,7.288)(52500000,7.755)(52740000,8.081)(52920000,7.890)(53220000,8.070)(53400000,8.351)(53640000,8.260)(53940000,8.518)(54000000,8.597)(54420000,8.154)(54660000,7.901)(54900000,7.828)(55020000,8.062)(55380000,8.036)(55500000,7.805)(55860000,7.805)(56100000,7.980)(56340000,8.291)(56520000,8.336)(56700000,8.545)(57060000,7.942)(57240000,7.846)(57540000,8.140)(57780000,8.488)(58020000,8.438)(58260000,8.410)(58440000,8.465)(58740000,8.813)(58980000,8.841)(59220000,8.930)(59460000,9.187)(59940000,9.508)(60180000,9.481)(60420000,9.677)(60660000,10.283)(60840000,10.077)(61140000,9.656)(61320000,8.154)(61620000,9.580)(61860000,9.481)(62100000,9.269)(62340000,9.268)(62580000,9.207)(62640000,9.047)(63060000,9.544)(63300000,9.523)(63480000,9.983)(63780000,10.272)(64020000,10.256)(64200000,10.118)(64500000,10.393)(64680000,10.125)(64980000,9.340)(65160000,9.325)(65400000,9.155)(65580000,9.158)(65940000,8.918)(66180000,8.468)(66420000,8.757)(66660000,9.218)(66840000,9.297)(67140000,9.089)(67380000,9.109)(67620000,8.997)(67860000,8.684)(68100000,9.300)(68340000,9.212)(68520000,8.813)(68760000,9.213)(69060000,8.977)(69300000,9.011)(69540000,9.233)(69720000,9.356)(70020000,9.539)(70620000,9.418)(70980000,9.328)(71220000,9.460)(71460000,10.098)(71700000,9.926)(71940000,10.054)(72180000,10.372)(72360000,10.447)(72660000,10.672)(72900000,10.657)(73140000,10.322)(73260000,10.259)(73620000,10.627)(73740000,10.885)(74100000,11.542)(74340000,10.925)(74580000,10.473)(74820000,10.599)(75000000,10.703)(75300000,10.370)(75540000,10.034)(75780000,10.313)(75960000,10.267)(76260000,10.037)(76440000,10.437)(76740000,10.650)(76920000,10.587)(77220000,10.376)(77460000,10.060)(77640000,10.093)(77940000,9.788)(78180000,9.957)(78420000,9.977)(78600000,9.963)(78900000,10.312)(79140000,10.927)(79260000,12.361)(79620000,12.021)(79800000,11.960)(80100000,12.059)(80220000,11.972)(80580000,12.119)(80820000,12.367)(81060000,11.831)(81300000,11.627)(81540000,11.579)(81780000,11.514)(82020000,11.619)(82260000,11.915)(82500000,11.714)(82740000,11.463)(82920000,11.261)(83220000,11.364)(83460000,11.619)(83700000,11.801)(83820000,11.597)(84000000,11.341)(84240000,11.473)(84540000,12.984)(84900000,11.178)(85140000,11.201)(85380000,11.440)(85620000,11.365)(85860000,11.618)(86040000,11.642)(86280000,11.344)(86580000,11.465)(86700000,9.873)(87000000,10.641)(87300000,10.492)(87420000,10.683)(87720000,10.601)(87960000,10.777)(88200000,10.721)(88440000,10.530)(88740000,10.575)(88980000,10.754)(89220000,10.794)(89460000,10.735)(89580000,10.489)(89820000,10.396)(90180000,10.090)(90420000,9.759)(90660000,10.176)(90780000,10.933)(91140000,10.905)(91380000,11.195)(91620000,11.770)(91860000,12.597)(92040000,12.627)(92160000,12.748)(92580000,12.312)(92760000,12.349)(93060000,11.665)(93300000,11.261)(93540000,11.114)(93780000,11.638)(93840000,11.579)};
    
    \addplot[line width=0.5mm, color=grey] coordinates {(180000,-8.939)(360000,-6.394)(660000,-5.925)(900000,-5.774)(1140000,-5.528)(1320000,-5.203)(1500000,-5.118)(1860000,-4.983)(2040000,-4.511)(2340000,-3.794)(2580000,-3.366)(2820000,-3.356)(3000000,-3.369)(3300000,-3.419)(3420000,-3.399)(3780000,-2.836)(4020000,-2.331)(4260000,-1.718)(4440000,-1.698)(4740000,-1.561)(4920000,-1.435)(5220000,-1.234)(5460000,-0.853)(5640000,-0.518)(5940000,-0.111)(6120000,0.340)(6360000,-0.010)(6600000,0.133)(6780000,-0.293)(7140000,-0.031)(7200000,0.037)(7620000,0.261)(7800000,0.503)(7980000,0.924)(8340000,0.937)(8580000,0.832)(8760000,0.612)(9000000,0.326)(9300000,0.638)(9540000,0.664)(9720000,0.485)(10020000,0.644)(10260000,1.043)(10500000,1.150)(10680000,1.338)(10980000,1.321)(11220000,1.096)(11460000,1.131)(11640000,1.358)(11880000,1.033)(12120000,0.875)(12420000,1.311)(12480000,1.516)(12900000,1.440)(13140000,1.981)(13380000,2.315)(13620000,1.718)(13860000,1.891)(14040000,2.481)(14280000,2.675)(14400000,2.612)(14820000,1.938)(15060000,2.500)(15300000,2.643)(15540000,2.717)(15780000,2.855)(16020000,3.371)(16260000,3.144)(16500000,3.258)(16680000,3.013)(16920000,3.065)(17040000,3.516)(17460000,3.809)(17700000,4.262)(17940000,4.276)(18180000,4.007)(18420000,4.324)(18600000,4.945)(18780000,5.256)(19140000,5.241)(19380000,5.226)(19620000,5.291)(19860000,4.527)(19980000,4.389)(20340000,4.241)(20580000,4.870)(20820000,5.185)(21060000,5.219)(21240000,4.622)(21540000,4.208)(21780000,4.264)(22020000,4.594)(22260000,4.875)(22500000,5.113)(22740000,4.778)(22920000,4.414)(23220000,4.015)(23460000,3.874)(23580000,3.682)(23940000,3.685)(24180000,3.479)(24360000,3.269)(24600000,3.271)(24900000,2.928)(25140000,3.040)(25380000,3.064)(25560000,3.563)(25800000,3.890)(26100000,4.192)(26340000,4.296)(26520000,4.321)(26700000,4.475)(27060000,4.015)(27240000,3.862)(27540000,3.750)(27780000,4.188)(28020000,4.635)(28260000,4.870)(28440000,4.725)(28680000,4.410)(28920000,4.217)(29160000,4.286)(29460000,4.294)(29580000,4.269)(29820000,4.323)(30180000,4.589)(30420000,4.294)(30660000,4.205)(30900000,4.209)(31140000,3.925)(31200000,3.870)(31500000,3.740)(31860000,3.809)(32100000,3.759)(32340000,3.886)(32580000,4.100)(32820000,4.206)(33060000,4.040)(33300000,4.119)(33540000,4.346)(33780000,4.539)(34020000,4.682)(34260000,5.105)(34440000,5.094)(34740000,5.008)(34980000,4.754)(35220000,4.868)(35460000,4.633)(35700000,4.756)(35880000,5.089)(36180000,5.076)(36360000,4.451)(36660000,4.756)(36900000,4.720)(37140000,4.374)(37380000,4.333)(37560000,4.547)(37800000,4.298)(38100000,4.093)(38280000,4.597)(38520000,4.905)(38820000,4.477)(39060000,3.821)(39120000,3.669)(39540000,3.596)(39780000,3.849)(40020000,3.825)(40260000,4.051)(40500000,4.094)(40740000,4.177)(40980000,4.326)(41220000,4.392)(41340000,4.634)(41640000,4.634)(41940000,4.103)(42180000,3.687)(42420000,2.972)(42660000,2.988)(42900000,3.118)(43140000,3.222)(43380000,3.898)(43560000,4.120)(43860000,3.919)(44100000,3.917)(44340000,3.616)(44580000,3.518)(44820000,3.587)(45060000,3.682)(45300000,3.928)(45540000,3.173)(45720000,3.073)(46020000,3.623)(46260000,3.891)(46500000,3.450)(46740000,3.806)(46980000,3.933)(47220000,3.573)(47460000,3.181)(47700000,3.017)(47940000,3.591)(48120000,3.781)(48420000,3.548)(48660000,3.758)(48900000,4.089)(49080000,4.594)(49380000,4.850)(49500000,4.957)(49860000,4.827)(50100000,5.129)(50340000,5.344)(50580000,5.248)(50820000,5.138)(51060000,5.075)(51300000,4.911)(51540000,4.647)(51780000,4.798)(52020000,4.919)(52200000,5.185)(52500000,5.352)(52740000,5.027)(52920000,4.520)(53220000,4.578)(53400000,4.631)(53640000,4.253)(53940000,3.824)(54000000,3.947)(54420000,3.995)(54660000,3.644)(54900000,3.813)(55020000,4.154)(55380000,4.305)(55500000,4.736)(55860000,4.437)(56100000,4.121)(56340000,4.559)(56580000,5.031)(56700000,5.139)(57060000,5.025)(57240000,4.787)(57540000,4.871)(57780000,5.004)(58020000,5.199)(58260000,5.184)(58440000,4.896)(58740000,5.000)(58980000,5.171)(59220000,5.312)(59460000,5.201)(59940000,5.060)(60180000,5.054)(60420000,5.330)(60660000,5.730)(60840000,5.512)(61140000,5.117)(61320000,4.603)(61620000,5.144)(61860000,5.390)(62100000,5.404)(62340000,5.352)(62580000,5.776)(62640000,6.012)(63060000,6.512)(63300000,6.440)(63480000,5.757)(63780000,5.205)(64020000,5.226)(64260000,4.875)(64500000,4.872)(64680000,5.143)(64980000,4.822)(65160000,4.337)(65400000,4.510)(65580000,4.582)(65940000,4.758)(66180000,5.594)(66420000,5.378)(66660000,5.152)(66840000,5.294)(67140000,5.211)(67380000,5.319)(67620000,5.673)(67860000,6.049)(68100000,5.489)(68340000,5.671)(68580000,6.094)(68760000,6.168)(69060000,6.656)(69300000,6.939)(69540000,7.010)(69720000,6.398)(70020000,6.626)(70200000,8.252)(70440000,7.969)(70620000,6.503)(70980000,6.627)(71220000,7.530)(71460000,7.763)(71700000,7.755)(71940000,7.423)(72180000,7.453)(72420000,7.042)(72660000,6.973)(72900000,7.042)(73140000,7.134)(73260000,7.394)(73620000,7.430)(73860000,7.235)(74100000,6.914)(74340000,6.430)(74580000,5.980)(74820000,5.741)(75000000,5.842)(75300000,6.004)(75540000,6.049)(75780000,5.924)(75960000,6.294)(76260000,6.118)(76440000,6.481)(76740000,6.212)(76920000,6.330)(77220000,6.012)(77460000,6.302)(77640000,6.206)(77940000,5.833)(78180000,6.098)(78420000,6.129)(78600000,6.024)(78900000,5.643)(79140000,6.051)(79260000,5.590)(79620000,5.708)(79800000,6.326)(80100000,6.481)(80220000,6.644)(80580000,6.091)(80820000,6.219)(81060000,6.796)(81300000,7.018)(81540000,7.037)(81780000,7.272)(82020000,7.718)(82260000,7.833)(82500000,7.722)(82740000,7.162)(82920000,7.069)(83220000,6.678)(83460000,6.784)(83700000,6.672)(83820000,6.351)(84000000,6.176)(84240000,5.952)(84540000,6.169)(84900000,6.282)(85140000,6.841)(85380000,6.089)(85620000,5.997)(85860000,6.144)(86040000,6.507)(86280000,6.478)(86580000,6.717)(86700000,6.936)(87000000,6.836)(87300000,6.606)(87420000,6.386)(87720000,6.232)(87960000,3.912)(88200000,3.864)(88440000,4.055)(88740000,4.442)(88980000,4.851)(89220000,4.585)(89460000,5.213)(89580000,5.523)(89820000,5.684)(90180000,5.729)(90420000,6.014)(90660000,6.301)(90780000,5.786)(91140000,5.971)(91320000,5.532)};



    
    \addplot[name path=sbsrlK10_top,color=white] coordinates {(23940000,6.883)(24180000,5.506)(24420000,5.035)(24660000,5.677)(24900000,7.298)(25140000,10.577)(25380000,15.035)(25620000,19.913)(25860000,24.534)(26100000,27.371)(26340000,30.445)(26580000,32.492)(26820000,35.307)(27060000,37.577)(27300000,39.265)(27540000,40.432)(27780000,42.506)(28020000,44.145)(28260000,46.328)(28500000,45.640)(28740000,45.942)(28980000,47.134)(29220000,46.799)(29460000,48.171)(29700000,47.548)(29940000,48.011)(30180000,47.485)(30420000,48.028)(30660000,48.461)(30900000,47.431)(31140000,46.560)(31380000,46.990)(31620000,47.079)(31860000,47.314)(32100000,48.401)(32340000,49.055)(32580000,49.346)(32820000,49.050)(33060000,49.692)(33300000,49.476)(33540000,50.003)(33780000,49.153)(34020000,49.413)(34260000,50.113)(34500000,50.758)(34740000,50.132)(34980000,48.744)(35220000,47.818)(35460000,47.662)(35700000,47.603)(35940000,49.767)(36180000,50.509)(36420000,50.418)(36660000,51.637)(36780000,51.112)(37140000,49.923)(37380000,50.048)(37620000,50.986)(37860000,51.150)(38100000,52.042)(38340000,51.941)(38580000,51.670)(38820000,49.815)(39060000,49.792)(39300000,49.034)(39540000,50.720)(39780000,50.089)(40020000,49.539)(40260000,50.082)(40500000,48.673)(40740000,48.873)(40980000,49.571)(41220000,49.205)(41460000,49.658)(41700000,48.765)};
    \addplot[name path=sbsrlK10_down,color=white] coordinates {(23940000,-12.726)(24180000,-11.309)(24420000,-9.158)(24660000,-7.304)(24900000,-3.774)(25140000,1.661)(25380000,8.409)(25620000,14.449)(25860000,19.382)(26100000,24.029)(26340000,27.491)(26580000,29.934)(26820000,32.750)(27060000,35.483)(27300000,37.560)(27540000,39.163)(27780000,40.106)(28020000,40.896)(28260000,41.245)(28500000,42.947)(28740000,43.242)(28980000,43.926)(29220000,44.530)(29460000,44.851)(29700000,44.712)(29940000,44.823)(30180000,46.133)(30420000,44.926)(30660000,44.950)(30900000,44.460)(31140000,45.645)(31380000,45.165)(31620000,45.718)(31860000,45.741)(32100000,46.670)(32340000,46.580)(32580000,45.807)(32820000,46.453)(33060000,46.042)(33300000,46.002)(33540000,46.088)(33780000,46.995)(34020000,47.052)(34260000,46.855)(34500000,46.395)(34740000,46.113)(34980000,45.844)(35220000,46.264)(35460000,46.204)(35700000,46.674)(35940000,46.547)(36180000,46.182)(36420000,46.890)(36660000,47.317)(36780000,48.332)(37140000,49.425)(37380000,49.673)(37620000,50.426)(37860000,49.888)(38100000,50.092)(38340000,50.491)(38580000,49.542)(38820000,48.847)(39060000,48.610)(39300000,48.167)(39540000,49.293)(39780000,49.351)(40020000,48.958)(40260000,49.018)(40500000,48.196)(40740000,48.327)(40980000,49.088)(41220000,48.923)(41460000,48.889)(41700000,47.486)};
    
    \addplot[name path=sbsrlK3_top,color=white] coordinates {(23940000,2.309)(24180000,2.360)(24420000,1.466)(24660000,1.703)(24900000,4.133)(25140000,9.019)(25380000,13.723)(25620000,18.545)(25860000,24.018)(26100000,28.557)(26340000,31.579)(26580000,33.251)(26820000,35.773)(27060000,37.975)(27300000,40.460)(27540000,41.745)(27780000,42.826)(28020000,44.388)(28260000,44.580)(28500000,45.120)(28740000,45.172)(28980000,43.859)(29220000,43.265)(29460000,44.498)(29700000,45.032)(29940000,45.537)(30180000,44.840)(30420000,45.114)(30660000,45.362)(30900000,44.659)(31140000,44.545)(31380000,45.024)(31620000,44.475)(31860000,45.136)(32100000,45.665)(32340000,45.989)(32580000,46.450)(32820000,47.206)(33060000,46.085)(33300000,45.905)(33540000,45.515)(33780000,45.791)(34020000,46.536)(34260000,46.474)(34500000,46.286)(34740000,45.520)(34980000,45.502)(35220000,45.329)(35460000,46.177)(35700000,47.881)(35940000,47.946)(36180000,47.940)(36420000,47.217)(36660000,46.327)(36900000,46.130)(37140000,46.228)(37380000,46.141)(37620000,45.097)(37860000,45.033)(38100000,45.591)(38340000,45.696)(38580000,46.085)(38820000,46.809)(39060000,47.634)(39300000,48.514)(39540000,49.003)(39780000,48.780)(40020000,48.234)(40260000,48.068)(40500000,48.904)(40740000,48.376)(40980000,47.869)(41220000,47.333)(41460000,48.052)(41700000,48.529)(41940000,48.726)(42180000,48.009)(42420000,47.239)(42660000,47.244)(42900000,47.863)(43140000,48.289)(43380000,48.461)(43620000,48.574)(43860000,47.799)(44100000,49.785)(44280000,50.767)(44580000,48.012)(44820000,48.601)(44940000,48.825)};
    \addplot[name path=sbsrlK3_down,color=white] coordinates {(23940000,-5.956)(24180000,-4.620)(24420000,-3.103)(24660000,-1.923)(24900000,0.141)(25140000,1.348)(25380000,5.442)(25620000,11.179)(25860000,16.212)(26100000,21.479)(26340000,25.002)(26580000,29.002)(26820000,30.951)(27060000,32.022)(27300000,33.660)(27540000,35.932)(27780000,38.343)(28020000,37.521)(28260000,37.362)(28500000,39.562)(28740000,40.072)(28980000,41.174)(29220000,40.940)(29460000,41.241)(29700000,41.352)(29940000,41.824)(30180000,42.264)(30420000,42.085)(30660000,42.347)(30900000,42.953)(31140000,42.478)(31380000,42.438)(31620000,42.271)(31860000,43.386)(32100000,44.647)(32340000,44.474)(32580000,44.168)(32820000,43.453)(33060000,43.534)(33300000,43.796)(33540000,44.256)(33780000,44.234)(34020000,43.750)(34260000,43.456)(34500000,43.880)(34740000,44.005)(34980000,43.544)(35220000,44.081)(35460000,44.314)(35700000,45.372)(35940000,45.133)(36180000,45.148)(36420000,45.642)(36660000,45.048)(36900000,44.538)(37140000,43.381)(37380000,43.495)(37620000,44.048)(37860000,43.134)(38100000,43.490)(38340000,44.268)(38580000,44.896)(38820000,45.288)(39060000,44.226)(39300000,43.715)(39540000,43.518)(39780000,44.100)(40020000,44.104)(40260000,44.834)(40500000,44.753)(40740000,45.145)(40980000,45.698)(41220000,45.831)(41460000,46.388)(41700000,47.376)(41940000,46.905)(42180000,46.257)(42420000,44.676)(42660000,45.049)(42900000,45.854)(43140000,47.011)(43380000,47.774)(43620000,46.835)(43860000,46.174)(44100000,45.955)(44280000,45.180)(44580000,47.494)(44820000,47.715)(44940000,47.508)};


    \addplot[name path=sbsrlK1_top,color=white] coordinates {(23940000,0.763)(24180000,-0.312)(24420000,-1.238)(24660000,-0.997)(24900000,0.586)(25140000,2.365)(25380000,4.874)(25620000,9.097)(25860000,14.008)(26100000,17.148)(26340000,21.248)(26580000,24.125)(26820000,25.585)(27060000,28.451)(27300000,30.279)(27540000,32.095)(27780000,33.132)(28020000,34.235)(28260000,34.511)(28500000,34.427)(28740000,35.245)(28980000,36.980)(29220000,37.651)(29460000,38.076)(29700000,39.135)(29940000,38.572)(30180000,38.125)(30420000,38.692)(30660000,37.992)(30900000,37.638)(31140000,38.291)(31380000,37.679)(31620000,37.561)(31860000,36.797)(32100000,37.838)(32340000,37.936)(32580000,39.333)(32820000,38.834)(33060000,39.181)(33300000,38.951)(33540000,39.546)(33780000,39.618)(34020000,39.387)(34260000,39.300)(34500000,39.770)(34740000,39.618)(34980000,39.033)(35220000,39.156)(35460000,38.864)(35700000,38.428)(35940000,38.861)(36180000,39.443)(36420000,39.933)(36660000,39.109)(36900000,38.663)(37140000,39.222)(37380000,39.912)(37620000,40.449)(37860000,41.165)(38100000,42.222)(38340000,42.939)(38580000,42.658)(38820000,41.330)(39060000,41.916)(39300000,41.407)(39540000,42.035)(39660000,42.948)(40020000,43.893)(40260000,42.595)(40500000,41.662)(40740000,41.611)(40980000,41.331)(41220000,41.001)(41460000,41.699)(41700000,41.855)(41940000,42.136)(42180000,41.912)(42420000,43.243)(42660000,42.229)(42900000,41.657)(43140000,41.441)(43380000,41.363)(43620000,41.192)(43860000,41.195)(44100000,39.898)(44340000,40.361)(44580000,41.401)(44820000,40.262)(45060000,40.073)(45300000,41.257)(45360000,41.175)};
    \addplot[name path=sbsrlK1_down,color=white] coordinates {(23940000,-14.804)(24180000,-13.011)(24420000,-10.880)(24660000,-8.504)(24900000,-5.742)(25140000,-2.102)(25380000,0.355)(25620000,3.606)(25860000,7.585)(26100000,11.565)(26340000,15.009)(26580000,19.440)(26820000,23.025)(27060000,24.503)(27300000,26.777)(27540000,28.197)(27780000,29.456)(28020000,30.464)(28260000,32.648)(28500000,33.189)(28740000,32.610)(28980000,33.666)(29220000,35.174)(29460000,34.764)(29700000,33.822)(29940000,33.756)(30180000,35.215)(30420000,34.623)(30660000,34.193)(30900000,33.899)(31140000,33.776)(31380000,34.525)(31620000,33.821)(31860000,35.036)(32100000,35.672)(32340000,36.564)(32580000,36.489)(32820000,36.552)(33060000,36.448)(33300000,34.601)(33540000,35.646)(33780000,35.543)(34020000,34.658)(34260000,35.052)(34500000,35.084)(34740000,35.494)(34980000,35.107)(35220000,35.486)(35460000,35.914)(35700000,35.917)(35940000,36.006)(36180000,36.686)(36420000,37.137)(36660000,36.226)(36900000,36.809)(37140000,37.762)(37380000,38.347)(37620000,39.113)(37860000,37.550)(38100000,36.955)(38340000,35.764)(38580000,35.922)(38820000,35.569)(39060000,35.945)(39300000,36.350)(39540000,37.312)(39660000,37.816)(40020000,36.893)(40260000,37.754)(40500000,39.111)(40740000,40.269)(40980000,39.852)(41220000,39.577)(41460000,40.438)(41700000,40.288)(41940000,40.006)(42180000,40.010)(42420000,40.077)(42660000,40.732)(42900000,40.384)(43140000,39.821)(43380000,38.791)(43620000,38.790)(43860000,39.021)(44100000,38.648)(44340000,39.806)(44580000,39.174)(44820000,39.533)(45060000,38.847)(45300000,40.205)(45360000,41.175)};
    

    \addplot[name path=dvrlK10_top,color=white] coordinates {(360000,-0.839)(660000,-1.337)(900000,-1.673)(1140000,-1.855)(1200000,-1.549)(1440000,-1.550)(2040000,-1.699)(2160000,-1.602)(2520000,-1.563)(2820000,-0.863)(3000000,-0.652)(3300000,-0.887)(3420000,-0.479)(3780000,-0.175)(4020000,-0.700)(4260000,-1.443)(4440000,-1.567)(4740000,-1.125)(5220000,-0.536)(5340000,-0.478)(5640000,-0.290)(6120000,-0.597)(6360000,-0.090)(6780000,0.001)(7140000,0.119)(7200000,0.595)(7560000,0.617)(7800000,0.848)(8340000,0.259)(8580000,-0.343)(8640000,-0.777)(9000000,-0.324)(9300000,-0.589)(9540000,0.229)(9720000,0.630)(10020000,0.812)(10260000,1.012)(10680000,0.514)(10980000,0.176)(11160000,0.025)(11460000,-0.461)(11880000,-0.181)(12420000,-0.382)(12480000,0.294)(12900000,0.220)(13140000,0.176)(13380000,0.500)(13620000,1.487)(13740000,1.849)(14040000,1.418)(14220000,1.361)(14400000,1.558)(14820000,2.067)(15000000,2.994)(15300000,3.225)(15540000,2.550)(15780000,2.577)(16020000,2.324)(16260000,3.596)(16380000,3.783)(16680000,3.754)(16800000,3.708)(17040000,3.692)(17460000,3.919)(17520000,3.975)(17940000,3.514)(18180000,4.105)(18420000,4.777)(18600000,4.889)(18780000,5.163)(19140000,5.632)(19320000,5.090)(19620000,5.914)(19860000,5.423)(19980000,5.360)(20340000,5.812)(20460000,5.920)(20820000,6.521)(20880000,6.297)(21240000,5.304)(21540000,5.288)(21780000,5.073)(22020000,4.728)(22260000,4.238)(22380000,3.415)(22740000,2.922)(22920000,2.920)(23220000,4.195)(23460000,4.903)(23580000,5.547)(24180000,5.815)(24480000,6.105)(24900000,5.749)(24960000,5.608)(25320000,4.990)(25560000,5.232)(25800000,5.317)(26340000,5.454)(26520000,5.412)(26700000,5.671)(27060000,5.234)(27540000,5.034)(27780000,6.185)(28020000,6.800)(28140000,7.148)(28440000,7.025)(28680000,6.997)(29100000,7.430)(29460000,7.334)(29580000,7.680)(29760000,8.265)(30420000,7.532)(30660000,7.387)(30840000,7.765)(31140000,8.307)(31500000,8.669)(31860000,9.130)(32100000,9.103)(32340000,8.925)(32520000,9.250)(32820000,9.518)(33060000,9.118)(33300000,9.005)(33540000,9.136)(33780000,9.011)(34020000,9.044)(34260000,8.598)(34440000,8.604)(34740000,8.721)(34980000,8.301)(35220000,9.120)(35700000,9.400)(35820000,9.879)(36120000,9.499)(36360000,10.049)(36660000,10.019)(36900000,9.522)(37140000,9.012)(37320000,9.312)(37500000,9.332)(37740000,9.341)(38040000,9.134)(38520000,8.839)(38820000,7.922)(39060000,7.996)(39120000,8.270)(39420000,9.052)(39660000,9.393)(40020000,9.317)(40260000,9.328)(40500000,9.621)(40740000,10.104)(40980000,9.848)(41160000,8.167)(41340000,7.570)(41940000,8.741)(42180000,9.250)(42360000,10.013)(42600000,9.305)(42840000,9.788)(43140000,9.960)(43380000,9.507)(43500000,9.780)(43800000,9.150)(44340000,9.066)(44580000,9.808)(44820000,9.953)(45060000,9.809)(45240000,10.006)(45540000,10.203)(45720000,10.771)(46020000,10.744)(46260000,10.451)(46500000,9.483)(46800000,9.431)(47220000,9.030)(47460000,9.033)(47700000,9.107)(47880000,9.301)(48120000,9.194)(48420000,9.716)(48540000,9.458)(48900000,9.722)(49080000,9.125)(49260000,9.329)(49500000,9.365)(49860000,9.795)(50040000,9.725)(50280000,10.571)(50580000,10.496)(50820000,9.395)(51060000,9.120)(51540000,9.293)(51780000,8.284)(52020000,8.447)(52200000,8.529)(52500000,8.377)(52620000,8.717)(52920000,9.075)(53220000,9.907)(53400000,8.383)(53580000,9.318)(53940000,10.062)(54000000,11.156)(54420000,10.973)(54660000,10.843)(54900000,9.866)(55020000,10.382)(55380000,10.373)(55500000,9.455)(55860000,9.631)(56100000,9.052)(56520000,9.584)(56700000,9.481)(57240000,9.463)(57480000,10.279)(57720000,10.735)(58020000,11.032)(58260000,11.251)(58440000,11.217)(58740000,10.817)(58980000,11.369)(59220000,11.207)(59280000,10.737)(59940000,10.372)(60120000,9.901)(60300000,10.441)(60660000,10.735)(60840000,10.614)(61020000,11.112)(61620000,11.176)(61860000,11.222)(62100000,10.741)(62340000,9.509)(62520000,8.763)(62640000,8.306)(63060000,8.458)(63300000,9.828)(63420000,10.452)(63780000,10.568)(63960000,10.996)(64080000,11.078)(64440000,11.596)(64680000,11.514)(64980000,11.498)(65160000,12.531)(65580000,12.681)(65940000,12.886)(66180000,12.550)(66300000,12.221)(66840000,10.968)(67140000,10.844)(67380000,11.019)(67620000,10.950)(67860000,10.893)(68100000,11.143)(68340000,11.349)(68460000,11.122)(69060000,11.093)(69300000,10.566)(69420000,11.345)(69720000,11.259)(69900000,10.828)(70620000,11.674)(70980000,12.512)(71160000,13.294)(71340000,13.715)(71700000,13.329)(71940000,12.725)(72180000,12.365)(72360000,13.503)(72660000,13.502)(72840000,13.622)(73500000,14.692)(73680000,14.933)(74040000,14.397)(74340000,14.534)(74520000,14.091)(74820000,14.373)(75000000,13.909)(75300000,13.730)(75540000,13.860)(75780000,13.924)(75960000,13.523)(76260000,12.643)(76440000,12.813)(76740000,12.489)(76860000,11.853)(77220000,11.917)(77460000,12.617)(77640000,12.322)(77940000,12.322)(78180000,12.365)(78360000,12.315)(78600000,12.290)(78900000,11.701)(79140000,11.986)(79200000,12.227)(79620000,13.212)(79800000,12.649)(80100000,12.621)(80220000,12.353)(80580000,13.420)(80700000,13.541)(81060000,14.484)(81300000,14.992)(81540000,14.915)(81720000,14.556)(82020000,14.653)(82200000,14.541)(82380000,15.518)(82740000,15.044)(82920000,14.738)(83220000,14.973)(83460000,14.383)(83700000,13.954)(84000000,13.034)(84900000,13.268)(85140000,12.862)(85380000,12.860)(85620000,12.278)(85680000,13.064)(86040000,12.716)(86280000,12.683)(86520000,12.245)(87000000,11.603)(87300000,11.814)(87360000,11.654)(87960000,12.132)(88200000,12.989)(88440000,12.340)(88620000,12.299)(88920000,12.704)(89160000,12.971)(89460000,12.759)(89580000,13.220)(90180000,13.515)(90420000,12.499)(90660000,12.402)(90780000,13.382)(91080000,12.454)(91380000,12.809)(91620000,12.793)(92040000,12.531)(92160000,12.827)(92520000,13.190)(92760000,13.125)(93060000,12.977)(93300000,13.158)(93780000,13.836)(94140000,13.717)(94740000,12.440)(94920000,12.887)(95160000,13.909)(95280000,13.700)(95640000,13.799)(95940000,13.913)(96120000,14.119)(96300000,13.496)(96600000,13.360)(96900000,12.971)(97140000,13.505)(97200000,13.545)(97620000,14.132)(97800000,13.374)(98040000,13.212)(98280000,14.056)(98580000,14.429)(98820000,14.229)(99060000,13.513)(99300000,13.693)(99540000,14.344)(99660000,14.576)(99840000,14.163)(100260000,14.589)(100500000,14.430)(100680000,14.523)(100980000,14.461)(101220000,13.828)(101460000,13.105)(101700000,12.864)(101940000,12.862)(102180000,12.962)(102360000,13.103)(102600000,13.080)(102900000,12.765)(103140000,13.357)(103380000,12.866)(103560000,12.909)(103860000,13.123)(104100000,13.317)(104340000,13.201)(104580000,13.457)(104820000,13.573)(105000000,12.979)(105300000,14.764)(105780000,15.004)(105960000,15.793)(106260000,15.610)(106500000,15.222)(106620000,15.455)(106920000,15.606)(107040000,15.163)(107400000,15.419)(107640000,15.648)(107880000,15.138)(108120000,14.935)(108420000,13.736)(108660000,13.488)(108840000,14.514)(109020000,13.469)(109200000,13.414)(109560000,13.370)(109800000,13.511)(110100000,13.515)(110160000,13.670)(110520000,13.747)(110760000,13.497)(110940000,13.566)(111300000,14.180)(111540000,13.665)(112020000,13.512)(112140000,13.756)(112500000,13.906)(112740000,14.164)(112860000,14.905)(113220000,14.583)(113460000,14.982)(113580000,15.350)(113880000,15.794)(114120000,16.013)(114360000,16.115)(114660000,16.064)(114780000,15.671)(115140000,15.271)(115380000,14.711)(115500000,14.280)(115800000,14.092)(116100000,14.216)(116340000,13.741)(116820000,13.958)(116940000,13.596)(117300000,13.502)(117480000,14.923)(117720000,15.285)(118020000,14.914)(118260000,14.166)(118560000,13.604)(118980000,13.118)(119700000,13.011)(119940000,13.951)(120120000,14.572)(120420000,14.812)(120660000,15.403)(120900000,15.251)(121140000,15.840)(121320000,15.569)(121620000,15.682)(121800000,15.074)(121980000,15.740)(122280000,15.025)(122520000,15.353)(122700000,15.383)(123060000,16.084)(123540000,15.170)(123780000,15.075)(124020000,14.219)(124500000,14.386)(124740000,13.529)(124860000,13.539)(125100000,14.095)(125340000,14.485)(125640000,14.131)(125760000,14.270)(126180000,14.288)(126360000,14.953)(126660000,13.731)(126900000,13.943)(127080000,13.709)(127380000,13.888)(127440000,14.223)(127680000,14.554)(128040000,14.522)(128340000,13.884)(128520000,14.182)(128760000,14.125)(128880000,13.961)};
    \addplot[name path=dvrlK10_down,color=white] coordinates {(360000,-5.095)(660000,-4.643)(900000,-4.870)(1140000,-4.246)(1200000,-3.850)(1440000,-3.402)(2040000,-3.489)(2160000,-3.256)(2520000,-3.728)(2820000,-3.790)(3000000,-3.956)(3300000,-3.957)(3420000,-3.653)(3780000,-3.291)(4020000,-3.244)(4260000,-3.173)(4440000,-2.541)(4740000,-1.731)(5220000,-2.089)(5340000,-2.199)(5640000,-2.650)(6120000,-2.621)(6360000,-2.497)(6780000,-2.838)(7140000,-2.868)(7200000,-3.461)(7560000,-3.743)(7800000,-3.485)(8340000,-2.627)(8580000,-2.108)(8640000,-1.323)(9000000,-1.834)(9300000,-1.983)(9540000,-2.291)(9720000,-2.398)(10020000,-2.287)(10260000,-2.110)(10680000,-1.373)(10980000,-0.458)(11160000,-1.339)(11460000,-0.952)(11880000,-1.009)(12420000,-0.761)(12480000,-0.967)(12900000,-1.163)(13140000,-0.466)(13380000,-0.888)(13620000,-0.929)(13740000,-0.676)(14040000,-1.860)(14220000,-2.437)(14400000,-0.438)(14820000,-2.884)(15000000,-2.398)(15300000,-1.659)(15540000,-1.359)(15780000,-0.940)(16020000,-0.005)(16260000,-0.691)(16380000,-1.055)(16680000,-0.779)(16800000,-0.472)(17040000,-0.100)(17460000,0.071)(17520000,-0.226)(17940000,-0.006)(18180000,-0.335)(18420000,-0.718)(18600000,-1.314)(18780000,-1.057)(19140000,-0.597)(19320000,0.222)(19620000,-0.114)(19860000,-0.076)(19980000,0.212)(20340000,0.332)(20460000,0.135)(20820000,-0.678)(20880000,-0.621)(21240000,-0.318)(21540000,-0.062)(21780000,-0.123)(22020000,0.209)(22260000,0.218)(22380000,0.897)(22740000,1.060)(22920000,0.505)(23220000,0.354)(23460000,0.538)(23580000,0.323)(24180000,0.747)(24480000,1.076)(24900000,1.989)(24960000,1.699)(25320000,1.842)(25560000,2.684)(25800000,2.758)(26340000,2.992)(26520000,3.776)(26700000,3.801)(27060000,3.235)(27540000,3.678)(27780000,2.823)(28020000,1.947)(28140000,1.660)(28440000,2.219)(28680000,2.867)(29100000,2.819)(29460000,2.356)(29580000,1.788)(29760000,1.717)(30420000,1.768)(30660000,1.935)(30840000,2.136)(31140000,2.208)(31500000,1.646)(31860000,1.576)(32100000,1.279)(32340000,0.797)(32520000,0.319)(32820000,0.658)(33060000,0.750)(33300000,0.535)(33540000,0.513)(33780000,0.899)(34020000,0.741)(34260000,0.456)(34440000,-0.048)(34740000,-0.331)(34980000,0.331)(35220000,-0.119)(35700000,-0.646)(35820000,-0.964)(36120000,-0.840)(36360000,-1.158)(36660000,-0.754)(36900000,0.019)(37140000,-0.037)(37320000,-0.753)(37500000,-1.173)(37740000,-0.455)(38040000,-0.386)(38520000,-0.037)(38820000,0.113)(39060000,-0.342)(39120000,-0.321)(39420000,-0.798)(39660000,-0.294)(40020000,-1.031)(40260000,-0.473)(40500000,-0.188)(40740000,0.448)(40980000,0.710)(41160000,1.138)(41340000,1.191)(41940000,0.755)(42180000,0.727)(42360000,0.647)(42600000,0.976)(42840000,1.070)(43140000,0.685)(43380000,0.839)(43500000,0.528)(43800000,0.769)(44340000,1.229)(44580000,0.900)(44820000,0.443)(45060000,0.228)(45240000,-0.043)(45540000,-0.205)(45720000,-0.031)(46020000,-0.323)(46260000,-1.415)(46500000,-0.953)(46800000,-0.893)(47220000,-1.123)(47460000,-0.955)(47700000,0.271)(47880000,0.057)(48120000,0.020)(48420000,0.259)(48540000,0.767)(48900000,0.782)(49080000,1.339)(49260000,1.318)(49500000,1.426)(49860000,0.498)(50040000,0.603)(50280000,0.773)(50580000,0.804)(50820000,1.808)(51060000,1.909)(51540000,1.308)(51780000,1.701)(52020000,1.976)(52200000,1.998)(52500000,1.948)(52620000,1.209)(52920000,0.496)(53220000,0.321)(53400000,0.817)(53580000,0.257)(53940000,-0.317)(54000000,-0.382)(54420000,-0.672)(54660000,-0.244)(54900000,0.665)(55020000,0.564)(55380000,1.229)(55500000,2.658)(55860000,2.553)(56100000,2.666)(56520000,1.971)(56700000,2.207)(57240000,2.230)(57480000,1.676)(57720000,1.384)(58020000,1.122)(58260000,0.732)(58440000,1.161)(58740000,1.647)(58980000,1.442)(59220000,1.677)(59280000,2.666)(59940000,2.518)(60120000,3.170)(60300000,3.771)(60660000,3.886)(60840000,3.228)(61020000,3.164)(61620000,2.828)(61860000,3.597)(62100000,4.462)(62340000,5.466)(62520000,5.999)(62640000,5.420)(63060000,5.000)(63300000,4.731)(63420000,4.558)(63780000,4.180)(63960000,3.424)(64080000,3.577)(64440000,3.317)(64680000,4.395)(64980000,4.461)(65160000,4.548)(65580000,3.931)(65940000,4.224)(66180000,3.932)(66300000,4.155)(66840000,4.885)(67140000,4.739)(67380000,4.768)(67620000,5.215)(67860000,5.128)(68100000,5.963)(68340000,6.021)(68460000,6.175)(69060000,5.587)(69300000,5.339)(69420000,4.452)(69720000,4.800)(69900000,8.084)(70620000,4.587)(70980000,4.651)(71160000,4.836)(71340000,4.819)(71700000,4.781)(71940000,5.002)(72180000,5.964)(72360000,5.610)(72660000,5.586)(72840000,6.221)(73500000,6.380)(73680000,5.573)(74040000,6.071)(74340000,5.420)(74520000,5.344)(74820000,4.832)(75000000,5.418)(75300000,6.279)(75540000,6.941)(75780000,6.530)(75960000,7.243)(76260000,7.881)(76440000,8.459)(76740000,8.512)(76860000,8.826)(77220000,8.085)(77460000,7.114)(77640000,7.604)(77940000,8.117)(78180000,7.845)(78360000,7.888)(78600000,8.003)(78900000,8.673)(79140000,9.362)(79200000,9.850)(79620000,8.909)(79800000,8.301)(80100000,9.515)(80220000,9.783)(80580000,9.007)(80700000,8.659)(81060000,7.150)(81300000,6.887)(81540000,6.977)(81720000,7.793)(82020000,8.225)(82200000,8.186)(82380000,8.751)(82740000,8.667)(82920000,8.769)(83220000,8.743)(83460000,8.399)(83700000,8.158)(84000000,7.829)(84900000,8.482)(85140000,9.232)(85380000,9.271)(85620000,9.380)(85680000,8.635)(86040000,8.646)(86280000,8.958)(86520000,9.145)(87000000,9.956)(87300000,9.543)(87360000,10.110)(87960000,10.333)(88200000,10.541)(88440000,10.700)(88620000,10.125)(88920000,9.911)(89160000,9.916)(89460000,9.413)(89580000,9.250)(90180000,9.352)(90420000,9.868)(90660000,10.566)(90780000,10.596)(91080000,11.224)(91380000,11.808)(91620000,10.786)(92040000,11.205)(92160000,11.296)(92520000,11.123)(92760000,11.390)(93060000,10.637)(93300000,10.914)(93780000,10.694)(94140000,11.222)(94740000,11.246)(94920000,11.626)(95160000,10.790)(95280000,11.598)(95640000,11.144)(95940000,11.322)(96120000,10.678)(96300000,11.181)(96600000,10.987)(96900000,11.076)(97140000,10.974)(97200000,11.440)(97620000,11.043)(97800000,11.309)(98040000,11.098)(98280000,11.161)(98580000,11.358)(98820000,11.810)(99060000,12.059)(99300000,12.114)(99540000,12.697)(99660000,11.546)(99840000,11.740)(100260000,11.824)(100500000,11.016)(100680000,10.636)(100980000,10.680)(101220000,11.019)(101460000,11.171)(101700000,11.712)(101940000,11.293)(102180000,11.441)(102360000,11.906)(102600000,12.245)(102900000,12.280)(103140000,11.695)(103380000,11.665)(103560000,11.574)(103860000,11.552)(104100000,10.999)(104340000,11.028)(104580000,9.786)(104820000,9.966)(105000000,10.613)(105300000,9.777)(105780000,9.355)(105960000,9.089)(106260000,8.938)(106500000,8.881)(106620000,8.746)(106920000,9.224)(107040000,10.614)(107400000,10.463)(107640000,10.573)(107880000,10.162)(108120000,10.538)(108420000,11.135)(108660000,12.201)(108840000,11.693)(109020000,11.840)(109200000,12.138)(109560000,12.717)(109800000,13.168)(110100000,12.859)(110160000,12.635)(110520000,11.734)(110760000,11.705)(110940000,11.776)(111300000,11.795)(111540000,12.055)(112020000,12.188)(112140000,12.318)(112500000,12.455)(112740000,13.042)(112860000,13.071)(113220000,13.786)(113460000,13.112)(113580000,12.858)(113880000,12.600)(114120000,12.659)(114360000,12.402)(114660000,12.671)(114780000,11.883)(115140000,12.666)(115380000,12.946)(115500000,13.696)(115800000,13.350)(116100000,12.520)(116340000,11.712)(116820000,11.660)(116940000,11.995)(117300000,11.770)(117480000,11.869)(117720000,11.941)(118020000,11.869)(118260000,11.418)(118560000,10.974)(118980000,11.178)(119700000,12.225)(119940000,12.050)(120120000,11.798)(120420000,12.230)(120660000,12.064)(120900000,12.622)(121140000,11.472)(121320000,11.469)(121620000,11.442)(121800000,11.279)(121980000,11.863)(122280000,12.032)(122520000,12.177)(122700000,12.686)(123060000,11.922)(123540000,12.275)(123780000,12.413)(124020000,13.836)(124500000,12.905)(124740000,12.870)(124860000,13.148)(125100000,13.028)(125340000,12.792)(125640000,12.819)(125760000,12.401)(126180000,12.480)(126360000,12.355)(126660000,12.700)(126900000,12.826)(127080000,12.745)(127380000,12.569)(127440000,13.510)(127680000,13.376)(128040000,14.294)(128340000,13.830)(128520000,14.031)(128760000,13.930)(128880000,13.961)};
    
    \addplot[name path=dvrlK3_top,color=white] coordinates {(180000,-2.461)(360000,-2.479)(660000,-3.197)(900000,-3.421)(1140000,-3.655)(1320000,-3.412)(1500000,-3.136)(1860000,-3.708)(2040000,-3.365)(2340000,-3.460)(2580000,-3.443)(2820000,-3.566)(3000000,-3.127)(3300000,-2.493)(3420000,-2.372)(3780000,-2.501)(4020000,-2.757)(4260000,-2.129)(4440000,-1.946)(4740000,-1.408)(4860000,-1.127)(5220000,-2.137)(5460000,-1.821)(5640000,-1.721)(5940000,-1.245)(6120000,-1.410)(6360000,-1.439)(6600000,-2.602)(6780000,-1.176)(7140000,-1.234)(7200000,-1.547)(7560000,-1.039)(7800000,-0.409)(7980000,-0.489)(8340000,-0.241)(8580000,-0.571)(8760000,-0.279)(9000000,0.696)(9300000,-0.711)(9540000,-0.262)(9720000,-0.286)(10020000,-0.126)(10260000,-0.012)(10500000,0.240)(10680000,0.202)(10980000,0.346)(11220000,0.388)(11460000,-0.326)(11880000,-0.501)(12120000,-0.155)(12420000,0.207)(12480000,-0.147)(12900000,-0.444)(13140000,-1.050)(13380000,-0.467)(13620000,-0.141)(13860000,1.082)(14040000,1.533)(14280000,0.794)(14400000,0.338)(14820000,0.543)(15060000,1.067)(15300000,1.557)(15540000,1.180)(15780000,1.351)(16020000,1.339)(16260000,1.449)(16500000,1.117)(16680000,0.893)(16920000,1.114)(17040000,1.084)(17460000,1.058)(17700000,1.657)(17940000,2.251)(18180000,1.686)(18420000,0.999)(18600000,0.809)(18780000,1.197)(19140000,1.958)(19380000,3.218)(19620000,3.425)(19860000,3.087)(19980000,2.234)(20340000,3.482)(20580000,4.290)(20820000,4.999)(21060000,3.834)(21240000,4.706)(21540000,4.941)(21780000,4.643)(22020000,4.625)(22260000,4.087)(22500000,4.498)(22740000,4.976)(22920000,4.771)(23220000,5.597)(23460000,5.653)(23580000,6.458)(23880000,5.587)(24180000,6.100)(24360000,5.882)(24480000,5.439)(24900000,5.574)(25140000,5.399)(25320000,5.810)(25560000,5.899)(25800000,6.569)(26100000,6.369)(26340000,5.690)(26520000,6.330)(26700000,7.058)(27060000,7.073)(27240000,6.486)(27540000,7.535)(27780000,7.639)(28020000,6.744)(28260000,6.314)(28440000,6.678)(28680000,6.861)(28920000,7.356)(29160000,8.107)(29460000,8.419)(29580000,8.189)(29820000,8.688)(30180000,8.744)(30420000,8.696)(30660000,9.111)(30900000,8.565)(31140000,9.237)(31200000,9.421)(31500000,9.229)(31860000,9.457)(32100000,9.749)(32340000,8.472)(32580000,8.060)(32820000,8.341)(33060000,9.130)(33300000,8.931)(33540000,8.608)(33780000,9.113)(34020000,9.718)(34260000,9.574)(34440000,8.301)(34740000,7.639)(34980000,7.077)(35220000,7.027)(35460000,8.245)(35700000,7.845)(35880000,7.903)(36180000,7.558)(36360000,7.811)(36660000,8.108)(36900000,8.154)(37140000,7.699)(37380000,8.591)(37500000,7.903)(37800000,7.744)(38040000,8.402)(38280000,8.735)(38520000,8.858)(38820000,8.721)(39060000,8.591)(39120000,9.085)(39540000,8.673)(39780000,9.670)(40020000,9.508)(40260000,9.154)(40500000,9.988)(40740000,9.861)(40980000,9.407)(41220000,9.938)(41340000,9.690)(41640000,9.747)(41940000,9.780)(42180000,9.811)(42420000,10.060)(42660000,9.683)(42900000,9.962)(43140000,9.470)(43380000,9.520)(43560000,10.027)(43860000,10.163)(44100000,10.134)(44340000,10.482)(44580000,9.250)(44820000,9.347)(45060000,9.233)(45300000,10.221)(45540000,9.868)(45720000,9.591)(46020000,9.079)(46260000,9.137)(46500000,8.494)(46740000,9.210)(46980000,8.763)(47220000,8.906)(47460000,9.063)(47700000,10.655)(47940000,10.848)(48120000,10.384)(48420000,10.869)(48660000,11.505)(48900000,11.593)(49080000,11.163)(49380000,10.724)(49500000,10.751)(49860000,10.305)(50100000,10.101)(50340000,8.627)(50580000,9.317)(50820000,9.739)(51060000,10.291)(51300000,10.639)(51540000,10.082)(51780000,9.770)(52020000,9.302)(52200000,9.870)(52500000,9.793)(52740000,9.820)(52920000,9.573)(53220000,9.489)(53400000,9.751)(53640000,9.575)(53940000,10.072)(54000000,10.299)(54420000,9.038)(54660000,8.446)(54900000,8.735)(55020000,8.706)(55380000,9.174)(55500000,8.359)(55860000,8.647)(56100000,8.766)(56340000,9.069)(56520000,8.755)(56700000,8.743)(57060000,9.080)(57240000,9.102)(57540000,8.550)(57780000,9.009)(58020000,9.214)(58260000,9.113)(58440000,9.533)(58740000,9.968)(58980000,9.861)(59220000,9.793)(59460000,10.248)(59940000,11.510)(60180000,11.431)(60420000,11.250)(60660000,11.705)(60840000,11.423)(61140000,11.223)(61320000,8.154)(61620000,11.247)(61860000,10.552)(62100000,10.758)(62340000,11.262)(62580000,11.626)(62640000,11.121)(63060000,11.452)(63300000,10.891)(63480000,11.374)(63780000,11.531)(64020000,11.079)(64200000,10.682)(64500000,11.191)(64680000,11.136)(64980000,10.696)(65160000,11.531)(65400000,10.887)(65580000,10.775)(65940000,10.443)(66180000,9.753)(66420000,9.920)(66660000,10.723)(66840000,11.120)(67140000,11.115)(67380000,10.985)(67620000,11.499)(67860000,11.556)(68100000,11.814)(68340000,11.266)(68520000,10.659)(68760000,10.898)(69060000,10.731)(69300000,10.378)(69540000,10.526)(69720000,10.519)(70020000,10.385)(70620000,10.109)(70980000,10.946)(71220000,11.453)(71460000,12.208)(71700000,11.613)(71940000,11.586)(72180000,11.695)(72360000,12.086)(72660000,11.961)(72900000,12.053)(73140000,11.722)(73260000,12.108)(73620000,12.300)(73740000,12.304)(74100000,13.915)(74340000,14.306)(74580000,13.175)(74820000,12.849)(75000000,12.949)(75300000,12.496)(75540000,11.643)(75780000,10.946)(75960000,10.929)(76260000,10.337)(76440000,10.628)(76740000,11.490)(76920000,11.594)(77220000,10.933)(77460000,10.969)(77640000,11.277)(77940000,11.714)(78180000,12.476)(78420000,11.982)(78600000,11.263)(78900000,11.656)(79140000,12.369)(79260000,13.386)(79620000,12.613)(79800000,12.685)(80100000,13.016)(80220000,13.149)(80580000,13.355)(80820000,12.776)(81060000,12.744)(81300000,12.197)(81540000,12.258)(81780000,12.083)(82020000,11.929)(82260000,12.802)(82500000,12.966)(82740000,12.326)(82920000,12.278)(83220000,13.090)(83460000,13.389)(83700000,13.182)(83820000,12.654)(84000000,12.653)(84240000,12.692)(84540000,12.984)(84900000,12.472)(85140000,12.853)(85380000,13.616)(85620000,13.375)(85860000,13.398)(86040000,13.032)(86280000,12.904)(86580000,13.323)(86700000,9.873)(87000000,12.531)(87300000,11.792)(87420000,11.868)(87720000,11.406)(87960000,11.812)(88200000,11.730)(88440000,11.635)(88740000,11.626)(88980000,12.598)(89220000,12.890)(89460000,12.519)(89580000,11.069)(89820000,10.995)(90180000,11.322)(90420000,10.865)(90660000,10.935)(90780000,11.635)(91140000,12.328)(91380000,11.547)(91620000,13.095)(91860000,13.757)(92040000,14.166)(92160000,13.749)(92580000,13.681)(92760000,13.361)(93060000,12.440)(93300000,11.678)(93540000,11.655)(93780000,12.041)(93840000,11.579)};
    \addplot[name path=dvrlK3_down,color=white] coordinates {(180000,-15.895)(360000,-14.734)(660000,-12.981)(900000,-10.194)(1140000,-7.356)(1320000,-6.183)(1500000,-6.299)(1860000,-5.917)(2040000,-5.099)(2340000,-4.525)(2580000,-4.629)(2820000,-4.413)(3000000,-3.921)(3300000,-3.802)(3420000,-3.196)(3780000,-3.414)(4020000,-3.722)(4260000,-3.544)(4440000,-3.058)(4740000,-3.530)(4860000,-4.196)(5220000,-3.509)(5460000,-3.462)(5640000,-3.872)(5940000,-4.359)(6120000,-3.879)(6360000,-3.461)(6600000,-2.978)(6780000,-2.716)(7140000,-3.128)(7200000,-3.115)(7560000,-2.783)(7800000,-3.652)(7980000,-3.898)(8340000,-3.426)(8580000,-2.990)(8760000,-3.989)(9000000,-4.433)(9300000,-4.102)(9540000,-4.186)(9720000,-3.894)(10020000,-2.860)(10260000,-2.940)(10500000,-2.974)(10680000,-3.009)(10980000,-3.195)(11220000,-3.765)(11460000,-4.120)(11880000,-4.248)(12120000,-3.588)(12420000,-2.879)(12480000,-2.237)(12900000,-2.778)(13140000,-3.314)(13380000,-2.700)(13620000,-2.237)(13860000,-2.271)(14040000,-1.984)(14280000,-2.004)(14400000,-1.893)(14820000,-1.458)(15060000,-1.455)(15300000,-1.308)(15540000,-0.613)(15780000,-1.292)(16020000,-1.880)(16260000,-1.045)(16500000,-0.626)(16680000,-0.145)(16920000,0.411)(17040000,-0.063)(17460000,-0.077)(17700000,-0.054)(17940000,-0.293)(18180000,-0.187)(18420000,-0.055)(18600000,-0.380)(18780000,-0.726)(19140000,-1.300)(19380000,-1.534)(19620000,-1.188)(19860000,-0.656)(19980000,-0.606)(20340000,-1.154)(20580000,-0.523)(20820000,-1.455)(21060000,-1.063)(21240000,-0.490)(21540000,-0.488)(21780000,-0.062)(22020000,-0.218)(22260000,0.250)(22500000,0.558)(22740000,0.953)(22920000,1.938)(23220000,1.222)(23460000,0.524)(23580000,-0.182)(23880000,-0.446)(24180000,-0.460)(24360000,-0.280)(24480000,-0.193)(24900000,0.641)(25140000,0.715)(25320000,-0.086)(25560000,0.115)(25800000,0.067)(26100000,0.491)(26340000,0.598)(26520000,0.900)(26700000,1.044)(27060000,1.674)(27240000,1.783)(27540000,1.700)(27780000,1.679)(28020000,1.668)(28260000,1.738)(28440000,2.144)(28680000,2.589)(28920000,2.781)(29160000,2.523)(29460000,2.438)(29580000,2.056)(29820000,1.632)(30180000,2.097)(30420000,2.298)(30660000,2.262)(30900000,2.960)(31140000,3.164)(31200000,3.293)(31500000,3.462)(31860000,3.320)(32100000,3.170)(32340000,2.664)(32580000,3.118)(32820000,3.619)(33060000,3.785)(33300000,3.080)(33540000,3.123)(33780000,2.978)(34020000,2.973)(34260000,4.615)(34440000,4.568)(34740000,5.149)(34980000,5.235)(35220000,4.784)(35460000,5.500)(35700000,6.252)(35880000,6.529)(36180000,6.711)(36360000,7.021)(36660000,6.699)(36900000,7.190)(37140000,7.319)(37380000,7.391)(37500000,7.042)(37800000,7.093)(38040000,6.418)(38280000,7.260)(38520000,7.265)(38820000,7.404)(39060000,7.993)(39120000,7.708)(39540000,7.545)(39780000,6.501)(40020000,5.819)(40260000,6.839)(40500000,6.964)(40740000,5.876)(40980000,6.480)(41220000,6.979)(41340000,6.766)(41640000,6.631)(41940000,6.521)(42180000,6.567)(42420000,6.222)(42660000,6.678)(42900000,6.879)(43140000,6.877)(43380000,7.415)(43560000,7.286)(43860000,7.113)(44100000,6.722)(44340000,6.301)(44580000,6.950)(44820000,6.125)(45060000,6.413)(45300000,6.657)(45540000,6.678)(45720000,6.683)(46020000,6.642)(46260000,6.810)(46500000,7.045)(46740000,7.165)(46980000,7.648)(47220000,6.688)(47460000,6.353)(47700000,6.510)(47940000,6.589)(48120000,6.728)(48420000,5.746)(48660000,6.360)(48900000,6.562)(49080000,5.667)(49380000,5.796)(49500000,5.548)(49860000,5.498)(50100000,6.514)(50340000,6.703)(50580000,6.480)(50820000,5.663)(51060000,5.730)(51300000,5.320)(51540000,5.810)(51780000,5.640)(52020000,5.224)(52200000,4.706)(52500000,5.718)(52740000,6.343)(52920000,6.207)(53220000,6.652)(53400000,6.951)(53640000,6.945)(53940000,6.965)(54000000,6.896)(54420000,7.269)(54660000,7.355)(54900000,6.921)(55020000,7.419)(55380000,6.899)(55500000,7.251)(55860000,6.962)(56100000,7.194)(56340000,7.513)(56520000,7.917)(56700000,8.348)(57060000,6.804)(57240000,6.590)(57540000,7.730)(57780000,7.966)(58020000,7.662)(58260000,7.707)(58440000,7.397)(58740000,7.659)(58980000,7.822)(59220000,8.067)(59460000,8.125)(59940000,7.507)(60180000,7.530)(60420000,8.104)(60660000,8.861)(60840000,8.731)(61140000,8.088)(61320000,8.154)(61620000,7.913)(61860000,8.410)(62100000,7.780)(62340000,7.275)(62580000,6.788)(62640000,6.973)(63060000,7.637)(63300000,8.156)(63480000,8.591)(63780000,9.012)(64020000,9.433)(64200000,9.554)(64500000,9.595)(64680000,9.113)(64980000,7.984)(65160000,7.119)(65400000,7.423)(65580000,7.541)(65940000,7.394)(66180000,7.183)(66420000,7.595)(66660000,7.712)(66840000,7.473)(67140000,7.062)(67380000,7.232)(67620000,6.494)(67860000,5.813)(68100000,6.786)(68340000,7.157)(68520000,6.968)(68760000,7.527)(69060000,7.223)(69300000,7.643)(69540000,7.941)(69720000,8.193)(70020000,8.693)(70620000,8.727)(70980000,7.711)(71220000,7.467)(71460000,7.988)(71700000,8.239)(71940000,8.521)(72180000,9.049)(72360000,8.808)(72660000,9.384)(72900000,9.262)(73140000,8.922)(73260000,8.411)(73620000,8.955)(73740000,9.467)(74100000,9.168)(74340000,7.543)(74580000,7.770)(74820000,8.349)(75000000,8.457)(75300000,8.243)(75540000,8.426)(75780000,9.680)(75960000,9.604)(76260000,9.736)(76440000,10.246)(76740000,9.810)(76920000,9.581)(77220000,9.820)(77460000,9.152)(77640000,8.910)(77940000,7.862)(78180000,7.437)(78420000,7.972)(78600000,8.663)(78900000,8.968)(79140000,9.485)(79260000,11.336)(79620000,11.430)(79800000,11.236)(80100000,11.103)(80220000,10.795)(80580000,10.883)(80820000,11.959)(81060000,10.918)(81300000,11.058)(81540000,10.900)(81780000,10.946)(82020000,11.309)(82260000,11.029)(82500000,10.461)(82740000,10.600)(82920000,10.244)(83220000,9.638)(83460000,9.848)(83700000,10.420)(83820000,10.540)(84000000,10.030)(84240000,10.254)(84540000,12.984)(84900000,9.884)(85140000,9.548)(85380000,9.264)(85620000,9.355)(85860000,9.839)(86040000,10.252)(86280000,9.785)(86580000,9.607)(86700000,9.873)(87000000,8.750)(87300000,9.192)(87420000,9.498)(87720000,9.796)(87960000,9.741)(88200000,9.713)(88440000,9.424)(88740000,9.524)(88980000,8.910)(89220000,8.697)(89460000,8.951)(89580000,9.909)(89820000,9.797)(90180000,8.858)(90420000,8.653)(90660000,9.417)(90780000,10.231)(91140000,9.482)(91380000,10.843)(91620000,10.446)(91860000,11.438)(92040000,11.088)(92160000,11.748)(92580000,10.943)(92760000,11.336)(93060000,10.890)(93300000,10.844)(93540000,10.573)(93780000,11.234)(93840000,11.579)};
    
    \addplot[name path=dvrlK1_top,color=white] coordinates {(180000,0.880)(360000,4.343)(660000,2.912)(900000,0.913)(1140000,-0.376)(1320000,-0.447)(1500000,-0.651)(1860000,-1.133)(2040000,-1.797)(2340000,-1.950)(2580000,-1.182)(2820000,-1.359)(3000000,-2.010)(3300000,-2.833)(3420000,-3.030)(3780000,-1.923)(4020000,-1.378)(4260000,-0.531)(4440000,-0.792)(4740000,-0.865)(4920000,-1.212)(5220000,-0.700)(5460000,0.096)(5640000,0.858)(5940000,1.780)(6120000,2.134)(6360000,1.183)(6600000,1.360)(6780000,0.321)(7140000,1.107)(7200000,1.051)(7620000,1.268)(7800000,1.378)(7980000,2.133)(8340000,2.326)(8580000,1.986)(8760000,1.533)(9000000,1.262)(9300000,1.698)(9540000,1.915)(9720000,0.904)(10020000,1.688)(10260000,1.868)(10500000,2.166)(10680000,2.422)(10980000,2.509)(11220000,2.902)(11460000,2.753)(11640000,2.704)(11880000,2.517)(12120000,2.504)(12420000,2.639)(12480000,2.410)(12900000,2.177)(13140000,2.498)(13380000,3.158)(13620000,2.341)(13860000,2.731)(14040000,2.994)(14280000,3.028)(14400000,3.252)(14820000,3.051)(15060000,3.540)(15300000,3.920)(15540000,4.595)(15780000,4.285)(16020000,4.756)(16260000,4.251)(16500000,4.333)(16680000,4.194)(16920000,4.496)(17040000,4.820)(17460000,5.372)(17700000,6.027)(17940000,5.912)(18180000,5.318)(18420000,5.432)(18600000,6.580)(18780000,6.695)(19140000,6.635)(19380000,6.467)(19620000,6.555)(19860000,6.430)(19980000,5.775)(20340000,6.096)(20580000,6.936)(20820000,6.753)(21060000,6.434)(21240000,5.721)(21540000,5.102)(21780000,4.835)(22020000,5.356)(22260000,6.199)(22500000,6.805)(22740000,6.203)(22920000,5.407)(23220000,5.588)(23460000,5.465)(23580000,4.963)(23940000,5.548)(24180000,5.338)(24360000,5.953)(24600000,5.494)(24900000,4.543)(25140000,3.794)(25380000,3.794)(25560000,4.660)(25800000,4.857)(26100000,5.375)(26340000,5.554)(26520000,5.849)(26700000,5.708)(27060000,4.493)(27240000,4.457)(27540000,4.664)(27780000,5.333)(28020000,5.592)(28260000,5.832)(28440000,5.669)(28680000,4.826)(28920000,4.760)(29160000,4.384)(29460000,4.622)(29580000,5.076)(29820000,4.968)(30180000,5.139)(30420000,5.095)(30660000,6.042)(30900000,5.657)(31140000,5.215)(31200000,5.383)(31500000,5.258)(31860000,4.848)(32100000,4.638)(32340000,4.552)(32580000,4.681)(32820000,4.737)(33060000,4.664)(33300000,4.833)(33540000,4.956)(33780000,5.350)(34020000,6.349)(34260000,6.595)(34440000,6.021)(34740000,6.432)(34980000,7.124)(35220000,6.711)(35460000,6.027)(35700000,6.266)(35880000,7.007)(36180000,7.321)(36360000,6.196)(36660000,6.448)(36900000,6.667)(37140000,6.303)(37380000,5.619)(37560000,5.784)(37800000,5.531)(38100000,5.231)(38280000,5.898)(38520000,6.683)(38820000,6.702)(39060000,5.740)(39120000,5.459)(39540000,5.313)(39780000,5.982)(40020000,5.109)(40260000,4.930)(40500000,5.495)(40740000,5.121)(40980000,5.694)(41220000,5.513)(41340000,5.095)(41640000,5.709)(41940000,5.175)(42180000,5.568)(42420000,4.861)(42660000,4.738)(42900000,3.907)(43140000,5.158)(43380000,5.991)(43560000,6.010)(43860000,5.277)(44100000,5.001)(44340000,4.679)(44580000,4.999)(44820000,4.933)(45060000,5.614)(45300000,6.088)(45540000,5.365)(45720000,5.190)(46020000,6.173)(46260000,6.270)(46500000,4.926)(46740000,4.984)(46980000,4.904)(47220000,5.057)(47460000,5.143)(47700000,4.648)(47940000,5.162)(48120000,4.811)(48420000,4.627)(48660000,5.862)(48900000,5.676)(49080000,5.621)(49380000,5.670)(49500000,5.480)(49860000,6.335)(50100000,7.291)(50340000,7.601)(50580000,7.367)(50820000,6.138)(51060000,6.140)(51300000,6.616)(51540000,6.250)(51780000,5.693)(52020000,5.377)(52200000,5.635)(52500000,5.578)(52740000,6.000)(52920000,5.344)(53220000,4.925)(53400000,5.183)(53640000,5.941)(53940000,5.223)(54000000,5.418)(54420000,5.383)(54660000,4.951)(54900000,4.851)(55020000,5.197)(55380000,5.256)(55500000,6.019)(55860000,6.204)(56100000,5.532)(56340000,5.972)(56580000,6.233)(56700000,6.898)(57060000,6.976)(57240000,6.049)(57540000,5.673)(57780000,5.802)(58020000,6.385)(58260000,5.784)(58440000,5.349)(58740000,5.786)(58980000,6.054)(59220000,6.160)(59460000,5.697)(59940000,5.682)(60180000,5.618)(60420000,6.178)(60660000,7.158)(60840000,8.299)(61140000,7.826)(61320000,8.046)(61620000,7.423)(61860000,7.259)(62100000,7.373)(62340000,7.867)(62580000,8.841)(62640000,8.932)(63060000,9.679)(63300000,9.360)(63480000,7.947)(63780000,7.303)(64020000,7.110)(64260000,7.324)(64500000,6.911)(64680000,7.579)(64980000,7.206)(65160000,6.447)(65400000,6.656)(65580000,6.657)(65940000,7.446)(66180000,8.718)(66420000,7.514)(66660000,6.511)(66840000,6.462)(67140000,6.017)(67380000,5.677)(67620000,6.096)(67860000,6.978)(68100000,6.330)(68340000,7.446)(68580000,8.022)(68760000,8.184)(69060000,8.164)(69300000,8.531)(69540000,8.912)(69720000,8.917)(70020000,9.724)(70200000,9.756)(70440000,9.630)(70620000,9.072)(70980000,9.202)(71220000,9.981)(71460000,10.856)(71700000,11.527)(71940000,12.225)(72180000,12.733)(72420000,11.871)(72660000,11.496)(72900000,11.059)(73140000,11.243)(73260000,11.568)(73620000,11.056)(73860000,10.544)(74100000,10.150)(74340000,9.834)(74580000,9.613)(74820000,9.478)(75000000,9.179)(75300000,9.548)(75540000,9.762)(75780000,8.861)(75960000,9.107)(76260000,9.100)(76440000,9.376)(76740000,8.845)(76920000,8.808)(77220000,8.556)(77460000,9.418)(77640000,10.064)(77940000,9.509)(78180000,9.716)(78420000,9.624)(78600000,9.472)(78900000,9.015)(79140000,9.053)(79260000,7.966)(79620000,8.173)(79800000,8.538)(80100000,9.347)(80220000,9.021)(80580000,8.064)(80820000,7.857)(81060000,8.350)(81300000,8.483)(81540000,8.910)(81780000,9.450)(82020000,10.251)(82260000,10.952)(82500000,11.092)(82740000,10.836)(82920000,10.843)(83220000,10.389)(83460000,10.942)(83700000,11.086)(83820000,10.942)(84000000,11.163)(84240000,10.617)(84540000,11.247)(84900000,11.575)(85140000,10.959)(85380000,9.813)(85620000,9.944)(85860000,9.848)(86040000,9.657)(86280000,9.679)(86580000,9.663)(86700000,9.935)(87000000,9.870)(87300000,9.601)(87420000,9.680)(87720000,9.282)(87960000,4.195)(88200000,4.339)(88440000,4.297)(88740000,4.640)(88980000,5.040)(89220000,4.841)(89460000,5.679)(89580000,5.715)(89820000,5.684)(90180000,6.155)(90420000,6.237)(90660000,6.705)(90780000,5.854)(91140000,6.098)(91320000,5.532)};
    \addplot[name path=dvrlK1_down,color=white] coordinates {(180000,-18.758)(360000,-17.130)(660000,-14.762)(900000,-12.461)(1140000,-10.681)(1320000,-9.958)(1500000,-9.586)(1860000,-8.833)(2040000,-7.225)(2340000,-5.638)(2580000,-5.551)(2820000,-5.353)(3000000,-4.727)(3300000,-4.005)(3420000,-3.768)(3780000,-3.749)(4020000,-3.284)(4260000,-2.906)(4440000,-2.605)(4740000,-2.257)(4920000,-1.657)(5220000,-1.769)(5460000,-1.802)(5640000,-1.894)(5940000,-2.002)(6120000,-1.454)(6360000,-1.202)(6600000,-1.094)(6780000,-0.907)(7140000,-1.170)(7200000,-0.977)(7620000,-0.746)(7800000,-0.371)(7980000,-0.284)(8340000,-0.453)(8580000,-0.323)(8760000,-0.309)(9000000,-0.610)(9300000,-0.421)(9540000,-0.586)(9720000,0.066)(10020000,-0.399)(10260000,0.219)(10500000,0.134)(10680000,0.255)(10980000,0.133)(11220000,-0.711)(11460000,-0.490)(11640000,0.012)(11880000,-0.451)(12120000,-0.755)(12420000,-0.017)(12480000,0.623)(12900000,0.703)(13140000,1.464)(13380000,1.472)(13620000,1.095)(13860000,1.050)(14040000,1.968)(14280000,2.322)(14400000,1.972)(14820000,0.824)(15060000,1.460)(15300000,1.365)(15540000,0.839)(15780000,1.425)(16020000,1.987)(16260000,2.037)(16500000,2.183)(16680000,1.832)(16920000,1.634)(17040000,2.213)(17460000,2.245)(17700000,2.497)(17940000,2.641)(18180000,2.696)(18420000,3.216)(18600000,3.310)(18780000,3.818)(19140000,3.847)(19380000,3.985)(19620000,4.026)(19860000,2.625)(19980000,3.004)(20340000,2.385)(20580000,2.805)(20820000,3.617)(21060000,4.004)(21240000,3.524)(21540000,3.314)(21780000,3.693)(22020000,3.831)(22260000,3.551)(22500000,3.421)(22740000,3.352)(22920000,3.421)(23220000,2.441)(23460000,2.282)(23580000,2.401)(23940000,1.821)(24180000,1.620)(24360000,0.586)(24600000,1.049)(24900000,1.312)(25140000,2.287)(25380000,2.334)(25560000,2.466)(25800000,2.923)(26100000,3.008)(26340000,3.038)(26520000,2.793)(26700000,3.242)(27060000,3.538)(27240000,3.268)(27540000,2.837)(27780000,3.043)(28020000,3.678)(28260000,3.909)(28440000,3.781)(28680000,3.995)(28920000,3.675)(29160000,4.189)(29460000,3.966)(29580000,3.462)(29820000,3.678)(30180000,4.038)(30420000,3.493)(30660000,2.368)(30900000,2.761)(31140000,2.635)(31200000,2.358)(31500000,2.222)(31860000,2.771)(32100000,2.880)(32340000,3.219)(32580000,3.519)(32820000,3.675)(33060000,3.416)(33300000,3.405)(33540000,3.736)(33780000,3.729)(34020000,3.015)(34260000,3.616)(34440000,4.167)(34740000,3.583)(34980000,2.385)(35220000,3.025)(35460000,3.239)(35700000,3.245)(35880000,3.172)(36180000,2.830)(36360000,2.705)(36660000,3.065)(36900000,2.773)(37140000,2.446)(37380000,3.046)(37560000,3.310)(37800000,3.065)(38100000,2.955)(38280000,3.295)(38520000,3.128)(38820000,2.253)(39060000,1.902)(39120000,1.880)(39540000,1.879)(39780000,1.717)(40020000,2.542)(40260000,3.172)(40500000,2.693)(40740000,3.234)(40980000,2.959)(41220000,3.271)(41340000,4.172)(41640000,3.559)(41940000,3.031)(42180000,1.806)(42420000,1.082)(42660000,1.238)(42900000,2.328)(43140000,1.286)(43380000,1.805)(43560000,2.229)(43860000,2.562)(44100000,2.833)(44340000,2.552)(44580000,2.037)(44820000,2.240)(45060000,1.749)(45300000,1.767)(45540000,0.982)(45720000,0.957)(46020000,1.073)(46260000,1.513)(46500000,1.975)(46740000,2.628)(46980000,2.961)(47220000,2.090)(47460000,1.219)(47700000,1.386)(47940000,2.020)(48120000,2.750)(48420000,2.470)(48660000,1.654)(48900000,2.503)(49080000,3.568)(49380000,4.029)(49500000,4.435)(49860000,3.320)(50100000,2.966)(50340000,3.088)(50580000,3.130)(50820000,4.138)(51060000,4.010)(51300000,3.205)(51540000,3.045)(51780000,3.903)(52020000,4.461)(52200000,4.735)(52500000,5.127)(52740000,4.055)(52920000,3.696)(53220000,4.231)(53400000,4.078)(53640000,2.565)(53940000,2.425)(54000000,2.476)(54420000,2.608)(54660000,2.338)(54900000,2.775)(55020000,3.112)(55380000,3.355)(55500000,3.453)(55860000,2.670)(56100000,2.709)(56340000,3.146)(56580000,3.828)(56700000,3.380)(57060000,3.073)(57240000,3.524)(57540000,4.068)(57780000,4.205)(58020000,4.013)(58260000,4.583)(58440000,4.443)(58740000,4.213)(58980000,4.288)(59220000,4.465)(59460000,4.706)(59940000,4.437)(60180000,4.489)(60420000,4.482)(60660000,4.302)(60840000,2.725)(61140000,2.408)(61320000,1.159)(61620000,2.864)(61860000,3.521)(62100000,3.434)(62340000,2.837)(62580000,2.712)(62640000,3.093)(63060000,3.345)(63300000,3.520)(63480000,3.568)(63780000,3.107)(64020000,3.342)(64260000,2.426)(64500000,2.833)(64680000,2.707)(64980000,2.439)(65160000,2.227)(65400000,2.365)(65580000,2.507)(65940000,2.069)(66180000,2.471)(66420000,3.242)(66660000,3.793)(66840000,4.125)(67140000,4.404)(67380000,4.960)(67620000,5.250)(67860000,5.121)(68100000,4.648)(68340000,3.897)(68580000,4.167)(68760000,4.152)(69060000,5.148)(69300000,5.347)(69540000,5.107)(69720000,3.879)(70020000,3.527)(70200000,6.748)(70440000,6.308)(70620000,3.933)(70980000,4.052)(71220000,5.079)(71460000,4.670)(71700000,3.982)(71940000,2.621)(72180000,2.172)(72420000,2.212)(72660000,2.450)(72900000,3.025)(73140000,3.024)(73260000,3.220)(73620000,3.805)(73860000,3.926)(74100000,3.679)(74340000,3.026)(74580000,2.348)(74820000,2.005)(75000000,2.505)(75300000,2.460)(75540000,2.337)(75780000,2.987)(75960000,3.481)(76260000,3.135)(76440000,3.586)(76740000,3.579)(76920000,3.853)(77220000,3.469)(77460000,3.187)(77640000,2.348)(77940000,2.156)(78180000,2.480)(78420000,2.633)(78600000,2.576)(78900000,2.270)(79140000,3.048)(79260000,3.214)(79620000,3.242)(79800000,4.115)(80100000,3.616)(80220000,4.267)(80580000,4.118)(80820000,4.580)(81060000,5.243)(81300000,5.552)(81540000,5.164)(81780000,5.094)(82020000,5.185)(82260000,4.714)(82500000,4.353)(82740000,3.487)(82920000,3.295)(83220000,2.966)(83460000,2.625)(83700000,2.258)(83820000,1.761)(84000000,1.190)(84240000,1.286)(84540000,1.090)(84900000,0.988)(85140000,2.724)(85380000,2.366)(85620000,2.049)(85860000,2.441)(86040000,3.358)(86280000,3.278)(86580000,3.771)(86700000,3.937)(87000000,3.802)(87300000,3.611)(87420000,3.091)(87720000,3.182)(87960000,3.628)(88200000,3.389)(88440000,3.813)(88740000,4.244)(88980000,4.661)(89220000,4.329)(89460000,4.747)(89580000,5.331)(89820000,5.684)(90180000,5.303)(90420000,5.790)(90660000,5.897)(90780000,5.717)(91140000,5.845)(91320000,5.532)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=sbsrlK10_top and sbsrlK10_down];
    \addplot[orange!50,fill opacity=0.5] fill between[of=sbsrlK3_top and sbsrlK3_down];
    
    % \addplot[cyan!50,fill opacity=0.5] fill between[of=sbsrlK5_top and sbsrlK5_down];

    \addplot[red!50,fill opacity=0.5] fill between[of=sbsrlK1_top and sbsrlK1_down];
    
    \addplot[green!100,fill opacity=0.3] fill between[of=dvrlK10_top and dvrlK10_down];
    \addplot[magenta,fill opacity=0.3] fill between[of=dvrlK3_top and dvrlK3_down];
    \addplot[grey,fill opacity=0.3] fill between[of=dvrlK1_top and dvrlK1_down];
    
    
    \nextgroupplot[
            width=9cm,height=7cm,
            scale only axis=true,
            title=\Large{2D Maze Game},
            % ylabel={Reward},
            xlabel={Frames},
            xmin=0, xmax=9000000,
            ymin=-5.5, ymax=-0.8,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=false,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\Large}  
        ]
        
        \addplot[line width=0.5mm, color=blue!100] coordinates {(0.0,-3.414)(200000.0,-3.417)(400000.0,-3.436)(600000.0,-3.461)(800000.0,-3.450)(1000000.0,-3.460)(1200000.0,-3.467)(1400000.0,-3.459)(1600000.0,-3.444)(1800000.0,-3.402)(2000000.0,-3.364)(2200000.0,-3.289)(2400000.0,-3.223)(2600000.0,-3.156)(2800000.0,-3.076)(3000000.0,-3.001)(3200000.0,-2.921)(3400000.0,-2.837)(3600000.0,-2.760)(3800000.0,-2.663)(4000000.0,-2.589)(4200000.0,-2.509)(4400000.0,-2.424)(4550000.0,-2.348)(4700000.0,-2.263)(4850000.0,-2.196)(5000000.0,-2.144)(5150000.0,-2.078)(5250000.0,-2.017)(5300000.0,-1.976)(5400000.0,-1.922)(5500000.0,-1.869)(5600000.0,-1.827)(5700000.0,-1.779)(5800000.0,-1.718)(5900000.0,-1.683)(6000000.0,-1.630)(6100000.0,-1.607)(6200000.0,-1.563)(6300000.0,-1.505)(6400000.0,-1.474)(6500000.0,-1.438)(6600000.0,-1.408)(6700000.0,-1.399)(6800000.0,-1.383)(6900000.0,-1.355)(7000000.0,-1.336)(7100000.0,-1.314)(7200000.0,-1.306)(7300000.0,-1.278)(7400000.0,-1.257)(7500000.0,-1.249)(7600000.0,-1.244)(7700000.0,-1.225)(7800000.0,-1.226)(7900000.0,-1.218)(8000000.0,-1.221)(8100000.0,-1.212)(8200000.0,-1.185)(8300000.0,-1.188)(8400000.0,-1.165)(8500000.0,-1.162)(8600000.0,-1.176)(8700000.0,-1.187)(8800000.0,-1.186)(8900000.0,-1.182)(9050000.0,-1.177)

};

    \addplot[line width=0.5mm, color=orange!100] coordinates {(0.0,-4.394)(100000.0,-4.403)(200000.0,-4.369)(300000.0,-4.322)(400000.0,-4.252)(500000.0,-4.267)(600000.0,-4.190)(700000.0,-4.164)(800000.0,-4.075)(900000.0,-3.985)(1000000.0,-3.993)(1100000.0,-3.969)(1200000.0,-3.900)(1300000.0,-3.913)(1400000.0,-3.844)(1500000.0,-3.821)(1600000.0,-3.768)(1700000.0,-3.682)(1800000.0,-3.631)(1900000.0,-3.621)(2000000.0,-3.590)(2100000.0,-3.523)(2200000.0,-3.446)(2300000.0,-3.401)(2400000.0,-3.335)(2500000.0,-3.262)(2600000.0,-3.207)(2700000.0,-3.139)(2800000.0,-3.097)(2900000.0,-3.020)(3000000.0,-2.965)(3100000.0,-2.907)(3200000.0,-2.860)(3300000.0,-2.836)(3400000.0,-2.776)(3500000.0,-2.717)(3600000.0,-2.668)(3700000.0,-2.599)(3800000.0,-2.581)(3900000.0,-2.545)(4000000.0,-2.527)(4100000.0,-2.525)(4200000.0,-2.515)(4300000.0,-2.504)(4400000.0,-2.459)(4500000.0,-2.393)(4600000.0,-2.347)(4700000.0,-2.339)(4800000.0,-2.315)(4900000.0,-2.305)(5000000.0,-2.312)(5100000.0,-2.273)(5200000.0,-2.245)(5300000.0,-2.182)(5400000.0,-2.136)(5500000.0,-2.110)(5600000.0,-2.080)(57000000.0,-2.052)(5800000.0,-2.053)(5900000.0,-2.061)(6000000.0,-2.108)(6100000.0,-2.071)(6200000.0,-2.069)(6300000.0,-2.036)(6400000.0,-2.042)(6500000.0,-2.027)(6600000.0,-2.052)(6700000.0,-2.072)(6800000.0,-2.057)(6900000.0,-2.028)(7000000.0,-2.005)(7100000.0,-1.952)(7200000.0,-1.932)(7300000.0,-1.897)(7400000.0,-1.861)(7500000.0,-1.794)(7600000.0,-1.755)(7700000.0,-1.719)(7800000.0,-1.692)(7900000.0,-1.655)(8000000.0,-1.621)(8100000.0,-1.568)(8200000.0,-1.533)(8300000.0,-1.526)(8400000.0,-1.495)(8500000.0,-1.508)(8600000.0,-1.514)(8700000.0,-1.534)(8800000.0,-1.538)(8900000.0,-1.542)(9000000.0,-1.541)(9150000.0,-1.541)


};

    \addplot[line width=0.5mm, color=red!100] coordinates {(50000,-4.622) (150000,-4.547) (250000,-4.486) (350000,-4.428) (450000,-4.360) (550000,-4.317) (650000,-4.260) (750000,-4.207) (850000,-4.156) (950000,-4.125) (1050000,-4.074) (1150000,-4.037) (1250000,-4.011) (1350000,-3.967) (1450000,-3.904) (1550000,-3.867) (1650000,-3.819) (1750000,-3.802) (1850000,-3.761) (1950000,-3.711) (2050000,-3.674) (2150000,-3.642) (2250000,-3.615) (2350000,-3.605) (2450000,-3.581) (2550000,-3.536) (2650000,-3.471) (2750000,-3.359) (2850000,-3.290) (2950000,-3.208) (3050000,-3.177) (3150000,-3.147) (3250000,-3.106) (3350000,-3.051) (3450000,-3.038) (3550000,-3.008) (3650000,-2.961) (3750000,-2.917) (3850000,-2.865) (3950000,-2.826) (4050000,-2.768) (4150000,-2.721) (4250000,-2.699) (4350000,-2.647) (4450000,-2.626) (4550000,-2.594) (4650000,-2.568) (4750000,-2.529) (4850000,-2.495) (4950000,-2.435) (5050000,-2.392) (5150000,-2.370) (5250000,-2.391) (5350000,-2.381) (5450000,-2.368) (5550000,-2.375) (5650000,-2.365) (5750000,-2.363) (5850000,-2.374) (5950000,-2.378) (6050000,-2.360) (6150000,-2.334) (6250000,-2.332) (6350000,-2.292) (6450000,-2.263) (6550000,-2.239) (6650000,-2.235) (6750000,-2.200) (6850000,-2.173) (6950000,-2.165) (7050000,-2.152) (7150000,-2.140) (7250000,-2.144) (7350000,-2.155) (7450000,-2.117) (7550000,-2.100) (7650000,-2.088) (7750000,-2.069) (7850000,-2.057) (7950000,-2.058) (8050000,-2.086) (8150000,-2.096) (8250000,-2.098) (8350000,-2.084) (8450000,-2.052) (8550000,-2.036) (8650000,-2.030) (8750000,-2.029) (8850000,-2.015) (8950000,-2.022) (9050000,-2.028) (9150000,-2.026) (9200000,-2.007)
};
   

\addplot[line width=1.0mm, color=green!100] coordinates {(50000,-5.138) (150000,-5.165) (250000,-5.159) (350000,-5.155) (450000,-5.150) (550000,-5.145) (650000,-5.137) (750000,-5.123) (850000,-5.117) (950000,-5.115) (1050000,-5.103) (1150000,-5.088) (1250000,-5.063) (1350000,-5.037) (1450000,-5.011) (1550000,-4.971) (1650000,-4.921) (1750000,-4.860) (1850000,-4.791) (1950000,-4.717) (2050000,-4.661) (2150000,-4.610) (2250000,-4.561) (2350000,-4.518) (2450000,-4.474) (2550000,-4.433) (2650000,-4.405) (2750000,-4.382) (2850000,-4.351) (2950000,-4.340) (3050000,-4.315) (3150000,-4.293) (3250000,-4.277) (3350000,-4.267) (3450000,-4.249) (3550000,-4.229) (3650000,-4.220) (3750000,-4.201) (3850000,-4.196) (3950000,-4.200) (4050000,-4.194) (4150000,-4.180) (4250000,-4.174) (4350000,-4.191) (4450000,-4.204) (4550000,-4.214) (4650000,-4.223) (4750000,-4.218) (4850000,-4.218) (4950000,-4.206) (5050000,-4.182) (5150000,-4.170) (5250000,-4.145) (5350000,-4.149) (5450000,-4.165) (5550000,-4.158) (5650000,-4.147) (5750000,-4.136) (5850000,-4.136) (5950000,-4.124) (6050000,-4.114) (6150000,-4.107) (6250000,-4.106) (6350000,-4.096) (6450000,-4.111) (6550000,-4.106) (6650000,-4.112) (6750000,-4.113) (6850000,-4.118) (6950000,-4.126) (7050000,-4.130) (7150000,-4.132) (7250000,-4.141) (7350000,-4.143) (7450000,-4.133) (7550000,-4.129) (7650000,-4.125) (7750000,-4.119) (7850000,-4.111) (7950000,-4.120) (8050000,-4.127) (8150000,-4.122) (8250000,-4.133) (8350000,-4.133) (8450000,-4.144) (8550000,-4.135) (8650000,-4.136) (8750000,-4.136) (8850000,-4.128) (8950000,-4.111) (9050000,-4.100) (9150000,-4.110) (9250000,-4.120) (9350000,-4.136) (9450000,-4.128) (9550000,-4.124) (9650000,-4.115) (9750000,-4.120) (9850000,-4.109) (9950000,-4.125) (10050000,-4.132) (10150000,-4.138) (10250000,-4.145) (10350000,-4.146) (10450000,-4.143) (10550000,-4.143) (10650000,-4.149) (10750000,-4.155) (10850000,-4.159) (10950000,-4.164) (11050000,-4.155) (11150000,-4.163) (11250000,-4.163) (11350000,-4.177) (11450000,-4.177) (11550000,-4.174) (11650000,-4.155) (11750000,-4.138) (11850000,-4.135) (11950000,-4.142) (12050000,-4.149) (12150000,-4.158) (12250000,-4.139) (12350000,-4.139) (12450000,-4.137) (12550000,-4.136) (12600000,-4.142)

}; 

    
    \addplot[line width=1.0mm, color=magenta!100] coordinates {(50000,-5.235) (150000,-5.255) (250000,-5.240) (350000,-5.223) (450000,-5.217) (550000,-5.201) (650000,-5.184) (750000,-5.169) (850000,-5.154) (950000,-5.139) (1050000,-5.121) (1150000,-5.101) (1250000,-5.082) (1350000,-5.057) (1450000,-5.027) (1550000,-4.985) (1650000,-4.934) (1750000,-4.878) (1850000,-4.813) (1950000,-4.744) (2050000,-4.680) (2150000,-4.618) (2250000,-4.566) (2350000,-4.520) (2450000,-4.482) (2550000,-4.449) (2650000,-4.415) (2750000,-4.385) (2850000,-4.360) (2950000,-4.342) (3050000,-4.319) (3150000,-4.297) (3250000,-4.282) (3350000,-4.265) (3450000,-4.251) (3550000,-4.236) (3650000,-4.224) (3750000,-4.219) (3850000,-4.220) (3950000,-4.215) (4050000,-4.212) (4150000,-4.207) (4250000,-4.198) (4350000,-4.204) (4450000,-4.209) (4550000,-4.209) (4650000,-4.207) (4750000,-4.205) (4850000,-4.204) (4950000,-4.201) (5050000,-4.191) (5150000,-4.185) (5250000,-4.177) (5350000,-4.171) (5450000,-4.170) (5550000,-4.167) (5650000,-4.166) (5750000,-4.166) (5850000,-4.162) (5950000,-4.160) (6050000,-4.158) (6150000,-4.157) (6250000,-4.153) (6350000,-4.152) (6450000,-4.152) (6550000,-4.152) (6650000,-4.153) (6750000,-4.153) (6850000,-4.154) (6950000,-4.156) (7050000,-4.160) (7150000,-4.159) (7250000,-4.162) (7350000,-4.158) (7450000,-4.157) (7550000,-4.153) (7650000,-4.150) (7750000,-4.153) (7850000,-4.150) (7950000,-4.149) (8050000,-4.146) (8150000,-4.145) (8250000,-4.146) (8350000,-4.149) (8450000,-4.149) (8550000,-4.148) (8650000,-4.151) (8750000,-4.152) (8850000,-4.149) (8950000,-4.144) (9050000,-4.144) (9150000,-4.144) (9250000,-4.146) (9350000,-4.149) (9450000,-4.147) (9550000,-4.146) (9650000,-4.145) (9750000,-4.146) (9850000,-4.144) (9950000,-4.146) (10050000,-4.144) (10150000,-4.149) (10250000,-4.149) (10350000,-4.150) (10450000,-4.148) (10550000,-4.151) (10650000,-4.153) (10750000,-4.154) (10850000,-4.156) (10950000,-4.156) (11050000,-4.157) (11150000,-4.153) (11250000,-4.156) (11350000,-4.157) (11450000,-4.153) (11550000,-4.150) (11650000,-4.149) (11750000,-4.151) (11850000,-4.150) (11950000,-4.151) (12050000,-4.150) (12150000,-4.152) (12250000,-4.149) (12350000,-4.150) (12450000,-4.153) (12550000,-4.151) (12600000,-4.152)
};

\addplot[line width=1.0mm, color=gray!100] coordinates {(50000,-5.164) (150000,-5.162) (250000,-5.161) (350000,-5.161) (450000,-5.152) (550000,-5.142) (650000,-5.145) (750000,-5.147) (850000,-5.147) (950000,-5.147) (1050000,-5.150) (1150000,-5.142) (1250000,-5.142) (1350000,-5.141) (1450000,-5.140) (1550000,-5.138) (1650000,-5.141) (1750000,-5.143) (1850000,-5.148) (1950000,-5.140) (2050000,-5.141) (2150000,-5.143) (2250000,-5.140) (2350000,-5.141) (2450000,-5.146) (2550000,-5.146) (2650000,-5.145) (2750000,-5.139) (2850000,-5.140) (2950000,-5.146) (3050000,-5.144) (3150000,-5.148) (3250000,-5.146) (3350000,-5.148) (3450000,-5.145) (3550000,-5.143) (3650000,-5.140) (3750000,-5.140) (3850000,-5.144) (3950000,-5.153) (4050000,-5.156) (4150000,-5.157) (4250000,-5.160) (4350000,-5.162) (4450000,-5.160) (4550000,-5.153) (4650000,-5.149) (4750000,-5.146) (4850000,-5.149) (4950000,-5.151) (5050000,-5.150) (5150000,-5.153) (5250000,-5.148) (5350000,-5.153) (5450000,-5.148) (5550000,-5.146) (5650000,-5.141) (5750000,-5.142) (5850000,-5.141) (5950000,-5.139) (6050000,-5.144) (6150000,-5.150) (6250000,-5.151) (6350000,-5.151) (6450000,-5.149) (6550000,-5.146) (6650000,-5.148) (6750000,-5.146) (6850000,-5.147) (6950000,-5.156) (7050000,-5.160) (7150000,-5.155) (7250000,-5.155) (7350000,-5.158) (7450000,-5.156) (7550000,-5.156) (7650000,-5.155) (7750000,-5.157) (7850000,-5.154) (7950000,-5.151) (8050000,-5.153) (8150000,-5.151) (8250000,-5.152) (8350000,-5.146) (8450000,-5.143) (8550000,-5.141) (8650000,-5.139) (8750000,-5.141) (8850000,-5.140) (8950000,-5.145) (9050000,-5.141) (9150000,-5.135) (9250000,-5.131) (9350000,-5.137) (9450000,-5.140) (9550000,-5.137) (9650000,-5.135) (9750000,-5.140) (9850000,-5.145) (9950000,-5.153) (10050000,-5.153) (10150000,-5.154) (10250000,-5.160) (10350000,-5.160) (10450000,-5.158) (10550000,-5.158) (10650000,-5.155) (10750000,-5.158) (10850000,-5.159) (10950000,-5.161) (11050000,-5.162) (11150000,-5.165) (11250000,-5.161) (11350000,-5.163) (11450000,-5.170) (11550000,-5.170) (11650000,-5.168) (11750000,-5.166) (11850000,-5.164) (11950000,-5.167) (12050000,-5.170) (12150000,-5.174) (12250000,-5.169) (12350000,-5.168) (12450000,-5.170) (12550000,-5.169)

};
    
% Upper bound dvrl fully observable

\addplot[line width=1mm, color=green!100, dashed] coordinates {(0,0.31)(125500,0.31)};

    \addplot[name path=dvrl10_top,color=white] coordinates {(50000,-4.898) (150000,-4.952) (250000,-4.983) (350000,-5.036) (450000,-5.079) (550000,-5.093) (650000,-5.095) (750000,-5.099) (850000,-5.075) (950000,-5.097) (1050000,-5.079) (1150000,-5.059) (1250000,-5.030) (1350000,-5.007) (1450000,-4.975) (1550000,-4.907) (1650000,-4.880) (1750000,-4.813) (1850000,-4.747) (1950000,-4.664) (2050000,-4.595) (2150000,-4.568) (2250000,-4.493) (2350000,-4.438) (2450000,-4.407) (2550000,-4.359) (2650000,-4.329) (2750000,-4.293) (2850000,-4.269) (2950000,-4.250) (3050000,-4.224) (3150000,-4.206) (3250000,-4.184) (3350000,-4.172) (3450000,-4.145) (3550000,-4.145) (3650000,-4.137) (3750000,-4.148) (3850000,-4.160) (3950000,-4.144) (4050000,-4.142) (4150000,-4.133) (4250000,-4.100) (4350000,-4.111) (4450000,-4.159) (4550000,-4.149) (4650000,-4.140) (4750000,-4.125) (4850000,-4.120) (4950000,-4.089) (5050000,-4.044) (5150000,-4.016) (5250000,-4.009) (5350000,-3.993) (5450000,-4.020) (5550000,-4.014) (5650000,-4.011) (5750000,-4.035) (5850000,-4.060) (5950000,-4.088) (6050000,-4.077) (6150000,-4.063) (6250000,-4.063) (6350000,-4.051) (6450000,-4.043) (6550000,-4.042) (6650000,-4.070) (6750000,-4.086) (6850000,-4.093) (6950000,-4.082) (7050000,-4.083) (7150000,-4.068) (7250000,-4.079) (7350000,-4.085) (7450000,-4.098) (7550000,-4.089) (7650000,-4.071) (7750000,-4.057) (7850000,-4.047) (7950000,-4.062) (8050000,-4.085) (8150000,-4.070) (8250000,-4.083) (8350000,-4.077) (8450000,-4.082) (8550000,-4.077) (8650000,-4.099) (8750000,-4.093) (8850000,-4.069) (8950000,-4.055) (9050000,-4.045) (9150000,-4.067) (9250000,-4.064) (9350000,-4.088) (9450000,-4.067) (9550000,-4.063) (9650000,-4.065) (9750000,-4.079) (9850000,-4.090) (9950000,-4.104) (10050000,-4.098) (10150000,-4.090) (10250000,-4.094) (10350000,-4.080) (10450000,-4.079) (10550000,-4.099) (10650000,-4.103) (10750000,-4.108) (10850000,-4.123) (10950000,-4.129) (11050000,-4.132) (11150000,-4.112) (11250000,-4.118) (11350000,-4.127) (11450000,-4.142) (11550000,-4.157) (11650000,-4.119) (11750000,-4.093) (11850000,-4.074) (11950000,-4.104) (12050000,-4.129) (12150000,-4.126) (12250000,-4.110) (12350000,-4.117) (12450000,-4.097) (12550000,-4.093) (12600000,-4.098)
};
    
    \addplot[name path=dvrl10_down,color=white] coordinates {(50000,-5.378) (150000,-5.378) (250000,-5.335) (350000,-5.274) (450000,-5.221) (550000,-5.196) (650000,-5.179) (750000,-5.147) (850000,-5.158) (950000,-5.132) (1050000,-5.126) (1150000,-5.118) (1250000,-5.096) (1350000,-5.066) (1450000,-5.047) (1550000,-5.034) (1650000,-4.962) (1750000,-4.908) (1850000,-4.834) (1950000,-4.771) (2050000,-4.726) (2150000,-4.651) (2250000,-4.629) (2350000,-4.597) (2450000,-4.540) (2550000,-4.507) (2650000,-4.481) (2750000,-4.470) (2850000,-4.433) (2950000,-4.430) (3050000,-4.406) (3150000,-4.380) (3250000,-4.370) (3350000,-4.363) (3450000,-4.352) (3550000,-4.313) (3650000,-4.303) (3750000,-4.254) (3850000,-4.231) (3950000,-4.255) (4050000,-4.246) (4150000,-4.228) (4250000,-4.248) (4350000,-4.271) (4450000,-4.248) (4550000,-4.280) (4650000,-4.306) (4750000,-4.310) (4850000,-4.316) (4950000,-4.324) (5050000,-4.320) (5150000,-4.323) (5250000,-4.282) (5350000,-4.304) (5450000,-4.310) (5550000,-4.303) (5650000,-4.283) (5750000,-4.237) (5850000,-4.211) (5950000,-4.160) (6050000,-4.150) (6150000,-4.151) (6250000,-4.149) (6350000,-4.142) (6450000,-4.178) (6550000,-4.171) (6650000,-4.154) (6750000,-4.140) (6850000,-4.142) (6950000,-4.169) (7050000,-4.178) (7150000,-4.196) (7250000,-4.203) (7350000,-4.200) (7450000,-4.167) (7550000,-4.169) (7650000,-4.178) (7750000,-4.180) (7850000,-4.175) (7950000,-4.178) (8050000,-4.169) (8150000,-4.175) (8250000,-4.183) (8350000,-4.189) (8450000,-4.206) (8550000,-4.192) (8650000,-4.173) (8750000,-4.179) (8850000,-4.187) (8950000,-4.167) (9050000,-4.154) (9150000,-4.153) (9250000,-4.175) (9350000,-4.184) (9450000,-4.189) (9550000,-4.185) (9650000,-4.165) (9750000,-4.161) (9850000,-4.128) (9950000,-4.147) (10050000,-4.166) (10150000,-4.187) (10250000,-4.195) (10350000,-4.212) (10450000,-4.206) (10550000,-4.188) (10650000,-4.196) (10750000,-4.202) (10850000,-4.195) (10950000,-4.199) (11050000,-4.179) (11150000,-4.215) (11250000,-4.207) (11350000,-4.226) (11450000,-4.213) (11550000,-4.190) (11650000,-4.192) (11750000,-4.182) (11850000,-4.197) (11950000,-4.180) (12050000,-4.170) (12150000,-4.190) (12250000,-4.169) (12350000,-4.161) (12450000,-4.177) (12550000,-4.178) (12600000,-4.186)
};
    

    \addplot[name path=dvrl1_top,color=white] coordinates {(50000,-4.958) (150000,-4.968) (250000,-4.966) (350000,-4.986) (450000,-5.001) (550000,-5.007) (650000,-5.024) (750000,-5.048) (850000,-5.049) (950000,-5.068) (1050000,-5.083) (1150000,-5.088) (1250000,-5.086) (1350000,-5.069) (1450000,-5.071) (1550000,-5.075) (1650000,-5.073) (1750000,-5.076) (1850000,-5.074) (1950000,-5.058) (2050000,-5.052) (2150000,-5.071) (2250000,-5.056) (2350000,-5.068) (2450000,-5.086) (2550000,-5.084) (2650000,-5.082) (2750000,-5.079) (2850000,-5.073) (2950000,-5.075) (3050000,-5.078) (3150000,-5.064) (3250000,-5.059) (3350000,-5.056) (3450000,-5.051) (3550000,-5.051) (3650000,-5.053) (3750000,-5.067) (3850000,-5.074) (3950000,-5.090) (4050000,-5.083) (4150000,-5.072) (4250000,-5.086) (4350000,-5.087) (4450000,-5.078) (4550000,-5.091) (4650000,-5.098) (4750000,-5.103) (4850000,-5.114) (4950000,-5.121) (5050000,-5.119) (5150000,-5.118) (5250000,-5.113) (5350000,-5.122) (5450000,-5.107) (5550000,-5.100) (5650000,-5.096) (5750000,-5.114) (5850000,-5.119) (5950000,-5.126) (6050000,-5.121) (6150000,-5.139) (6250000,-5.136) (6350000,-5.144) (6450000,-5.142) (6550000,-5.127) (6650000,-5.138) (6750000,-5.136) (6850000,-5.133) (6950000,-5.149) (7050000,-5.145) (7150000,-5.135) (7250000,-5.138) (7350000,-5.147) (7450000,-5.136) (7550000,-5.123) (7650000,-5.127) (7750000,-5.129) (7850000,-5.121) (7950000,-5.122) (8050000,-5.135) (8150000,-5.136) (8250000,-5.132) (8350000,-5.136) (8450000,-5.129) (8550000,-5.117) (8650000,-5.098) (8750000,-5.105) (8850000,-5.104) (8950000,-5.087) (9050000,-5.082) (9150000,-5.069) (9250000,-5.076) (9350000,-5.096) (9450000,-5.092) (9550000,-5.080) (9650000,-5.071) (9750000,-5.071) (9850000,-5.089) (9950000,-5.099) (10050000,-5.109) (10150000,-5.116) (10250000,-5.124) (10350000,-5.127) (10450000,-5.131) (10550000,-5.130) (10650000,-5.114) (10750000,-5.116) (10850000,-5.129) (10950000,-5.136) (11050000,-5.128) (11150000,-5.117) (11250000,-5.126) (11350000,-5.125) (11450000,-5.138) (11550000,-5.138) (11650000,-5.141) (11750000,-5.136) (11850000,-5.131) (11950000,-5.132) (12050000,-5.129) (12150000,-5.138) (12250000,-5.143) (12350000,-5.125) (12450000,-5.126) (12550000,-5.120)};
    
    \addplot[name path=dvrl1_down,color=white] coordinates {(50000,-5.371) (150000,-5.357) (250000,-5.357) (350000,-5.336) (450000,-5.303) (550000,-5.276) (650000,-5.265) (750000,-5.246) (850000,-5.244) (950000,-5.227) (1050000,-5.218) (1150000,-5.197) (1250000,-5.197) (1350000,-5.214) (1450000,-5.209) (1550000,-5.201) (1650000,-5.209) (1750000,-5.209) (1850000,-5.223) (1950000,-5.222) (2050000,-5.231) (2150000,-5.214) (2250000,-5.224) (2350000,-5.215) (2450000,-5.205) (2550000,-5.208) (2650000,-5.209) (2750000,-5.198) (2850000,-5.206) (2950000,-5.216) (3050000,-5.209) (3150000,-5.231) (3250000,-5.234) (3350000,-5.239) (3450000,-5.239) (3550000,-5.235) (3650000,-5.228) (3750000,-5.214) (3850000,-5.215) (3950000,-5.215) (4050000,-5.229) (4150000,-5.242) (4250000,-5.234) (4350000,-5.237) (4450000,-5.241) (4550000,-5.216) (4650000,-5.201) (4750000,-5.189) (4850000,-5.183) (4950000,-5.181) (5050000,-5.181) (5150000,-5.188) (5250000,-5.183) (5350000,-5.183) (5450000,-5.188) (5550000,-5.193) (5650000,-5.186) (5750000,-5.169) (5850000,-5.162) (5950000,-5.153) (6050000,-5.166) (6150000,-5.162) (6250000,-5.166) (6350000,-5.159) (6450000,-5.156) (6550000,-5.164) (6650000,-5.157) (6750000,-5.156) (6850000,-5.161) (6950000,-5.162) (7050000,-5.175) (7150000,-5.174) (7250000,-5.173) (7350000,-5.168) (7450000,-5.175) (7550000,-5.189) (7650000,-5.183) (7750000,-5.186) (7850000,-5.186) (7950000,-5.180) (8050000,-5.171) (8150000,-5.165) (8250000,-5.171) (8350000,-5.157) (8450000,-5.157) (8550000,-5.165) (8650000,-5.180) (8750000,-5.178) (8850000,-5.176) (8950000,-5.203) (9050000,-5.201) (9150000,-5.200) (9250000,-5.187) (9350000,-5.178) (9450000,-5.189) (9550000,-5.194) (9650000,-5.199) (9750000,-5.209) (9850000,-5.201) (9950000,-5.207) (10050000,-5.198) (10150000,-5.192) (10250000,-5.195) (10350000,-5.194) (10450000,-5.185) (10550000,-5.186) (10650000,-5.196) (10750000,-5.200) (10850000,-5.188) (10950000,-5.185) (11050000,-5.197) (11150000,-5.212) (11250000,-5.196) (11350000,-5.202) (11450000,-5.203) (11550000,-5.202) (11650000,-5.194) (11750000,-5.196) (11850000,-5.197) (11950000,-5.201) (12050000,-5.211) (12150000,-5.210) (12250000,-5.195) (12350000,-5.211) (12450000,-5.215) (12550000,-5.218)};
    
    
    
\addplot[name path=dvrl5_top,color=white] coordinates {(50000,-5.203) (150000,-5.252) (250000,-5.226) (350000,-5.215) (450000,-5.210) (550000,-5.197) (650000,-5.169) (750000,-5.161) (850000,-5.145) (950000,-5.130) (1050000,-5.108) (1150000,-5.088) (1250000,-5.067) (1350000,-5.039) (1450000,-5.005) (1550000,-4.948) (1650000,-4.905) (1750000,-4.838) (1850000,-4.773) (1950000,-4.706) (2050000,-4.635) (2150000,-4.583) (2250000,-4.532) (2350000,-4.498) (2450000,-4.460) (2550000,-4.428) (2650000,-4.391) (2750000,-4.364) (2850000,-4.349) (2950000,-4.330) (3050000,-4.297) (3150000,-4.288) (3250000,-4.270) (3350000,-4.257) (3450000,-4.233) (3550000,-4.225) (3650000,-4.220) (3750000,-4.214) (3850000,-4.218) (3950000,-4.214) (4050000,-4.209) (4150000,-4.202) (4250000,-4.197) (4350000,-4.201) (4450000,-4.206) (4550000,-4.209) (4650000,-4.206) (4750000,-4.202) (4850000,-4.202) (4950000,-4.196) (5050000,-4.186) (5150000,-4.178) (5250000,-4.172) (5350000,-4.170) (5450000,-4.165) (5550000,-4.166) (5650000,-4.165) (5750000,-4.164) (5850000,-4.159) (5950000,-4.157) (6050000,-4.155) (6150000,-4.156) (6250000,-4.152) (6350000,-4.149) (6450000,-4.148) (6550000,-4.149) (6650000,-4.150) (6750000,-4.152) (6850000,-4.153) (6950000,-4.154) (7050000,-4.159) (7150000,-4.156) (7250000,-4.161) (7350000,-4.154) (7450000,-4.156) (7550000,-4.150) (7650000,-4.150) (7750000,-4.153) (7850000,-4.148) (7950000,-4.148) (8050000,-4.145) (8150000,-4.141) (8250000,-4.142) (8350000,-4.147) (8450000,-4.146) (8550000,-4.146) (8650000,-4.150) (8750000,-4.148) (8850000,-4.146) (8950000,-4.141) (9050000,-4.141) (9150000,-4.143) (9250000,-4.142) (9350000,-4.147) (9450000,-4.144) (9550000,-4.144) (9650000,-4.145) (9750000,-4.146) (9850000,-4.143) (9950000,-4.144) (10050000,-4.143) (10150000,-4.148) (10250000,-4.149) (10350000,-4.147) (10450000,-4.147) (10550000,-4.148) (10650000,-4.152) (10750000,-4.154) (10850000,-4.154) (10950000,-4.154) (11050000,-4.157) (11150000,-4.151) (11250000,-4.155) (11350000,-4.156) (11450000,-4.151) (11550000,-4.149) (11650000,-4.149) (11750000,-4.150) (11850000,-4.149) (11950000,-4.150) (12050000,-4.148) (12150000,-4.152) (12250000,-4.148) (12350000,-4.147) (12450000,-4.152) (12550000,-4.151) (12600000,-4.152)};

\addplot[name path=dvrl5_down,color=white] coordinates {(50000,-5.267) (150000,-5.259) (250000,-5.254) (350000,-5.231) (450000,-5.224) (550000,-5.204) (650000,-5.198) (750000,-5.177) (850000,-5.163) (950000,-5.148) (1050000,-5.134) (1150000,-5.114) (1250000,-5.096) (1350000,-5.074) (1450000,-5.049) (1550000,-5.021) (1650000,-4.962) (1750000,-4.917) (1850000,-4.853) (1950000,-4.782) (2050000,-4.724) (2150000,-4.652) (2250000,-4.599) (2350000,-4.542) (2450000,-4.505) (2550000,-4.469) (2650000,-4.439) (2750000,-4.405) (2850000,-4.370) (2950000,-4.353) (3050000,-4.341) (3150000,-4.306) (3250000,-4.294) (3350000,-4.274) (3450000,-4.269) (3550000,-4.246) (3650000,-4.229) (3750000,-4.223) (3850000,-4.223) (3950000,-4.215) (4050000,-4.215) (4150000,-4.212) (4250000,-4.199) (4350000,-4.208) (4450000,-4.212) (4550000,-4.210) (4650000,-4.208) (4750000,-4.208) (4850000,-4.206) (4950000,-4.206) (5050000,-4.195) (5150000,-4.192) (5250000,-4.182) (5350000,-4.173) (5450000,-4.174) (5550000,-4.168) (5650000,-4.166) (5750000,-4.169) (5850000,-4.164) (5950000,-4.163) (6050000,-4.160) (6150000,-4.158) (6250000,-4.155) (6350000,-4.155) (6450000,-4.155) (6550000,-4.156) (6650000,-4.155) (6750000,-4.155) (6850000,-4.154) (6950000,-4.159) (7050000,-4.160) (7150000,-4.162) (7250000,-4.163) (7350000,-4.163) (7450000,-4.158) (7550000,-4.156) (7650000,-4.151) (7750000,-4.153) (7850000,-4.152) (7950000,-4.151) (8050000,-4.147) (8150000,-4.148) (8250000,-4.149) (8350000,-4.150) (8450000,-4.151) (8550000,-4.149) (8650000,-4.152) (8750000,-4.155) (8850000,-4.152) (8950000,-4.148) (9050000,-4.147) (9150000,-4.145) (9250000,-4.150) (9350000,-4.151) (9450000,-4.149) (9550000,-4.147) (9650000,-4.145) (9750000,-4.147) (9850000,-4.144) (9950000,-4.148) (10050000,-4.146) (10150000,-4.149) (10250000,-4.150) (10350000,-4.152) (10450000,-4.149) (10550000,-4.153) (10650000,-4.155) (10750000,-4.154) (10850000,-4.158) (10950000,-4.158) (11050000,-4.158) (11150000,-4.156) (11250000,-4.157) (11350000,-4.157) (11450000,-4.155) (11550000,-4.151) (11650000,-4.149) (11750000,-4.151) (11850000,-4.152) (11950000,-4.152) (12050000,-4.152) (12150000,-4.152) (12250000,-4.151) (12350000,-4.154) (12450000,-4.154) (12550000,-4.151) (12600000,-4.152)};

\addplot[name path=swb10_top,color=white] coordinates {(0,-2.343) (200000,-2.391) (400000,-2.465) (600000,-2.546) (800000,-2.582) (1000000,-2.645) (1200000,-2.734) (1400000,-2.709) (1600000,-2.744) (1800000,-2.728) (2000000,-2.745) (2200000,-2.702) (2400000,-2.690) (2600000,-2.677) (2800000,-2.637) (3000000,-2.608) (3200000,-2.535) (3400000,-2.435) (3600000,-2.344) (3800000,-2.262) (4000000,-2.249) (4200000,-2.143) (4400000,-2.033) (4550000,-1.922) (4700000,-1.845) (4850000,-1.801) (5000000,-1.783) (5150000,-1.723) (5250000,-1.703) (5300000,-1.672) (5400000,-1.619) (5500000,-1.567) (5600000,-1.570) (5700000,-1.535) (5800000,-1.503) (5900000,-1.454) (6000000,-1.390) (6100000,-1.399) (6200000,-1.354) (6300000,-1.297) (6400000,-1.248) (6500000,-1.224) (6600000,-1.203) (6700000,-1.178) (6800000,-1.166) (6900000,-1.154) (7000000,-1.096) (7100000,-1.118) (7200000,-1.082) (7300000,-1.043) (7400000,-1.018) (7500000,-1.036) (7600000,-1.035) (7700000,-0.999) (7800000,-1.025) (7900000,-0.997) (8000000,-1.034) (8100000,-1.020) (8200000,-0.982) (8300000,-0.998) (8400000,-0.996) (8500000,-1.021) (8600000,-1.042) (8700000,-1.039) (8800000,-1.033) (8900000,-1.049) (9050000,-1.008)

};

\addplot[name path=swb10_down,color=white] coordinates {(0,-4.485) (200000,-4.442) (400000,-4.407) (600000,-4.375) (800000,-4.319) (1000000,-4.276) (1200000,-4.200) (1400000,-4.209) (1600000,-4.144) (1800000,-4.075) (2000000,-3.983) (2200000,-3.875) (2400000,-3.755) (2600000,-3.635) (2800000,-3.515) (3000000,-3.394) (3200000,-3.306) (3400000,-3.238) (3600000,-3.175) (3800000,-3.063) (4000000,-2.929) (4200000,-2.876) (4400000,-2.814) (4550000,-2.774) (4700000,-2.682) (4850000,-2.590) (5000000,-2.504) (5150000,-2.434) (5250000,-2.331) (5300000,-2.280) (5400000,-2.226) (5500000,-2.171) (5600000,-2.084) (5700000,-2.023) (5800000,-1.932) (5900000,-1.912) (6000000,-1.870) (6100000,-1.814) (6200000,-1.771) (6300000,-1.714) (6400000,-1.701) (6500000,-1.651) (6600000,-1.613) (6700000,-1.620) (6800000,-1.601) (6900000,-1.555) (7000000,-1.576) (7100000,-1.509) (7200000,-1.530) (7300000,-1.514) (7400000,-1.495) (7500000,-1.461) (7600000,-1.452) (7700000,-1.452) (7800000,-1.428) (7900000,-1.440) (8000000,-1.409) (8100000,-1.403) (8200000,-1.388) (8300000,-1.378) (8400000,-1.333) (8500000,-1.302) (8600000,-1.310) (8700000,-1.335) (8800000,-1.340) (8900000,-1.314) (9050000,-1.346)


};

\addplot[name path=swb1_top,color=white] coordinates {(50000,-4.157) (150000,-4.074) (250000,-4.032) (350000,-4.020) (450000,-3.937) (550000,-3.917) (650000,-3.923) (750000,-3.941) (850000,-3.880) (950000,-3.879) (1050000,-3.835) (1150000,-3.818) (1250000,-3.810) (1350000,-3.747) (1450000,-3.703) (1550000,-3.732) (1650000,-3.706) (1750000,-3.730) (1850000,-3.672) (1950000,-3.655) (2050000,-3.574) (2150000,-3.528) (2250000,-3.512) (2350000,-3.516) (2450000,-3.501) (2550000,-3.442) (2650000,-3.339) (2750000,-3.186) (2850000,-3.116) (2950000,-2.993) (3050000,-2.987) (3150000,-2.982) (3250000,-2.990) (3350000,-2.998) (3450000,-2.999) (3550000,-2.923) (3650000,-2.860) (3750000,-2.821) (3850000,-2.749) (3950000,-2.708) (4050000,-2.733) (4150000,-2.680) (4250000,-2.620) (4350000,-2.580) (4450000,-2.600) (4550000,-2.555) (4650000,-2.519) (4750000,-2.479) (4850000,-2.375) (4950000,-2.284) (5050000,-2.161) (5150000,-2.079) (5250000,-2.129) (5350000,-2.107) (5450000,-2.116) (5550000,-2.145) (5650000,-2.137) (5750000,-2.097) (5850000,-2.118) (5950000,-2.158) (6050000,-2.177) (6150000,-2.170) (6250000,-2.172) (6350000,-2.153) (6450000,-2.084) (6550000,-2.081) (6650000,-2.045) (6750000,-1.921) (6850000,-1.836) (6950000,-1.858) (7050000,-1.851) (7150000,-1.834) (7250000,-1.886) (7350000,-1.931) (7450000,-1.855) (7550000,-1.815) (7650000,-1.867) (7750000,-1.824) (7850000,-1.825) (7950000,-1.791) (8050000,-1.849) (8150000,-1.818) (8250000,-1.801) (8350000,-1.834) (8450000,-1.862) (8550000,-1.863) (8650000,-1.874) (8750000,-1.809) (8850000,-1.814) (8950000,-1.799) (9050000,-1.825) (9150000,-1.910) (9200000,-1.887)

};


\addplot[name path=swb1_down,color=white] coordinates {(50000,-5.086) (150000,-5.020) (250000,-4.940) (350000,-4.837) (450000,-4.782) (550000,-4.718) (650000,-4.596) (750000,-4.473) (850000,-4.431) (950000,-4.371) (1050000,-4.313) (1150000,-4.257) (1250000,-4.212) (1350000,-4.186) (1450000,-4.105) (1550000,-4.003) (1650000,-3.932) (1750000,-3.875) (1850000,-3.850) (1950000,-3.766) (2050000,-3.774) (2150000,-3.755) (2250000,-3.717) (2350000,-3.693) (2450000,-3.661) (2550000,-3.631) (2650000,-3.603) (2750000,-3.532) (2850000,-3.463) (2950000,-3.422) (3050000,-3.367) (3150000,-3.311) (3250000,-3.222) (3350000,-3.104) (3450000,-3.078) (3550000,-3.094) (3650000,-3.063) (3750000,-3.013) (3850000,-2.981) (3950000,-2.944) (4050000,-2.803) (4150000,-2.763) (4250000,-2.778) (4350000,-2.713) (4450000,-2.652) (4550000,-2.632) (4650000,-2.617) (4750000,-2.579) (4850000,-2.615) (4950000,-2.585) (5050000,-2.624) (5150000,-2.660) (5250000,-2.654) (5350000,-2.655) (5450000,-2.621) (5550000,-2.605) (5650000,-2.592) (5750000,-2.629) (5850000,-2.631) (5950000,-2.598) (6050000,-2.543) (6150000,-2.497) (6250000,-2.492) (6350000,-2.430) (6450000,-2.442) (6550000,-2.397) (6650000,-2.426) (6750000,-2.478) (6850000,-2.510) (6950000,-2.471) (7050000,-2.453) (7150000,-2.445) (7250000,-2.403) (7350000,-2.379) (7450000,-2.379) (7550000,-2.385) (7650000,-2.309) (7750000,-2.314) (7850000,-2.289) (7950000,-2.324) (8050000,-2.324) (8150000,-2.374) (8250000,-2.395) (8350000,-2.334) (8450000,-2.242) (8550000,-2.210) (8650000,-2.187) (8750000,-2.249) (8850000,-2.216) (8950000,-2.244) (9050000,-2.230) (9150000,-2.141) (9200000,-2.127)

};


\addplot[name path=swb5_top,color=white] coordinates {(0,-4.211) (100000,-4.265) (200000,-4.211) (300000,-4.120) (400000,-4.019) (500000,-4.090) (600000,-4.002) (700000,-4.005) (800000,-3.859) (900000,-3.724) (1000000,-3.752) (1100000,-3.762) (1200000,-3.689) (1300000,-3.741) (1400000,-3.625) (1500000,-3.639) (1600000,-3.574) (1700000,-3.449) (1800000,-3.418) (1900000,-3.452) (2000000,-3.412) (2100000,-3.348) (2200000,-3.248) (2300000,-3.183) (2400000,-3.085) (2500000,-2.983) (2600000,-2.959) (2700000,-2.866) (2800000,-2.849) (2900000,-2.737) (3000000,-2.721) (3100000,-2.639) (3200000,-2.627) (3300000,-2.611) (3400000,-2.552) (3500000,-2.474) (3600000,-2.426) (3700000,-2.338) (3800000,-2.372) (3900000,-2.317) (4000000,-2.330) (4100000,-2.365) (4200000,-2.367) (4300000,-2.374) (4400000,-2.303) (4500000,-2.227) (4600000,-2.172) (4700000,-2.154) (4800000,-2.152) (4900000,-2.122) (5000000,-2.123) (5100000,-2.100) (5200000,-2.100) (5300000,-2.017) (5400000,-1.940) (5500000,-1.909) (5600000,-1.898) (5700000,-1.845) (5800000,-1.875) (5900000,-1.919) (6000000,-1.982) (6100000,-1.941) (6200000,-1.938) (6300000,-1.894) (6400000,-1.893) (6500000,-1.903) (6600000,-1.959) (6700000,-1.972) (6800000,-1.972) (6900000,-1.920) (7000000,-1.868) (7100000,-1.806) (7200000,-1.806) (7300000,-1.728) (7400000,-1.715) (7500000,-1.620) (7600000,-1.554) (7700000,-1.545) (7800000,-1.529) (7900000,-1.488) (8000000,-1.469) (8100000,-1.422) (8200000,-1.388) (8300000,-1.408) (8400000,-1.358) (8500000,-1.393) (8600000,-1.420) (8700000,-1.463) (8800000,-1.440) (8900000,-1.437) (9000000,-1.459) (9150000,-1.425)

};


\addplot[name path=swb5_down,color=white] coordinates {(0,-4.823) (100000,-4.727) (200000,-4.738) (300000,-4.793) (400000,-4.794) (500000,-4.682) (600000,-4.627) (700000,-4.537) (800000,-4.579) (900000,-4.595) (1000000,-4.557) (1100000,-4.450) (1200000,-4.390) (1300000,-4.315) (1400000,-4.354) (1500000,-4.246) (1600000,-4.220) (1700000,-4.226) (1800000,-4.127) (1900000,-4.016) (2000000,-4.006) (2100000,-3.932) (2200000,-3.910) (2300000,-3.909) (2400000,-3.921) (2500000,-3.912) (2600000,-3.784) (2700000,-3.774) (2800000,-3.676) (2900000,-3.681) (3000000,-3.533) (3100000,-3.533) (3200000,-3.403) (3300000,-3.361) (3400000,-3.301) (3500000,-3.284) (3600000,-3.232) (3700000,-3.208) (3800000,-3.069) (3900000,-3.075) (4000000,-2.986) (4100000,-2.900) (4200000,-2.860) (4300000,-2.807) (4400000,-2.822) (4500000,-2.780) (4600000,-2.755) (4700000,-2.771) (4800000,-2.696) (4900000,-2.732) (5000000,-2.754) (5100000,-2.676) (5200000,-2.582) (5300000,-2.567) (5400000,-2.594) (5500000,-2.578) (5600000,-2.503) (5700000,-2.533) (5800000,-2.468) (5900000,-2.393) (6000000,-2.401) (6100000,-2.374) (6200000,-2.376) (6300000,-2.368) (6400000,-2.389) (6500000,-2.316) (6600000,-2.272) (6700000,-2.306) (6800000,-2.257) (6900000,-2.281) (7000000,-2.324) (7100000,-2.292) (7200000,-2.224) (7300000,-2.290) (7400000,-2.201) (7500000,-2.199) (7600000,-2.223) (7700000,-2.127) (7800000,-2.074) (7900000,-2.044) (8000000,-1.976) (8100000,-1.908) (8200000,-1.873) (8300000,-1.801) (8400000,-1.817) (8500000,-1.778) (8600000,-1.733) (8700000,-1.702) (8800000,-1.768) (8900000,-1.787) (9000000,-1.732) (9150000,-1.747)
};

    \addplot[blue!50,fill opacity=0.5] fill between[of=swb10_top and swb10_down];
    
    \addplot[orange!50,fill opacity=0.5] fill between[of=swb5_top and swb5_down];
    
     \addplot[red!50,fill opacity=0.5] fill between[of=swb1_top and swb1_down];
     
    \addplot[green,fill opacity=0.5] fill between[of=dvrl10_top and dvrl10_down];
    
    \addplot[magenta,fill opacity=0.75] fill between[of=dvrl5_top and dvrl5_down];
    
    \addplot[gray,fill opacity=0.5] fill between[of=dvrl1_top and dvrl1_down];
    
    
    
\end{groupplot}   
\end{tikzpicture}



\end{document}  

==> tikz/rl-plots.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{fillbetween}
\renewcommand*{\familydefault}{\sfdefault}
\usepackage{bm}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
    \begin{tikzpicture}[scale=1]
    \begin{groupplot}[group style={group size=2 by 2,horizontal sep = 60pt,vertical sep = 80pt}]
        \centering
        
    
% Branching task

        \nextgroupplot[
            width=9cm,height=7cm,
            scale only axis=true,
            title=\Large{2D Branching Game},
            ylabel={Reward},
            xmin=0, xmax=14000000,
            ymin=-5, ymax=37,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\Large}  
        ]
    \addplot[line width=0.5mm, color=blue!100] coordinates {(228000,0.127)(468000,2.669)(696000,5.349)(948000,8.188)(1188000,10.440)(1404000,12.556)(1668000,13.867)(1908000,14.310)(2136000,14.686)(2388000,15.445)(2628000,16.690)(2844000,16.717)(3096000,16.661)(3348000,16.632)(3588000,17.469)(3828000,17.835)(4068000,17.995)(4308000,17.892)(4548000,17.910)(4788000,18.488)(5028000,19.257)(5268000,18.888)(5496000,19.222)(5748000,19.330)(5928000,19.966)(6204000,20.562)(6468000,20.597)(6684000,20.618)(6948000,20.799)(7188000,19.982)(7428000,20.872)(7668000,21.130)(7908000,21.061)(8148000,20.892)(8388000,20.516)(8628000,20.973)(8856000,20.525)(9108000,20.868)(9324000,20.574)(9588000,20.994)(9816000,20.111)(10068000,20.790)(10308000,21.842)(10548000,21.855)(10764000,21.241)(11028000,21.870)(11268000,20.995)(11508000,20.715)(11748000,20.797)(11988000,21.383)(12192000,20.521)(12468000,20.667)(12660000,21.753)(12948000,22.701)(13176000,22.017)(13428000,21.365)(13668000,21.914)(13908000,21.749)(14148000,20.556)(14376000,20.520)(14616000,21.929)(14868000,22.403)(15108000,22.956)(15348000,23.473)(15588000,24.371)(15816000,23.579)(16068000,23.180)(16308000,22.695)(16548000,22.861)(16764000,23.072)(17028000,22.154)(17268000,23.492)(17508000,24.792)(17748000,22.896)(17988000,23.552)(18192000,23.944)(18432000,23.011)};
    
    \addplot[line width=0.5mm, color=orange] coordinates {(228000,-1.506)(468000,1.131)(696000,3.735)(936000,5.404)(1188000,6.946)(1404000,8.654)(1668000,9.791)(1908000,11.015)(2136000,12.272)(2388000,12.737)(2628000,13.290)(2844000,14.128)(3096000,14.583)(3348000,15.631)(3588000,15.532)(3828000,16.127)(4068000,15.532)(4308000,15.577)(4548000,15.744)(4788000,16.194)(5028000,16.647)(5268000,16.508)(5496000,16.312)(5748000,16.149)(5928000,16.498)(6204000,17.234)(6468000,17.912)(6684000,17.914)(6948000,18.383)(7188000,18.429)(7428000,18.416)(7668000,18.407)(7908000,18.591)(8148000,19.032)(8388000,18.776)(8628000,18.651)(8856000,18.750)(9108000,18.871)(9324000,18.797)(9588000,19.105)(9816000,19.449)(10032000,18.728)(10308000,19.126)(10548000,19.016)(10764000,18.613)(11028000,19.456)(11268000,19.463)(11508000,19.831)(11748000,20.198)(11988000,19.864)(12192000,19.702)(12468000,19.618)(12660000,18.510)(12948000,18.823)(13176000,19.770)(13428000,19.677)(13668000,19.475)(13908000,20.544)(14148000,20.373)(14376000,19.908)(14616000,19.459)(14868000,18.974)(15108000,19.383)(15348000,20.140)(15588000,20.127)(15816000,20.799)(16044000,21.078)(16308000,20.005)(16548000,19.958)(16764000,19.668)(17028000,20.086)(17268000,19.941)(17508000,20.684)(17748000,21.839)(17988000,20.952)(18192000,21.001)(18468000,19.389)(18708000,19.224)(18948000,19.826)(19188000,21.282)(19272000,21.311)};
    
    \addplot[line width=0.5mm, color=red] coordinates {(228000,-1.686)(468000,0.491)(696000,2.505)(936000,4.836)(1188000,6.606)(1404000,6.862)(1668000,8.427)(1908000,10.078)(2136000,10.875)(2388000,11.227)(2628000,11.736)(2844000,12.572)(3096000,12.695)(3348000,13.120)(3588000,13.047)(3828000,12.733)(4068000,12.931)(4308000,13.088)(4548000,13.497)(4788000,14.184)(5028000,14.584)(5268000,14.500)(5496000,14.056)(5748000,14.735)(5928000,14.978)(6204000,14.838)(6468000,14.738)(6684000,14.691)(6948000,14.626)(7188000,15.331)(7428000,15.468)(7668000,15.772)(7908000,15.331)(8148000,15.618)(8388000,16.653)(8628000,16.373)(8856000,16.858)(9108000,16.783)(9324000,16.349)(9588000,16.320)(9816000,16.184)(10068000,16.010)(10308000,16.122)(10548000,16.647)(10764000,16.866)(11028000,16.322)(11268000,16.884)(11508000,16.820)(11748000,16.829)(11988000,16.834)(12192000,16.789)(12468000,16.939)(12660000,16.875)(12948000,16.797)(13176000,17.425)(13428000,17.575)(13668000,17.944)(13908000,18.181)(14148000,17.231)(14376000,18.039)(14616000,18.086)(14868000,18.648)(15108000,19.270)(15348000,18.288)(15588000,17.484)(15816000,18.205)(16044000,18.078)(16308000,17.956)(16548000,18.399)(16764000,17.296)(17028000,17.634)(17268000,18.338)(17508000,19.049)(17748000,18.900)(17988000,19.247)(18192000,19.296)(18468000,19.113)(18708000,18.797)(18948000,18.365)(19008000,18.851)};
    
    \addplot[line width=0.5mm, color=green!100] coordinates {(204000,-1.441)(468000,-1.463)(696000,-1.995)(912000,-2.178)(1188000,-2.052)(1404000,-2.173)(1668000,-2.403)(1908000,-1.750)(2136000,-1.964)(2388000,-2.479)(2628000,-2.675)(2844000,-2.587)(3096000,-2.543)(3348000,-2.530)(3588000,-2.324)(3828000,-2.258)(4068000,-2.363)(4308000,-2.211)(4548000,-1.972)(4788000,-1.839)(5028000,-1.769)(5268000,-2.081)(5496000,-2.163)(5748000,-2.143)(5916000,-2.506)(6192000,-2.317)(6468000,-2.266)(6684000,-2.707)(6948000,-2.406)(7188000,-2.177)(7428000,-2.150)(7668000,-2.221)(7896000,-2.322)(8148000,-2.538)(8388000,-2.461)(8628000,-2.489)(8856000,-2.628)(9108000,-2.707)(9324000,-2.104)(9588000,-2.132)(9816000,-1.975)(10032000,-1.990)(10308000,-2.543)(10548000,-2.408)(10764000,-2.573)(11028000,-2.892)(11268000,-2.778)(11508000,-2.627)(11748000,-2.662)(11988000,-2.635)(12168000,-2.428)(12468000,-2.209)(12648000,-2.616)(12948000,-2.610)(13176000,-2.640)(13428000,-2.544)(13656000,-2.700)(13908000,-2.205)(14148000,-2.099)(14376000,-2.381)(14592000,-2.106)(14868000,-1.982)(15108000,-1.753)(15348000,-1.583)(15588000,-1.905)(15804000,-1.840)(16044000,-1.774)(16308000,-1.694)(16548000,-1.673)(16764000,-1.794)(17028000,-1.915)(17268000,-2.262)(17484000,-2.809)(17748000,-2.788)(17988000,-2.540)(18192000,-2.237)(18468000,-2.599)(18708000,-3.043)(18948000,-3.069)(19188000,-2.721)(19404000,-2.546)(19668000,-2.584)(19908000,-2.362)(20148000,-2.286)(20388000,-2.689)(20592000,-2.528)(20856000,-2.158)(21096000,-2.215)(21348000,-2.903)(21588000,-2.447)(21828000,-2.349)(22068000,-2.053)(22248000,-1.844)(22548000,-1.481)(22764000,-1.258)(23028000,-1.662)(23268000,-2.160)(23484000,-2.064)(23736000,-2.342)(23964000,-2.110)(24204000,-1.627)(24468000,-1.881)(24684000,-2.401)(24948000,-1.960)(25188000,-1.721)(25428000,-1.684)(25668000,-1.726)(25908000,-1.791)(26148000,-1.590)(26388000,-2.105)(26604000,-2.728)};
    
    \addplot[line width=0.5mm, color=magenta] coordinates {(204000,-0.525)(468000,-1.317)(696000,-1.816)(912000,-2.319)(1188000,-2.639)(1404000,-2.551)(1668000,-2.399)(1908000,-2.383)(2136000,-2.652)(2388000,-2.509)(2628000,-2.422)(2844000,-2.471)(3096000,-2.481)(3348000,-2.606)(3588000,-2.075)(3828000,-1.786)(4068000,-1.910)(4308000,-2.064)(4548000,-1.935)(4788000,-2.005)(5028000,-2.552)(5268000,-2.799)(5496000,-3.027)(5748000,-2.573)(5916000,-2.480)(6192000,-2.182)(6468000,-2.236)(6684000,-2.410)(6948000,-2.565)(7188000,-2.439)(7428000,-2.492)(7668000,-2.346)(7896000,-2.221)(8148000,-2.313)(8388000,-2.204)(8628000,-2.394)(8856000,-2.549)(9108000,-2.342)(9324000,-2.438)(9588000,-2.215)(9816000,-2.126)(10032000,-2.348)(10308000,-2.529)(10548000,-2.736)(10764000,-2.658)(11028000,-2.562)(11268000,-2.070)(11508000,-1.766)(11748000,-2.028)(11988000,-2.462)(12168000,-2.561)(12468000,-2.197)(12648000,-2.374)(12948000,-2.487)(13176000,-2.472)(13428000,-2.373)(13656000,-2.463)(13908000,-2.274)(14148000,-1.759)(14376000,-1.870)(14592000,-2.300)(14868000,-2.231)(15108000,-2.345)(15348000,-2.912)(15588000,-2.926)(15804000,-2.865)(16044000,-2.882)(16308000,-3.016)(16548000,-3.063)(16764000,-2.596)(17028000,-2.340)(17268000,-2.159)(17484000,-2.148)(17748000,-2.134)(17988000,-2.244)(18180000,-2.174)(18468000,-2.193)(18708000,-2.291)(18948000,-2.166)(19188000,-2.063)(19404000,-2.420)(19668000,-2.680)(19908000,-2.345)(20148000,-2.114)(20388000,-2.215)(20592000,-2.525)(20856000,-2.946)(21096000,-2.602)(21348000,-2.944)(21588000,-3.180)(21828000,-2.950)(22068000,-3.010)(22248000,-2.563)(22548000,-3.043)(22764000,-2.795)(23028000,-2.078)(23268000,-1.665)(23484000,-1.582)(23736000,-1.633)(23964000,-1.567)(24204000,-1.741)(24468000,-1.707)(24684000,-1.796)(24948000,-1.802)(25188000,-2.354)(25428000,-1.620)(25668000,-1.462)(25908000,-1.703)(26148000,-2.135)(26388000,-2.483)(26616000,-2.058)};
    
    \addplot[line width=0.5mm, color=grey] coordinates {(228000,-0.798)(468000,-1.593)(696000,-2.187)(936000,-2.559)(1188000,-2.561)(1404000,-2.636)(1668000,-2.825)(1908000,-2.439)(2136000,-2.283)(2388000,-2.296)(2628000,-2.195)(2844000,-2.415)(3096000,-2.340)(3348000,-1.906)(3588000,-2.230)(3828000,-2.488)(4068000,-2.276)(4308000,-2.011)(4548000,-2.068)(4788000,-1.978)(5028000,-1.978)(5268000,-2.175)(5496000,-2.096)(5748000,-2.079)(5928000,-2.200)(6204000,-2.129)(6468000,-2.362)(6684000,-2.431)(6948000,-2.144)(7188000,-2.526)(7428000,-2.461)(7668000,-1.968)(7908000,-1.840)(8148000,-1.858)(8388000,-2.103)(8628000,-2.316)(8856000,-2.498)(9108000,-2.350)(9324000,-2.215)(9588000,-2.468)(9816000,-2.324)(10032000,-1.967)(10308000,-2.049)(10548000,-1.911)(10764000,-1.892)(11028000,-2.136)(11268000,-2.409)(11508000,-2.495)(11748000,-2.872)(11988000,-2.676)(12192000,-2.462)(12468000,-2.069)(12660000,-1.875)(12948000,-2.365)(13176000,-2.501)(13428000,-2.308)(13668000,-2.151)(13908000,-2.172)(14148000,-2.272)(14376000,-2.142)(14616000,-2.299)(14868000,-2.030)(15108000,-2.184)(15348000,-2.026)(15588000,-2.624)(15816000,-2.885)(16044000,-2.663)(16308000,-2.593)(16548000,-2.587)(16764000,-2.743)(17028000,-2.603)(17268000,-2.766)(17508000,-2.647)(17748000,-2.456)(17988000,-2.667)(18192000,-2.841)(18468000,-2.808)(18708000,-2.520)(18948000,-2.308)(19188000,-2.374)(19308000,-2.243)(19644000,-2.326)(19908000,-2.281)(20148000,-2.386)(20388000,-2.413)(20616000,-2.834)(20856000,-3.278)(21096000,-3.211)(21348000,-3.000)(21588000,-2.567)(21828000,-2.615)(22068000,-2.463)(22248000,-1.982)(22548000,-2.103)(22764000,-1.695)(23028000,-2.397)(23268000,-2.974)(23460000,-2.791)(23736000,-2.781)(23964000,-2.675)(24204000,-2.055)(24468000,-1.936)(24684000,-2.248)(24948000,-2.522)(25188000,-2.569)(25428000,-2.436)(25668000,-2.474)(25908000,-1.922)(26148000,-2.236)(26388000,-2.217)(26628000,-2.411)(26868000,-2.526)(27084000,-2.704)(27312000,-2.051)(27588000,-2.233)(27828000,-2.398)(27984000,-2.392)(28308000,-2.517)(28320000,-2.326)};
    
    \addplot[line width=1mm, color=green!100, dashed] coordinates {(0,34.257)(26664000,34.257)};



    
    \addplot[name path=sbsrlK10_top,color=white] coordinates {(228000,1.782)(468000,4.188)(696000,7.011)(948000,9.614)(1188000,11.966)(1404000,13.833)(1668000,15.612)(1908000,15.828)(2136000,16.135)(2388000,16.387)(2628000,17.532)(2844000,17.608)(3096000,18.056)(3348000,18.055)(3588000,18.619)(3828000,18.453)(4068000,19.717)(4308000,19.305)(4548000,19.066)(4788000,19.843)(5028000,20.761)(5268000,20.200)(5496000,19.949)(5748000,20.454)(5928000,20.984)(6204000,21.225)(6468000,21.631)(6684000,22.458)(6948000,22.189)(7188000,22.920)(7428000,22.235)(7668000,22.215)(7908000,22.247)(8148000,21.880)(8388000,22.257)(8628000,22.029)(8856000,21.773)(9108000,23.026)(9324000,22.904)(9588000,23.356)(9816000,22.604)(10068000,22.984)(10308000,22.983)(10548000,23.353)(10764000,23.030)(11028000,23.339)(11268000,23.116)(11508000,22.764)(11748000,21.905)(11988000,22.382)(12192000,22.594)(12468000,22.037)(12660000,23.489)(12948000,24.414)(13176000,23.462)(13428000,23.109)(13668000,23.340)(13908000,23.528)(14148000,22.237)(14376000,22.704)(14616000,24.514)(14868000,25.682)(15108000,24.665)(15348000,24.323)(15588000,26.906)(15816000,25.295)(16068000,23.879)(16308000,23.357)(16548000,23.443)(16764000,23.654)(17028000,22.656)(17268000,24.632)(17508000,25.836)(17748000,23.208)(17988000,24.633)(18192000,24.312)(18432000,23.974)};
    \addplot[name path=sbsrlK10_down,color=white] coordinates {(228000,-1.529)(468000,1.150)(696000,3.687)(948000,6.763)(1188000,8.914)(1404000,11.280)(1668000,12.122)(1908000,12.792)(2136000,13.238)(2388000,14.503)(2628000,15.849)(2844000,15.826)(3096000,15.267)(3348000,15.209)(3588000,16.318)(3828000,17.217)(4068000,16.273)(4308000,16.479)(4548000,16.754)(4788000,17.133)(5028000,17.754)(5268000,17.575)(5496000,18.496)(5748000,18.207)(5928000,18.947)(6204000,19.898)(6468000,19.563)(6684000,18.778)(6948000,19.408)(7188000,17.045)(7428000,19.510)(7668000,20.045)(7908000,19.875)(8148000,19.904)(8388000,18.776)(8628000,19.917)(8856000,19.277)(9108000,18.709)(9324000,18.244)(9588000,18.631)(9816000,17.617)(10068000,18.595)(10308000,20.701)(10548000,20.356)(10764000,19.452)(11028000,20.400)(11268000,18.873)(11508000,18.667)(11748000,19.690)(11988000,20.384)(12192000,18.447)(12468000,19.297)(12660000,20.018)(12948000,20.988)(13176000,20.571)(13428000,19.621)(13668000,20.488)(13908000,19.970)(14148000,18.874)(14376000,18.336)(14616000,19.345)(14868000,19.125)(15108000,21.246)(15348000,22.623)(15588000,21.837)(15816000,21.862)(16068000,22.481)(16308000,22.034)(16548000,22.279)(16764000,22.490)(17028000,21.653)(17268000,22.351)(17508000,23.748)(17748000,22.585)(17988000,22.471)(18192000,23.577)(18432000,22.048)};
    
    \addplot[name path=sbsrlK3_top,color=white] coordinates {(228000,1.737)(468000,3.475)(696000,5.381)(936000,7.591)(1188000,8.441)(1404000,9.765)(1668000,10.526)(1908000,11.831)(2136000,13.498)(2388000,13.846)(2628000,14.108)(2844000,15.147)(3096000,15.619)(3348000,16.833)(3588000,16.345)(3828000,17.048)(4068000,16.313)(4308000,16.399)(4548000,16.466)(4788000,17.129)(5028000,17.473)(5268000,17.168)(5496000,17.033)(5748000,17.106)(5928000,17.083)(6204000,18.243)(6468000,19.052)(6684000,19.163)(6948000,19.540)(7188000,19.806)(7428000,19.288)(7668000,19.750)(7908000,20.224)(8148000,20.364)(8388000,20.567)(8628000,20.637)(8856000,20.497)(9108000,21.037)(9324000,20.169)(9588000,20.311)(9816000,20.866)(10032000,19.957)(10308000,21.050)(10548000,20.938)(10764000,20.032)(11028000,20.362)(11268000,20.569)(11508000,21.701)(11748000,21.105)(11988000,20.585)(12192000,20.799)(12468000,21.257)(12660000,20.247)(12948000,19.759)(13176000,20.777)(13428000,21.233)(13668000,20.751)(13908000,21.628)(14148000,22.224)(14376000,21.381)(14616000,20.229)(14868000,19.754)(15108000,20.906)(15348000,20.816)(15588000,21.345)(15816000,22.427)(16044000,22.487)(16308000,20.805)(16548000,20.485)(16764000,20.151)(17028000,20.307)(17268000,20.480)(17508000,21.485)(17748000,22.337)(17988000,21.377)(18192000,21.533)(18468000,20.384)(18708000,19.955)(18948000,20.561)(19188000,22.406)(19272000,22.226)};
    \addplot[name path=sbsrlK3_down,color=white] coordinates {(228000,-4.750)(468000,-1.213)(696000,2.089)(936000,3.216)(1188000,5.451)(1404000,7.543)(1668000,9.057)(1908000,10.199)(2136000,11.045)(2388000,11.627)(2628000,12.473)(2844000,13.109)(3096000,13.547)(3348000,14.428)(3588000,14.719)(3828000,15.206)(4068000,14.751)(4308000,14.755)(4548000,15.023)(4788000,15.258)(5028000,15.822)(5268000,15.849)(5496000,15.591)(5748000,15.192)(5928000,15.913)(6204000,16.224)(6468000,16.772)(6684000,16.664)(6948000,17.226)(7188000,17.052)(7428000,17.545)(7668000,17.064)(7908000,16.957)(8148000,17.700)(8388000,16.985)(8628000,16.666)(8856000,17.003)(9108000,16.704)(9324000,17.426)(9588000,17.899)(9816000,18.032)(10032000,17.498)(10308000,17.201)(10548000,17.095)(10764000,17.194)(11028000,18.551)(11268000,18.357)(11508000,17.961)(11748000,19.291)(11988000,19.143)(12192000,18.604)(12468000,17.980)(12660000,16.774)(12948000,17.888)(13176000,18.764)(13428000,18.122)(13668000,18.199)(13908000,19.460)(14148000,18.522)(14376000,18.435)(14616000,18.689)(14868000,18.195)(15108000,17.861)(15348000,19.464)(15588000,18.908)(15816000,19.172)(16044000,19.670)(16308000,19.206)(16548000,19.430)(16764000,19.185)(17028000,19.865)(17268000,19.402)(17508000,19.882)(17748000,21.341)(17988000,20.527)(18192000,20.468)(18468000,18.394)(18708000,18.493)(18948000,19.091)(19188000,20.158)(19272000,20.396)};


    \addplot[name path=sbsrlK1_top,color=white] coordinates {(228000,1.145)(468000,1.898)(696000,3.485)(936000,6.018)(1188000,8.372)(1404000,8.409)(1668000,9.949)(1908000,10.941)(2136000,11.833)(2388000,11.799)(2628000,12.465)(2844000,13.427)(3096000,13.261)(3348000,14.084)(3588000,14.576)(3828000,13.498)(4068000,13.847)(4308000,14.354)(4548000,14.132)(4788000,14.865)(5028000,15.469)(5268000,15.145)(5496000,15.290)(5748000,16.762)(5928000,16.614)(6204000,16.074)(6468000,15.535)(6684000,15.722)(6948000,16.241)(7188000,16.280)(7428000,16.166)(7668000,16.922)(7908000,16.193)(8148000,16.741)(8388000,17.384)(8628000,17.217)(8856000,17.901)(9108000,17.312)(9324000,16.915)(9588000,17.354)(9816000,16.856)(10068000,16.884)(10308000,16.856)(10548000,17.578)(10764000,18.042)(11028000,17.068)(11268000,17.892)(11508000,17.387)(11748000,17.553)(11988000,17.630)(12192000,17.894)(12468000,17.701)(12660000,17.996)(12948000,17.917)(13176000,18.627)(13428000,18.814)(13668000,18.971)(13908000,19.543)(14148000,18.076)(14376000,19.131)(14616000,18.920)(14868000,19.596)(15108000,20.112)(15348000,19.204)(15588000,18.125)(15816000,19.618)(16044000,19.902)(16308000,19.492)(16548000,19.371)(16764000,18.240)(17028000,18.302)(17268000,19.049)(17508000,19.568)(17748000,19.235)(17988000,19.947)(18192000,20.099)(18468000,19.635)(18708000,19.412)(18948000,18.799)(19008000,19.824)};
    \addplot[name path=sbsrlK1_down,color=white] coordinates {(228000,-4.517)(468000,-0.916)(696000,1.524)(936000,3.654)(1188000,4.840)(1404000,5.316)(1668000,6.905)(1908000,9.215)(2136000,9.917)(2388000,10.654)(2628000,11.006)(2844000,11.717)(3096000,12.129)(3348000,12.156)(3588000,11.518)(3828000,11.967)(4068000,12.015)(4308000,11.822)(4548000,12.862)(4788000,13.503)(5028000,13.699)(5268000,13.854)(5496000,12.823)(5748000,12.709)(5928000,13.342)(6204000,13.602)(6468000,13.941)(6684000,13.661)(6948000,13.010)(7188000,14.381)(7428000,14.771)(7668000,14.622)(7908000,14.469)(8148000,14.494)(8388000,15.921)(8628000,15.529)(8856000,15.816)(9108000,16.253)(9324000,15.784)(9588000,15.285)(9816000,15.513)(10068000,15.136)(10308000,15.388)(10548000,15.717)(10764000,15.689)(11028000,15.575)(11268000,15.877)(11508000,16.253)(11748000,16.106)(11988000,16.037)(12192000,15.684)(12468000,16.177)(12660000,15.755)(12948000,15.677)(13176000,16.223)(13428000,16.336)(13668000,16.917)(13908000,16.820)(14148000,16.386)(14376000,16.947)(14616000,17.252)(14868000,17.699)(15108000,18.428)(15348000,17.373)(15588000,16.843)(15816000,16.792)(16044000,16.254)(16308000,16.420)(16548000,17.426)(16764000,16.353)(17028000,16.965)(17268000,17.627)(17508000,18.529)(17748000,18.564)(17988000,18.548)(18192000,18.493)(18468000,18.591)(18708000,18.182)(18948000,17.932)(19008000,17.877)};
    

    \addplot[name path=dvrlK10_top,color=white] coordinates {(204000,2.085)(468000,0.513)(696000,-1.238)(912000,-1.380)(1188000,-0.965)(1404000,-1.269)(1668000,-1.359)(1908000,-0.661)(2136000,-0.649)(2388000,-1.594)(2628000,-2.120)(2844000,-1.807)(3096000,-2.061)(3348000,-1.944)(3588000,-1.870)(3828000,-1.168)(4068000,-1.528)(4308000,-1.841)(4548000,-1.325)(4788000,-1.184)(5028000,-0.679)(5268000,-1.245)(5496000,-1.678)(5748000,-1.201)(5916000,-2.030)(6192000,-1.560)(6468000,-1.049)(6684000,-1.830)(6948000,-1.828)(7188000,-1.695)(7428000,-1.703)(7668000,-1.255)(7896000,-1.629)(8148000,-1.658)(8388000,-1.667)(8628000,-2.098)(8856000,-2.063)(9108000,-1.975)(9324000,-1.318)(9588000,-0.986)(9816000,-1.094)(10032000,-1.070)(10308000,-1.497)(10548000,-2.018)(10764000,-1.926)(11028000,-2.212)(11268000,-2.277)(11508000,-2.009)(11748000,-2.140)(11988000,-1.988)(12168000,-2.126)(12468000,-1.487)(12648000,-1.515)(12948000,-1.465)(13176000,-1.258)(13428000,-1.398)(13656000,-2.073)(13908000,-1.530)(14148000,-1.467)(14376000,-1.567)(14592000,-1.519)(14868000,-1.557)(15108000,-1.039)(15348000,-0.944)(15588000,-0.852)(15804000,-1.544)(16044000,-1.134)(16308000,-1.005)(16548000,-1.012)(16764000,-1.080)(17028000,-0.970)(17268000,-1.223)(17484000,-1.916)(17748000,-2.178)(17988000,-1.996)(18192000,-1.630)(18468000,-1.840)(18708000,-2.235)(18948000,-2.744)(19188000,-2.236)(19404000,-1.750)(19668000,-1.567)(19908000,-1.809)(20148000,-1.702)(20388000,-2.245)(20592000,-2.082)(20856000,-1.699)(21096000,-1.836)(21348000,-2.196)(21588000,-2.245)(21828000,-2.100)(22068000,-1.437)(22248000,-1.560)(22548000,-0.994)(22764000,-1.077)(23028000,-1.025)(23268000,-1.766)(23484000,-1.748)(23736000,-1.835)(23964000,-1.954)(24204000,-0.974)(24468000,-1.425)(24684000,-2.216)(24948000,-1.552)(25188000,-1.337)(25428000,-1.395)(25668000,-1.481)(25908000,-0.914)(26148000,-1.215)(26388000,-1.424)(26604000,-2.540)};
    \addplot[name path=dvrlK10_down,color=white] coordinates {(204000,-4.967)(468000,-3.438)(696000,-2.752)(912000,-2.975)(1188000,-3.139)(1404000,-3.077)(1668000,-3.448)(1908000,-2.839)(2136000,-3.278)(2388000,-3.363)(2628000,-3.230)(2844000,-3.367)(3096000,-3.025)(3348000,-3.116)(3588000,-2.779)(3828000,-3.347)(4068000,-3.197)(4308000,-2.582)(4548000,-2.620)(4788000,-2.495)(5028000,-2.860)(5268000,-2.917)(5496000,-2.648)(5748000,-3.085)(5916000,-2.983)(6192000,-3.074)(6468000,-3.483)(6684000,-3.585)(6948000,-2.984)(7188000,-2.658)(7428000,-2.598)(7668000,-3.187)(7896000,-3.016)(8148000,-3.418)(8388000,-3.255)(8628000,-2.880)(8856000,-3.193)(9108000,-3.438)(9324000,-2.891)(9588000,-3.277)(9816000,-2.856)(10032000,-2.911)(10308000,-3.590)(10548000,-2.799)(10764000,-3.221)(11028000,-3.571)(11268000,-3.279)(11508000,-3.244)(11748000,-3.184)(11988000,-3.282)(12168000,-2.730)(12468000,-2.931)(12648000,-3.717)(12948000,-3.754)(13176000,-4.022)(13428000,-3.690)(13656000,-3.328)(13908000,-2.880)(14148000,-2.730)(14376000,-3.195)(14592000,-2.692)(14868000,-2.408)(15108000,-2.468)(15348000,-2.223)(15588000,-2.958)(15804000,-2.137)(16044000,-2.414)(16308000,-2.383)(16548000,-2.334)(16764000,-2.509)(17028000,-2.860)(17268000,-3.300)(17484000,-3.702)(17748000,-3.397)(17988000,-3.085)(18192000,-2.843)(18468000,-3.357)(18708000,-3.850)(18948000,-3.395)(19188000,-3.207)(19404000,-3.342)(19668000,-3.600)(19908000,-2.916)(20148000,-2.871)(20388000,-3.132)(20592000,-2.973)(20856000,-2.617)(21096000,-2.593)(21348000,-3.610)(21588000,-2.648)(21828000,-2.597)(22068000,-2.669)(22248000,-2.128)(22548000,-1.968)(22764000,-1.438)(23028000,-2.298)(23268000,-2.555)(23484000,-2.381)(23736000,-2.849)(23964000,-2.267)(24204000,-2.281)(24468000,-2.338)(24684000,-2.587)(24948000,-2.368)(25188000,-2.105)(25428000,-1.974)(25668000,-1.971)(25908000,-2.668)(26148000,-1.966)(26388000,-2.785)(26604000,-2.916)};
    
    \addplot[name path=dvrlK3_top,color=white] coordinates {(204000,0.716)(468000,-0.017)(696000,-1.357)(912000,-1.182)(1188000,-1.456)(1404000,-1.822)(1668000,-1.586)(1908000,-1.879)(2136000,-2.337)(2388000,-1.985)(2628000,-1.645)(2844000,-1.861)(3096000,-2.216)(3348000,-2.133)(3588000,-1.343)(3828000,-1.230)(4068000,-0.739)(4308000,-1.731)(4548000,-1.321)(4788000,-1.026)(5028000,-2.049)(5268000,-2.001)(5496000,-2.506)(5748000,-1.851)(5916000,-1.397)(6192000,-1.257)(6468000,-1.867)(6684000,-1.395)(6948000,-1.895)(7188000,-2.024)(7428000,-2.220)(7668000,-1.989)(7896000,-1.868)(8148000,-1.248)(8388000,-0.937)(8628000,-1.198)(8856000,-2.027)(9108000,-0.961)(9324000,-0.833)(9588000,-0.786)(9816000,-1.045)(10032000,-1.945)(10308000,-1.637)(10548000,-2.079)(10764000,-2.196)(11028000,-1.445)(11268000,-1.472)(11508000,-0.836)(11748000,-1.426)(11988000,-1.921)(12168000,-1.812)(12468000,-1.638)(12648000,-1.924)(12948000,-1.970)(13176000,-2.088)(13428000,-1.944)(13656000,-2.001)(13908000,-1.317)(14148000,-0.170)(14376000,-0.788)(14592000,-1.750)(14868000,-1.699)(15108000,-2.009)(15348000,-2.096)(15588000,-1.892)(15804000,-1.841)(16044000,-2.260)(16308000,-2.717)(16548000,-2.412)(16764000,-1.294)(17028000,-1.463)(17268000,-0.753)(17484000,-1.593)(17748000,-1.719)(17988000,-1.839)(18180000,-1.320)(18468000,-1.657)(18708000,-1.751)(18948000,-1.175)(19188000,-0.740)(19404000,-1.647)(19668000,-1.801)(19908000,-1.523)(20148000,-1.304)(20388000,-1.665)(20592000,-1.877)(20856000,-2.025)(21096000,-2.313)(21348000,-2.558)(21588000,-2.943)(21828000,-2.692)(22068000,-2.711)(22248000,-1.779)(22548000,-2.309)(22764000,-2.404)(23028000,-1.045)(23268000,-1.343)(23484000,-1.257)(23736000,-1.302)(23964000,-1.248)(24204000,-1.329)(24468000,-1.297)(24684000,-1.491)(24948000,-1.447)(25188000,-1.814)(25428000,-0.985)(25668000,-1.239)(25908000,-0.815)(26148000,-1.951)(26388000,-2.124)(26616000,-1.461)};
    \addplot[name path=dvrlK3_down,color=white] coordinates {(204000,-1.765)(468000,-2.617)(696000,-2.275)(912000,-3.456)(1188000,-3.822)(1404000,-3.280)(1668000,-3.213)(1908000,-2.886)(2136000,-2.967)(2388000,-3.032)(2628000,-3.200)(2844000,-3.081)(3096000,-2.747)(3348000,-3.078)(3588000,-2.808)(3828000,-2.343)(4068000,-3.080)(4308000,-2.397)(4548000,-2.549)(4788000,-2.984)(5028000,-3.054)(5268000,-3.598)(5496000,-3.548)(5748000,-3.294)(5916000,-3.563)(6192000,-3.108)(6468000,-2.604)(6684000,-3.426)(6948000,-3.234)(7188000,-2.853)(7428000,-2.763)(7668000,-2.703)(7896000,-2.575)(8148000,-3.378)(8388000,-3.470)(8628000,-3.590)(8856000,-3.071)(9108000,-3.723)(9324000,-4.044)(9588000,-3.645)(9816000,-3.206)(10032000,-2.752)(10308000,-3.421)(10548000,-3.394)(10764000,-3.121)(11028000,-3.678)(11268000,-2.669)(11508000,-2.697)(11748000,-2.631)(11988000,-3.004)(12168000,-3.310)(12468000,-2.756)(12648000,-2.825)(12948000,-3.004)(13176000,-2.857)(13428000,-2.802)(13656000,-2.926)(13908000,-3.231)(14148000,-3.347)(14376000,-2.953)(14592000,-2.850)(14868000,-2.762)(15108000,-2.680)(15348000,-3.728)(15588000,-3.961)(15804000,-3.889)(16044000,-3.503)(16308000,-3.315)(16548000,-3.714)(16764000,-3.898)(17028000,-3.216)(17268000,-3.565)(17484000,-2.703)(17748000,-2.548)(17988000,-2.650)(18180000,-3.029)(18468000,-2.728)(18708000,-2.832)(18948000,-3.157)(19188000,-3.385)(19404000,-3.193)(19668000,-3.558)(19908000,-3.167)(20148000,-2.925)(20388000,-2.764)(20592000,-3.173)(20856000,-3.868)(21096000,-2.890)(21348000,-3.329)(21588000,-3.417)(21828000,-3.209)(22068000,-3.310)(22248000,-3.347)(22548000,-3.778)(22764000,-3.186)(23028000,-3.112)(23268000,-1.986)(23484000,-1.907)(23736000,-1.965)(23964000,-1.887)(24204000,-2.153)(24468000,-2.118)(24684000,-2.102)(24948000,-2.158)(25188000,-2.894)(25428000,-2.255)(25668000,-1.685)(25908000,-2.591)(26148000,-2.320)(26388000,-2.843)(26616000,-2.655)};
    
        \addplot[name path=dvrlK1_top,color=white] coordinates {(228000,0.330)(468000,-0.551)(696000,-0.758)(936000,-1.372)(1188000,-2.177)(1404000,-1.568)(1668000,-2.273)(1908000,-1.470)(2136000,-1.733)(2388000,-1.950)(2628000,-1.882)(2844000,-1.655)(3096000,-1.731)(3348000,-1.469)(3588000,-1.159)(3828000,-2.204)(4068000,-1.559)(4308000,-1.155)(4548000,-1.691)(4788000,-1.608)(5028000,-1.561)(5268000,-1.776)(5496000,-1.496)(5748000,-1.188)(5928000,-1.391)(6204000,-1.676)(6468000,-1.989)(6684000,-2.028)(6948000,-1.725)(7188000,-2.050)(7428000,-1.814)(7668000,-1.556)(7908000,-1.447)(8148000,-0.703)(8388000,-0.744)(8628000,-2.077)(8856000,-1.942)(9108000,-1.351)(9324000,-1.642)(9588000,-2.005)(9816000,-1.844)(10032000,-1.178)(10308000,-1.444)(10548000,-1.193)(10764000,-1.242)(11028000,-1.479)(11268000,-1.755)(11508000,-1.573)(11748000,-2.247)(11988000,-2.190)(12192000,-1.967)(12468000,-1.476)(12660000,-1.405)(12948000,-1.840)(13176000,-2.095)(13428000,-1.561)(13668000,-1.164)(13908000,-1.451)(14148000,-1.525)(14376000,-1.508)(14616000,-1.878)(14868000,-0.899)(15108000,-0.957)(15348000,-0.811)(15588000,-1.873)(15816000,-2.156)(16044000,-1.772)(16308000,-2.214)(16548000,-2.188)(16764000,-2.308)(17028000,-2.371)(17268000,-2.099)(17508000,-2.054)(17748000,-2.050)(17988000,-2.138)(18192000,-2.086)(18468000,-2.352)(18708000,-1.399)(18948000,-1.629)(19188000,-1.498)(19308000,-1.569)(19644000,-2.139)(19908000,-1.779)(20148000,-2.079)(20388000,-1.752)(20616000,-2.549)(20856000,-2.656)(21096000,-2.936)(21348000,-2.379)(21588000,-2.230)(21828000,-1.973)(22068000,-1.597)(22248000,-1.526)(22548000,-1.658)(22764000,-1.551)(23028000,-0.929)(23268000,-2.739)(23460000,-2.413)(23736000,-2.327)(23964000,-2.576)(24204000,-1.298)(24468000,-1.546)(24684000,-1.946)(24948000,-2.353)(25188000,-2.197)(25428000,-2.096)(25668000,-2.055)(25908000,-1.108)(26148000,-2.015)(26388000,-1.915)(26628000,-2.109)(26868000,-2.183)(27084000,-2.425)(27312000,-1.595)(27588000,-1.927)(27828000,-2.062)(27984000,-2.095)(28308000,-2.235)(28320000,-2.326)};
    \addplot[name path=dvrlK1_down,color=white] coordinates {(228000,-1.927)(468000,-2.635)(696000,-3.616)(936000,-3.746)(1188000,-2.946)(1404000,-3.704)(1668000,-3.378)(1908000,-3.407)(2136000,-2.833)(2388000,-2.641)(2628000,-2.509)(2844000,-3.174)(3096000,-2.949)(3348000,-2.344)(3588000,-3.302)(3828000,-2.772)(4068000,-2.993)(4308000,-2.867)(4548000,-2.445)(4788000,-2.349)(5028000,-2.396)(5268000,-2.573)(5496000,-2.696)(5748000,-2.969)(5928000,-3.010)(6204000,-2.582)(6468000,-2.735)(6684000,-2.834)(6948000,-2.564)(7188000,-3.003)(7428000,-3.107)(7668000,-2.379)(7908000,-2.233)(8148000,-3.013)(8388000,-3.463)(8628000,-2.556)(8856000,-3.054)(9108000,-3.350)(9324000,-2.789)(9588000,-2.931)(9816000,-2.803)(10032000,-2.757)(10308000,-2.653)(10548000,-2.629)(10764000,-2.541)(11028000,-2.793)(11268000,-3.063)(11508000,-3.416)(11748000,-3.498)(11988000,-3.162)(12192000,-2.957)(12468000,-2.663)(12660000,-2.346)(12948000,-2.890)(13176000,-2.908)(13428000,-3.055)(13668000,-3.139)(13908000,-2.892)(14148000,-3.019)(14376000,-2.776)(14616000,-2.719)(14868000,-3.161)(15108000,-3.411)(15348000,-3.242)(15588000,-3.375)(15816000,-3.613)(16044000,-3.555)(16308000,-2.972)(16548000,-2.986)(16764000,-3.179)(17028000,-2.835)(17268000,-3.433)(17508000,-3.240)(17748000,-2.862)(17988000,-3.195)(18192000,-3.597)(18468000,-3.263)(18708000,-3.642)(18948000,-2.986)(19188000,-3.250)(19308000,-2.918)(19644000,-2.512)(19908000,-2.783)(20148000,-2.692)(20388000,-3.074)(20616000,-3.120)(20856000,-3.901)(21096000,-3.486)(21348000,-3.622)(21588000,-2.905)(21828000,-3.256)(22068000,-3.329)(22248000,-2.437)(22548000,-2.549)(22764000,-1.840)(23028000,-3.865)(23268000,-3.209)(23460000,-3.169)(23736000,-3.235)(23964000,-2.774)(24204000,-2.813)(24468000,-2.325)(24684000,-2.549)(24948000,-2.690)(25188000,-2.940)(25428000,-2.775)(25668000,-2.893)(25908000,-2.735)(26148000,-2.456)(26388000,-2.520)(26628000,-2.714)(26868000,-2.868)(27084000,-2.984)(27312000,-2.508)(27588000,-2.540)(27828000,-2.734)(27984000,-2.689)(28308000,-2.799)(28320000,-2.326)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=sbsrlK10_top and sbsrlK10_down];
    \addplot[orange!50,fill opacity=0.5] fill between[of=sbsrlK3_top and sbsrlK3_down];
    
    % \addplot[cyan!50,fill opacity=0.5] fill between[of=sbsrlK5_top and sbsrlK5_down];

    \addplot[red!50,fill opacity=0.5] fill between[of=sbsrlK1_top and sbsrlK1_down];
    
    \addplot[green!100,fill opacity=0.3] fill between[of=dvrlK10_top and dvrlK10_down];
    \addplot[magenta,fill opacity=0.3] fill between[of=dvrlK3_top and dvrlK3_down];
    \addplot[grey,fill opacity=0.3] fill between[of=dvrlK1_top and dvrlK1_down];
    
    
    % DVRL Comparison fully observable and partially observable

    \nextgroupplot[
            width=9cm,height=7cm,
            scale only axis=true,
            title=\Large{DVRL comparison with fully observable setting},
            ylabel={Reward},
            xmin=0, xmax=18000000,
            ymin=-5, ymax=45,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\Large}  
        ]
        
    \addplot[line width=0.5mm, color=blue!100] coordinates {(228000,-1.607)(468000,-1.636)(696000,-2.207)(948000,-2.397)(1188000,-2.174)(1404000,-2.528)(1668000,-2.835)(1908000,-2.426)(2136000,-2.360)(2388000,-2.715)(2628000,-2.378)(2844000,-2.165)(3096000,-2.475)(3348000,-2.333)(3588000,-2.288)(3828000,-2.337)(4068000,-2.258)(4308000,-2.428)(4548000,-2.388)(4788000,-2.586)(5028000,-2.153)(5268000,-2.448)(5496000,-2.107)(5748000,-2.328)(5928000,-2.444)(6204000,-2.731)(6468000,-2.575)(6684000,-3.048)(6948000,-2.709)(7188000,-2.178)(7428000,-1.715)(7668000,-1.852)(7908000,-2.065)(8148000,-2.308)(8388000,-2.043)(8628000,-1.969)(8856000,-1.834)(9108000,-1.980)(9324000,-2.327)(9588000,-2.323)(9816000,-1.957)(10068000,-2.113)(10308000,-2.382)(10548000,-2.316)(10764000,-2.244)(11028000,-2.294)(11268000,-2.420)(11508000,-2.579)(11748000,-2.486)(11988000,-2.490)(12192000,-2.713)(12468000,-2.592)(12660000,-2.498)(12948000,-2.664)(13176000,-2.262)(13428000,-2.464)(13668000,-2.564)(13908000,-2.409)(14148000,-2.183)(14376000,-2.271)(14616000,-2.480)(14868000,-2.698)(15108000,-2.625)(15348000,-2.529)(15588000,-2.531)(15816000,-1.950)(16068000,-2.415)(16308000,-2.217)(16548000,-2.442)(16764000,-2.535)(17028000,-2.551)(17268000,-2.025)(17508000,-2.016)(17748000,-1.975)(17988000,-1.934)(18192000,-1.810)(18420000,-1.694)};
    
    \addplot[line width=0.5mm, color=green!100] coordinates {(228000,-2.762)(468000,-2.372)(696000,-1.587)(948000,-0.764)(1164000,0.098)(1428000,0.983)(1668000,2.771)(1884000,3.171)(2136000,3.377)(2316000,5.122)(2616000,5.557)(2784000,6.083)(3096000,6.169)(3348000,6.842)(3576000,7.208)(3804000,7.939)(4068000,8.576)(4296000,9.751)(4524000,10.846)(4776000,11.297)(5028000,11.734)(5244000,12.024)(5508000,12.561)(5676000,13.900)(5892000,14.782)(6228000,15.104)(6468000,16.216)(6708000,16.463)(6948000,17.073)(7164000,16.808)(7404000,17.032)(7668000,17.952)(7908000,18.416)(8148000,19.053)(8376000,19.471)(8628000,20.652)(8856000,21.985)(9084000,22.877)(9348000,23.012)(9564000,23.120)(9792000,23.019)(10056000,23.212)(10296000,24.125)(10548000,24.604)(10740000,24.461)(11016000,23.710)(11244000,24.318)(11508000,24.051)(11748000,23.573)(11988000,23.810)(12144000,24.142)(12468000,24.505)(12708000,25.240)(12948000,26.316)(13188000,25.917)(13416000,25.634)(13608000,25.780)(13884000,25.937)(14136000,26.344)(14388000,26.597)(14628000,25.890)(14868000,25.600)(15108000,26.275)(15312000,26.979)(15588000,27.684)(15780000,27.444)(16056000,27.413)(16284000,27.944)(16548000,28.306)(16740000,28.832)(17016000,28.788)(17244000,28.472)(17412000,28.259)(17724000,28.682)(17976000,29.370)(18228000,29.523)(18444000,29.901)(18696000,30.071)(18948000,29.933)(19188000,29.814)(19428000,30.140)(19668000,30.067)(19908000,30.079)(20148000,30.297)(20388000,30.269)(20616000,30.664)(20856000,30.084)(21096000,29.267)(21348000,29.634)(21588000,29.913)(21828000,29.443)(22068000,30.398)(22248000,30.606)(22548000,31.031)(22764000,31.461)(23028000,31.202)(23268000,32.249)(23484000,32.530)(23736000,32.057)(23964000,32.513)(24204000,33.155)(24468000,33.096)(24684000,32.192)(24948000,32.147)(25188000,32.086)(25428000,33.127)(25668000,33.485)(25908000,33.782)(26148000,33.802)(26388000,33.666)(26628000,33.476)(26664000,34.257)};
    
    
    \addplot[name path=sbsrlK10_top,color=white] coordinates {(228000,-0.642)(468000,-1.307)(696000,-1.166)(948000,-1.828)(1188000,-1.674)(1404000,-1.948)(1668000,-2.403)(1908000,-2.035)(2136000,-1.859)(2388000,-2.218)(2628000,-1.873)(2844000,-1.268)(3096000,-2.062)(3348000,-1.054)(3588000,-0.091)(3828000,-0.185)(4068000,-1.015)(4308000,-1.663)(4548000,-1.579)(4788000,-1.761)(5028000,-1.311)(5268000,-1.943)(5496000,-1.296)(5748000,-1.212)(5928000,-2.037)(6204000,-2.065)(6468000,-1.596)(6684000,-2.411)(6948000,-2.234)(7188000,-1.708)(7428000,0.148)(7668000,-0.350)(7908000,-1.167)(8148000,-1.682)(8388000,-1.636)(8628000,-1.426)(8856000,-0.771)(9108000,-1.283)(9324000,-1.480)(9588000,-1.662)(9816000,-1.542)(10068000,-1.295)(10308000,-1.652)(10548000,-1.650)(10764000,-1.666)(11028000,-1.716)(11268000,-0.747)(11508000,-0.735)(11748000,-1.625)(11988000,-2.068)(12192000,-2.349)(12468000,-2.166)(12660000,-2.187)(12948000,-1.884)(13176000,-1.698)(13428000,-2.129)(13668000,-2.099)(13908000,-1.596)(14148000,-1.571)(14376000,-1.032)(14616000,-0.563)(14868000,-1.343)(15108000,-1.985)(15348000,-2.129)(15588000,-1.650)(15816000,-1.341)(16068000,-1.745)(16308000,-1.850)(16548000,-1.993)(16764000,-1.885)(17028000,-1.977)(17268000,-1.290)(17508000,-1.089)(17748000,-0.521)(17988000,-1.179)(18192000,-1.242)(18420000,-1.042)};
    \addplot[name path=sbsrlK10_down,color=white] coordinates {(228000,-2.572)(468000,-1.964)(696000,-3.247)(948000,-2.966)(1188000,-2.674)(1404000,-3.108)(1668000,-3.267)(1908000,-2.817)(2136000,-2.860)(2388000,-3.212)(2628000,-2.883)(2844000,-3.061)(3096000,-2.889)(3348000,-3.613)(3588000,-4.485)(3828000,-4.490)(4068000,-3.502)(4308000,-3.194)(4548000,-3.197)(4788000,-3.411)(5028000,-2.994)(5268000,-2.953)(5496000,-2.918)(5748000,-3.445)(5928000,-2.851)(6204000,-3.396)(6468000,-3.555)(6684000,-3.685)(6948000,-3.183)(7188000,-2.647)(7428000,-3.579)(7668000,-3.355)(7908000,-2.964)(8148000,-2.935)(8388000,-2.450)(8628000,-2.512)(8856000,-2.897)(9108000,-2.678)(9324000,-3.174)(9588000,-2.984)(9816000,-2.373)(10068000,-2.930)(10308000,-3.112)(10548000,-2.981)(10764000,-2.823)(11028000,-2.872)(11268000,-4.093)(11508000,-4.422)(11748000,-3.347)(11988000,-2.912)(12192000,-3.076)(12468000,-3.017)(12660000,-2.808)(12948000,-3.444)(13176000,-2.827)(13428000,-2.799)(13668000,-3.029)(13908000,-3.222)(14148000,-2.794)(14376000,-3.509)(14616000,-4.398)(14868000,-4.053)(15108000,-3.265)(15348000,-2.929)(15588000,-3.411)(15816000,-2.558)(16068000,-3.085)(16308000,-2.584)(16548000,-2.892)(16764000,-3.184)(17028000,-3.124)(17268000,-2.760)(17508000,-2.942)(17748000,-3.428)(17988000,-2.688)(18192000,-2.377)(18420000,-2.347)};
    
    
    \addplot[name path=dvrlK10_top,color=white] coordinates {(228000,-1.385)(468000,-1.463)(696000,-0.191)(948000,0.219)(1164000,0.555)(1428000,1.912)(1668000,4.789)(1884000,5.657)(2136000,5.270)(2316000,6.850)(2616000,7.547)(2784000,8.857)(3096000,8.315)(3348000,9.116)(3576000,9.349)(3804000,10.706)(4068000,10.919)(4296000,11.511)(4524000,12.932)(4776000,12.823)(5028000,12.261)(5244000,12.509)(5508000,13.124)(5676000,15.493)(5892000,16.605)(6228000,16.436)(6468000,18.821)(6708000,19.781)(6948000,20.486)(7164000,19.081)(7404000,19.566)(7668000,20.129)(7908000,19.694)(8148000,20.255)(8376000,22.047)(8628000,22.660)(8856000,24.118)(9084000,25.158)(9348000,24.987)(9564000,25.252)(9792000,26.096)(10056000,26.335)(10296000,27.042)(10548000,27.656)(10740000,26.754)(11016000,27.375)(11244000,27.591)(11508000,27.307)(11748000,27.671)(11988000,26.609)(12144000,26.191)(12468000,27.580)(12708000,27.440)(12948000,28.579)(13188000,28.013)(13416000,27.994)(13608000,28.948)(13884000,28.728)(14136000,29.450)(14388000,29.657)(14628000,28.466)(14868000,29.299)(15108000,30.557)(15312000,30.272)(15588000,31.539)(15780000,30.618)(16056000,30.506)(16284000,29.935)(16548000,30.748)(16740000,31.123)(17016000,30.276)(17244000,29.719)(17412000,29.454)(17724000,30.627)(17976000,31.528)(18228000,30.918)(18444000,31.086)(18696000,32.336)(18948000,32.547)(19188000,32.837)(19428000,32.599)(19668000,31.701)(19908000,30.821)(20148000,31.328)(20388000,31.104)(20616000,32.619)(20856000,33.118)(21096000,31.125)(21348000,30.813)(21588000,31.051)(21828000,30.592)(22068000,31.350)(22248000,32.297)(22548000,32.609)(22764000,32.368)(23028000,32.768)(23268000,34.541)(23484000,33.279)(23736000,33.499)(23964000,33.520)(24204000,34.327)(24468000,34.049)(24684000,33.471)(24948000,33.654)(25188000,33.812)(25428000,34.595)(25668000,35.722)(25908000,36.163)(26148000,36.806)(26388000,36.462)(26628000,35.115)(26664000,36.246)};
    \addplot[name path=dvrlK10_down,color=white] coordinates {(228000,-4.139)(468000,-3.282)(696000,-2.984)(948000,-1.747)(1164000,-0.359)(1428000,0.054)(1668000,0.753)(1884000,0.684)(2136000,1.483)(2316000,3.393)(2616000,3.567)(2784000,3.308)(3096000,4.022)(3348000,4.568)(3576000,5.068)(3804000,5.173)(4068000,6.233)(4296000,7.991)(4524000,8.759)(4776000,9.771)(5028000,11.206)(5244000,11.538)(5508000,11.999)(5676000,12.307)(5892000,12.959)(6228000,13.772)(6468000,13.611)(6708000,13.145)(6948000,13.660)(7164000,14.534)(7404000,14.498)(7668000,15.775)(7908000,17.137)(8148000,17.852)(8376000,16.895)(8628000,18.643)(8856000,19.851)(9084000,20.596)(9348000,21.038)(9564000,20.989)(9792000,19.941)(10056000,20.089)(10296000,21.207)(10548000,21.552)(10740000,22.168)(11016000,20.045)(11244000,21.045)(11508000,20.795)(11748000,19.475)(11988000,21.012)(12144000,22.093)(12468000,21.430)(12708000,23.040)(12948000,24.052)(13188000,23.821)(13416000,23.273)(13608000,22.612)(13884000,23.145)(14136000,23.239)(14388000,23.536)(14628000,23.314)(14868000,21.901)(15108000,21.993)(15312000,23.687)(15588000,23.830)(15780000,24.270)(16056000,24.320)(16284000,25.953)(16548000,25.864)(16740000,26.541)(17016000,27.301)(17244000,27.225)(17412000,27.064)(17724000,26.738)(17976000,27.212)(18228000,28.128)(18444000,28.716)(18696000,27.805)(18948000,27.320)(19188000,26.791)(19428000,27.680)(19668000,28.433)(19908000,29.337)(20148000,29.266)(20388000,29.435)(20616000,28.710)(20856000,27.051)(21096000,27.409)(21348000,28.455)(21588000,28.775)(21828000,28.295)(22068000,29.445)(22248000,28.915)(22548000,29.453)(22764000,30.555)(23028000,29.636)(23268000,29.958)(23484000,31.780)(23736000,30.614)(23964000,31.506)(24204000,31.984)(24468000,32.144)(24684000,30.913)(24948000,30.641)(25188000,30.361)(25428000,31.659)(25668000,31.248)(25908000,31.400)(26148000,30.797)(26388000,30.870)(26628000,31.838)(26664000,32.267)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=sbsrlK10_top and sbsrlK10_down];
    
    \addplot[green!100,fill opacity=0.3] fill between[of=dvrlK10_top and dvrlK10_down];
    
    \nextgroupplot[
            width=9cm,height=7cm,
            scale only axis=true,
            title=\Large{FoodChase Game},
            ylabel={Reward},
            xmin=0, xmax=13000000,
            ymin=-10, ymax=52,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\Large}  
        ]
        \addplot[line width=0.5mm, color=blue!100] coordinates {(180000,-2.968)(420000,-2.505)(660000,-1.492)(900000,0.192)(1140000,3.703)(1380000,8.871)(1620000,14.557)(1860000,19.657)(2100000,23.956)(2340000,27.356)(2580000,30.115)(2820000,32.591)(3060000,35.393)(3300000,37.517)(3540000,39.182)(3780000,40.368)(4020000,42.132)(4260000,43.201)(4500000,44.166)(4740000,44.288)(4980000,45.076)(5220000,45.578)(5460000,46.105)(5700000,46.528)(5940000,46.098)(6180000,46.634)(6420000,46.595)(6660000,46.626)(6900000,46.416)(7140000,45.924)(7380000,46.119)(7620000,46.083)(7860000,46.632)(8100000,46.918)(8340000,47.832)(8580000,47.619)(8820000,47.684)(9060000,47.792)(9300000,47.767)(9540000,47.961)(9780000,48.087)(10020000,48.091)(10260000,48.417)(10500000,48.715)(10740000,47.994)(10980000,47.961)(11220000,47.015)(11460000,46.980)(11700000,47.103)(11940000,47.477)(12180000,48.409)(12420000,48.463)(12660000,49.030)(12900000,49.659)(13140000,49.725)(13380000,49.732)(13620000,50.190)(13860000,50.469)(14100000,50.689)(14340000,51.597)(14580000,51.045)(14820000,49.579)(15060000,49.553)(15300000,48.660)(15540000,49.228)(15780000,50.113)(16020000,49.416)(16260000,49.514)(16500000,48.835)(16740000,48.443)(16980000,49.021)(17220000,49.262)(17460000,49.239)(17700000,48.777)(17820000,47.741)};
    
    \addplot[line width=0.5mm, color=orange] coordinates {(180000,-1.544)(420000,-0.975)(660000,-0.672)(900000,1.041)(1140000,3.412)(1380000,7.332)(1620000,12.148)(1860000,17.429)(2100000,22.737)(2340000,26.768)(2580000,29.762)(2820000,32.389)(3060000,34.213)(3300000,35.899)(3540000,38.106)(3780000,39.715)(4020000,40.967)(4260000,40.815)(4500000,41.650)(4740000,42.760)(4980000,42.327)(5220000,42.301)(5460000,42.466)(5700000,43.016)(5940000,43.625)(6180000,43.398)(6420000,43.889)(6660000,43.343)(6900000,44.126)(7140000,43.541)(7380000,43.688)(7620000,43.540)(7860000,43.561)(8100000,44.931)(8340000,45.196)(8580000,45.341)(8820000,45.410)(9060000,44.951)(9300000,44.698)(9540000,44.944)(9780000,44.973)(10020000,45.084)(10260000,45.002)(10500000,45.014)(10740000,45.080)(10980000,44.554)(11220000,44.590)(11460000,44.759)(11700000,46.060)(11940000,46.730)(12180000,46.540)(12300000,46.500)(12660000,46.005)(12900000,45.595)(13140000,44.997)(13380000,44.831)(13620000,44.676)(13860000,44.270)(14100000,44.192)(14340000,44.904)(14580000,45.225)(14820000,45.795)(15060000,45.978)(15300000,45.990)(15540000,46.405)(15780000,46.046)(16020000,46.469)(16260000,46.273)(16500000,46.599)(16740000,46.925)(16980000,46.637)(17220000,46.773)(17460000,46.688)(17700000,47.856)(17940000,47.673)(18180000,47.702)(18420000,46.551)(18660000,45.673)(18900000,46.707)(19140000,47.184)(19380000,47.965)(19620000,48.056)(19860000,47.230)(20100000,47.276)(20340000,48.015)(20400000,47.955)(20820000,47.842)(21060000,48.288)};
    
    \addplot[line width=0.5mm, color=red] coordinates {(180000,-6.971)(420000,-6.398)(660000,-5.477)(900000,-3.768)(1140000,-1.233)(1380000,1.443)(1620000,4.239)(1860000,8.478)(2100000,12.852)(2340000,16.083)(2580000,20.048)(2820000,23.143)(3060000,25.425)(3300000,27.651)(3540000,29.237)(3780000,30.820)(4020000,31.740)(4260000,33.138)(4500000,33.710)(4740000,33.842)(4980000,34.500)(5220000,35.963)(5460000,36.530)(5700000,36.482)(5940000,36.268)(6180000,36.321)(6420000,36.745)(6660000,36.328)(6900000,36.018)(7140000,35.823)(7380000,36.078)(7620000,35.856)(7860000,35.801)(8100000,36.322)(8340000,37.032)(8580000,37.637)(8820000,37.916)(9060000,37.720)(9300000,37.223)(9540000,37.110)(9780000,37.663)(10020000,37.360)(10260000,37.027)(10500000,37.245)(10740000,37.694)(10980000,37.113)(11220000,37.195)(11460000,37.481)(11700000,37.276)(11940000,37.140)(12180000,37.735)(12420000,38.422)(12660000,37.960)(12900000,37.780)(13140000,38.135)(13380000,38.689)(13620000,39.614)(13860000,39.482)(14100000,39.624)(14340000,39.325)(14580000,39.576)(14820000,38.628)(15060000,38.647)(15300000,38.944)(15540000,39.249)(15780000,39.941)(16020000,40.790)(16260000,40.017)(16500000,40.516)(16740000,40.540)(16980000,40.828)(17220000,40.351)(17460000,40.588)(17700000,41.374)(17940000,40.940)(18180000,40.859)(18420000,41.428)(18660000,41.667)(18900000,41.165)(19140000,40.750)(19380000,40.637)(19620000,39.692)(19860000,40.272)(20100000,39.633)(20220000,39.530)(20580000,40.300)(20820000,39.978)(21060000,39.838)(21300000,39.842)(21480000,40.967)};
    
    \addplot[line width=0.5mm, color=green!100] coordinates {(180000,-4.173)(420000,-3.511)(660000,-3.644)(900000,-3.757)(1140000,-3.463)(1380000,-2.741)(1620000,-2.425)(1860000,-2.214)(2100000,-2.755)(2340000,-2.503)(2580000,-2.565)(2820000,-2.049)(3060000,-1.951)(3300000,-1.763)(3540000,-1.540)(3780000,-1.485)(4020000,-1.999)(4260000,-2.145)(4500000,-1.895)(4740000,-1.791)(4980000,-1.104)(5220000,-0.727)(5460000,-1.016)(5700000,-1.869)(5940000,-2.365)(6180000,-2.121)(6420000,-1.509)(6660000,-1.428)(6900000,-1.288)(7140000,-1.199)(7380000,-1.233)(7620000,-1.368)(7860000,-1.088)(8100000,-1.245)(8340000,-1.008)(8580000,-0.656)(8820000,-0.560)(9060000,-1.014)(9300000,-1.631)(9540000,-1.383)(9780000,-1.155)(10020000,-0.915)(10260000,-0.784)(10500000,-0.735)(10740000,-0.812)(10980000,0.009)(11220000,-0.379)(11460000,-0.181)(11700000,-0.292)(11940000,-0.447)(12180000,-0.695)(12420000,-0.258)(12660000,0.183)(12900000,0.002)(13140000,0.072)(13380000,-0.088)(13620000,0.204)(13860000,0.547)(14100000,-0.446)(14340000,-0.441)(14580000,-0.146)(14820000,0.133)(15060000,0.770)(15240000,0.779)};
    
    \addplot[line width=0.5mm, color=magenta] coordinates {(180000,-1.344)(420000,-1.763)(660000,-2.120)(900000,-1.948)(1140000,-1.712)(1380000,-1.792)(1620000,-2.122)(1860000,-2.191)(2100000,-2.250)(2340000,-2.304)(2580000,-2.592)(2820000,-2.947)(3060000,-2.878)(3300000,-3.123)(3540000,-2.581)(3780000,-2.400)(4020000,-2.281)(4260000,-2.044)(4500000,-1.798)(4740000,-1.726)(4980000,-1.672)(5220000,-2.214)(5460000,-2.172)(5700000,-2.452)(5940000,-2.282)(6180000,-2.192)(6420000,-2.565)(6660000,-2.601)(6900000,-1.917)(7140000,-1.958)(7380000,-2.153)(7620000,-1.746)(7860000,-1.726)(8100000,-1.594)(8340000,-1.176)(8580000,-1.255)(8820000,-1.718)(9060000,-1.772)(9300000,-1.806)(9540000,-1.994)(9780000,-1.904)(10020000,-1.556)(10260000,-1.716)(10500000,-2.386)(10740000,-2.442)(10980000,-2.174)(11220000,-2.107)(11460000,-2.438)(11700000,-2.733)(11940000,-2.698)(12180000,-1.955)(12420000,-1.441)(12660000,-0.771)(12900000,-1.076)(13140000,-1.423)(13380000,-0.880)(13620000,-0.767)(13860000,-0.275)(14100000,0.109)(14340000,-0.310)(14580000,-0.659)(14820000,-0.306)(15060000,0.007)(15300000,0.093)(15540000,0.015)(15780000,-0.139)(16020000,0.223)(16260000,1.299)(16500000,1.046)(16620000,1.355)};
    
    \addplot[line width=0.5mm, color=grey] coordinates {(180000,-9.215)(420000,-7.948)(660000,-7.326)(900000,-6.865)(1140000,-6.380)(1380000,-5.953)(1620000,-5.607)(1860000,-4.981)(2100000,-4.359)(2340000,-3.929)(2580000,-3.782)(2820000,-3.635)(3060000,-3.366)(3300000,-3.189)(3540000,-3.201)(3780000,-2.879)(4020000,-2.579)(4260000,-2.107)(4500000,-2.163)(4740000,-1.888)(4980000,-2.034)(5220000,-1.695)(5460000,-1.026)(5700000,-0.489)(5940000,-0.727)(6180000,0.106)(6420000,0.136)(6660000,0.121)(6900000,0.064)(7140000,0.261)(7380000,0.747)(7620000,1.085)(7860000,1.105)(8100000,1.002)(8340000,1.026)(8580000,0.969)(8820000,0.656)(9060000,0.456)(9300000,0.865)(9540000,0.849)(9780000,1.079)(10020000,1.384)(10260000,1.680)(10500000,1.595)(10740000,1.707)(10980000,1.728)(11220000,1.460)(11460000,1.745)(11700000,1.287)(11940000,1.204)(12180000,1.322)(12420000,1.530)(12660000,1.544)(12900000,1.636)(13140000,1.543)(13380000,2.278)(13620000,1.977)(13860000,2.002)(14100000,2.599)(14340000,2.404)(14580000,2.009)(14820000,1.259)(15060000,2.090)(15300000,2.554)(15540000,2.403)(15780000,2.687)(16020000,3.460)};



    
    \addplot[name path=sbsrlK10_top,color=white] coordinates {(180000,6.396)(420000,5.025)(660000,5.503)(900000,6.090)(1140000,8.779)(1380000,12.714)(1620000,17.753)(1860000,22.441)(2100000,26.216)(2340000,28.930)(2580000,31.238)(2820000,33.875)(3060000,36.561)(3300000,38.470)(3540000,39.886)(3780000,41.195)(4020000,42.920)(4260000,45.809)(4500000,46.134)(4740000,45.379)(4980000,46.719)(5220000,46.919)(5460000,47.422)(5700000,48.124)(5940000,47.766)(6180000,47.765)(6420000,47.773)(6660000,48.334)(6900000,48.281)(7140000,46.741)(7380000,46.763)(7620000,46.812)(7860000,47.264)(8100000,47.918)(8340000,48.646)(8580000,49.475)(8820000,48.943)(9060000,49.476)(9300000,49.505)(9540000,49.803)(9780000,49.735)(10020000,48.903)(10260000,50.023)(10500000,50.558)(10740000,50.214)(10980000,49.710)(11220000,48.086)(11460000,47.704)(11700000,47.752)(11940000,48.680)(12180000,50.465)(12420000,50.286)(12660000,51.031)(12900000,51.670)(13140000,49.935)(13380000,50.021)(13620000,50.812)(13860000,51.037)(14100000,51.108)(14340000,52.046)(14580000,51.562)(14820000,50.530)(15060000,49.912)(15300000,49.096)(15540000,50.063)(15780000,50.714)(16020000,49.638)(16260000,50.140)(16500000,49.472)(16740000,48.637)(16980000,49.469)(17220000,49.506)(17460000,49.664)(17700000,49.269)(17820000,47.753)};
    \addplot[name path=sbsrlK10_down,color=white] coordinates {(180000,-12.332)(420000,-10.036)(660000,-8.488)(900000,-5.706)(1140000,-1.373)(1380000,5.028)(1620000,11.361)(1860000,16.872)(2100000,21.696)(2340000,25.782)(2580000,28.993)(2820000,31.306)(3060000,34.224)(3300000,36.565)(3540000,38.478)(3780000,39.542)(4020000,41.343)(4260000,40.594)(4500000,42.198)(4740000,43.197)(4980000,43.433)(5220000,44.237)(5460000,44.787)(5700000,44.931)(5940000,44.430)(6180000,45.504)(6420000,45.417)(6660000,44.917)(6900000,44.551)(7140000,45.108)(7380000,45.476)(7620000,45.355)(7860000,46.001)(8100000,45.917)(8340000,47.019)(8580000,45.763)(8820000,46.424)(9060000,46.108)(9300000,46.029)(9540000,46.118)(9780000,46.439)(10020000,47.280)(10260000,46.812)(10500000,46.873)(10740000,45.774)(10980000,46.212)(11220000,45.944)(11460000,46.256)(11700000,46.453)(11940000,46.274)(12180000,46.353)(12420000,46.640)(12660000,47.029)(12900000,47.648)(13140000,49.516)(13380000,49.442)(13620000,49.568)(13860000,49.900)(14100000,50.271)(14340000,51.148)(14580000,50.528)(14820000,48.627)(15060000,49.195)(15300000,48.225)(15540000,48.393)(15780000,49.512)(16020000,49.195)(16260000,48.888)(16500000,48.198)(16740000,48.250)(16980000,48.573)(17220000,49.018)(17460000,48.814)(17700000,48.284)(17820000,47.728)};
    
    \addplot[name path=sbsrlK3_top,color=white] coordinates {(180000,2.374)(420000,2.011)(660000,1.069)(900000,2.990)(1140000,6.129)(1380000,11.769)(1620000,16.101)(1860000,21.250)(2100000,26.476)(2340000,30.258)(2580000,32.312)(2820000,34.497)(3060000,37.026)(3300000,39.155)(3540000,41.478)(3780000,42.152)(4020000,43.852)(4260000,44.296)(4500000,45.088)(4740000,45.480)(4980000,44.199)(5220000,43.306)(5460000,44.044)(5700000,44.757)(5940000,45.486)(6180000,44.982)(6420000,45.174)(6660000,44.789)(6900000,45.187)(7140000,44.398)(7380000,45.057)(7620000,44.643)(7860000,44.505)(8100000,45.515)(8340000,45.715)(8580000,46.365)(8820000,46.888)(9060000,46.711)(9300000,45.630)(9540000,45.874)(9780000,45.603)(10020000,46.315)(10260000,46.459)(10500000,46.292)(10740000,46.157)(10980000,45.463)(11220000,45.297)(11460000,45.320)(11700000,47.139)(11940000,48.024)(12180000,48.192)(12300000,47.394)(12660000,46.799)(12900000,46.316)(13140000,46.052)(13380000,46.429)(13620000,45.266)(13860000,45.090)(14100000,45.297)(14340000,45.658)(14580000,45.940)(14820000,46.602)(15060000,47.159)(15300000,48.261)(15540000,48.882)(15780000,48.671)(16020000,48.684)(16260000,48.134)(16500000,48.261)(16740000,48.811)(16980000,48.213)(17220000,47.453)(17460000,47.512)(17700000,48.522)(17940000,48.485)(18180000,48.653)(18420000,47.678)(18660000,46.595)(18900000,47.832)(19140000,47.805)(19380000,48.537)(19620000,48.588)(19860000,47.961)(20100000,48.600)(20340000,50.660)(20400000,49.958)(20820000,48.029)(21060000,48.829)};
    \addplot[name path=sbsrlK3_down,color=white] coordinates {(180000,-5.462)(420000,-3.961)(660000,-2.412)(900000,-0.908)(1140000,0.695)(1380000,2.894)(1620000,8.194)(1860000,13.607)(2100000,18.998)(2340000,23.278)(2580000,27.213)(2820000,30.281)(3060000,31.401)(3300000,32.642)(3540000,34.733)(3780000,37.279)(4020000,38.081)(4260000,37.334)(4500000,38.211)(4740000,40.040)(4980000,40.454)(5220000,41.296)(5460000,40.888)(5700000,41.275)(5940000,41.764)(6180000,41.813)(6420000,42.603)(6660000,41.897)(6900000,43.065)(7140000,42.684)(7380000,42.319)(7620000,42.436)(7860000,42.617)(8100000,44.347)(8340000,44.676)(8580000,44.318)(8820000,43.932)(9060000,43.191)(9300000,43.766)(9540000,44.014)(9780000,44.343)(10020000,43.852)(10260000,43.546)(10500000,43.737)(10740000,44.002)(10980000,43.646)(11220000,43.882)(11460000,44.199)(11700000,44.982)(11940000,45.436)(12180000,44.889)(12300000,45.606)(12660000,45.212)(12900000,44.874)(13140000,43.941)(13380000,43.233)(13620000,44.085)(13860000,43.450)(14100000,43.086)(14340000,44.149)(14580000,44.510)(14820000,44.988)(15060000,44.797)(15300000,43.720)(15540000,43.927)(15780000,43.421)(16020000,44.254)(16260000,44.412)(16500000,44.937)(16740000,45.040)(16980000,45.061)(17220000,46.092)(17460000,45.864)(17700000,47.191)(17940000,46.862)(18180000,46.751)(18420000,45.425)(18660000,44.750)(18900000,45.582)(19140000,46.564)(19380000,47.393)(19620000,47.525)(19860000,46.498)(20100000,45.953)(20340000,45.369)(20400000,45.952)(20820000,47.655)(21060000,47.747)};


    \addplot[name path=sbsrlK1_top,color=white] coordinates {(180000,0.233)(420000,-0.816)(660000,-1.166)(900000,-0.522)(1140000,1.508)(1380000,3.688)(1620000,6.754)(1860000,11.450)(2100000,15.827)(2340000,19.239)(2580000,22.703)(2820000,24.758)(3060000,26.785)(3300000,29.809)(3540000,31.020)(3780000,32.762)(4020000,33.468)(4260000,34.703)(4500000,34.383)(4740000,34.531)(4980000,36.286)(5220000,37.351)(5460000,38.152)(5700000,38.548)(5940000,38.832)(6180000,38.496)(6420000,38.259)(6660000,38.391)(6900000,37.877)(7140000,38.003)(7380000,38.101)(7620000,37.444)(7860000,37.327)(8100000,37.238)(8340000,38.009)(8580000,38.794)(8820000,39.102)(9060000,39.101)(9300000,39.010)(9540000,39.284)(9780000,39.721)(10020000,39.759)(10260000,39.103)(10500000,39.601)(10740000,39.747)(10980000,39.011)(11220000,39.227)(11460000,39.196)(11700000,38.589)(11940000,38.326)(12180000,39.226)(12420000,39.700)(12660000,39.621)(12900000,38.972)(13140000,39.081)(13380000,39.296)(13620000,40.248)(13860000,40.652)(14100000,42.065)(14340000,42.330)(14580000,43.255)(14820000,41.636)(15060000,41.671)(15300000,41.543)(15540000,41.926)(15780000,41.871)(16020000,44.074)(16260000,43.207)(16500000,42.341)(16740000,41.300)(16980000,41.564)(17220000,41.026)(17460000,41.339)(17700000,41.890)(17940000,41.769)(18180000,41.953)(18420000,42.499)(18660000,43.114)(18900000,41.909)(19140000,41.426)(19380000,41.655)(19620000,40.867)(19860000,41.455)(20100000,40.542)(20220000,40.306)(20580000,40.797)(20820000,40.998)(21060000,40.197)(21300000,41.088)(21480000,41.263)};
    \addplot[name path=sbsrlK1_down,color=white] coordinates {(180000,-14.175)(420000,-11.980)(660000,-9.788)(900000,-7.013)(1140000,-3.974)(1380000,-0.803)(1620000,1.723)(1860000,5.507)(2100000,9.877)(2340000,12.927)(2580000,17.392)(2820000,21.528)(3060000,24.066)(3300000,25.494)(3540000,27.453)(3780000,28.878)(4020000,30.011)(4260000,31.573)(4500000,33.037)(4740000,33.154)(4980000,32.715)(5220000,34.576)(5460000,34.907)(5700000,34.416)(5940000,33.705)(6180000,34.146)(6420000,35.231)(6660000,34.265)(6900000,34.159)(7140000,33.642)(7380000,34.055)(7620000,34.268)(7860000,34.275)(8100000,35.406)(8340000,36.055)(8580000,36.480)(8820000,36.731)(9060000,36.339)(9300000,35.436)(9540000,34.936)(9780000,35.605)(10020000,34.960)(10260000,34.951)(10500000,34.889)(10740000,35.641)(10980000,35.215)(11220000,35.163)(11460000,35.766)(11700000,35.964)(11940000,35.954)(12180000,36.244)(12420000,37.143)(12660000,36.299)(12900000,36.589)(13140000,37.189)(13380000,38.083)(13620000,38.980)(13860000,38.311)(14100000,37.182)(14340000,36.320)(14580000,35.897)(14820000,35.619)(15060000,35.624)(15300000,36.345)(15540000,36.572)(15780000,38.011)(16020000,37.505)(16260000,36.827)(16500000,38.691)(16740000,39.779)(16980000,40.092)(17220000,39.675)(17460000,39.836)(17700000,40.857)(17940000,40.111)(18180000,39.765)(18420000,40.357)(18660000,40.220)(18900000,40.421)(19140000,40.074)(19380000,39.619)(19620000,38.517)(19860000,39.089)(20100000,38.725)(20220000,38.753)(20580000,39.803)(20820000,38.958)(21060000,39.480)(21300000,38.595)(21480000,40.670)};
    

    \addplot[name path=dvrlK10_top,color=white] coordinates {(180000,-0.229)(420000,-0.352)(660000,-1.553)(900000,-1.235)(1140000,-1.655)(1380000,-1.153)(1620000,-0.889)(1860000,-0.635)(2100000,-1.881)(2340000,-1.736)(2580000,-1.664)(2820000,-1.094)(3060000,-0.880)(3300000,-0.409)(3540000,-0.178)(3780000,0.000)(4020000,-0.728)(4260000,-0.910)(4500000,-0.874)(4740000,-0.377)(4980000,0.694)(5220000,1.483)(5460000,0.912)(5700000,0.442)(5940000,0.065)(6180000,0.415)(6420000,0.760)(6660000,-0.492)(6900000,0.240)(7140000,0.712)(7380000,1.135)(7620000,1.141)(7860000,0.927)(8100000,0.539)(8340000,-0.020)(8580000,0.407)(8820000,-0.056)(9060000,0.557)(9300000,-0.030)(9540000,0.390)(9780000,1.078)(10020000,1.609)(10260000,1.142)(10500000,0.826)(10740000,0.200)(10980000,0.550)(11220000,0.283)(11460000,0.439)(11700000,0.604)(11940000,0.772)(12180000,0.704)(12420000,0.508)(12660000,0.558)(12900000,0.777)(13140000,0.740)(13380000,0.965)(13620000,1.786)(13860000,2.488)(14100000,1.828)(14340000,1.925)(14580000,2.296)(14820000,2.547)(15060000,3.428)(15240000,3.019)};
    \addplot[name path=dvrlK10_down,color=white] coordinates {(180000,-8.117)(420000,-6.669)(660000,-5.735)(900000,-6.280)(1140000,-5.272)(1380000,-4.329)(1620000,-3.961)(1860000,-3.793)(2100000,-3.628)(2340000,-3.271)(2580000,-3.465)(2820000,-3.004)(3060000,-3.022)(3300000,-3.117)(3540000,-2.903)(3780000,-2.969)(4020000,-3.271)(4260000,-3.380)(4500000,-2.915)(4740000,-3.206)(4980000,-2.901)(5220000,-2.938)(5460000,-2.944)(5700000,-4.180)(5940000,-4.795)(6180000,-4.657)(6420000,-3.777)(6660000,-2.363)(6900000,-2.815)(7140000,-3.111)(7380000,-3.602)(7620000,-3.877)(7860000,-3.104)(8100000,-3.028)(8340000,-1.995)(8580000,-1.719)(8820000,-1.064)(9060000,-2.584)(9300000,-3.232)(9540000,-3.156)(9780000,-3.388)(10020000,-3.439)(10260000,-2.709)(10500000,-2.297)(10740000,-1.823)(10980000,-0.531)(11220000,-1.041)(11460000,-0.800)(11700000,-1.187)(11940000,-1.666)(12180000,-2.095)(12420000,-1.024)(12660000,-0.192)(12900000,-0.773)(13140000,-0.595)(13380000,-1.141)(13620000,-1.379)(13860000,-1.394)(14100000,-2.721)(14340000,-2.807)(14580000,-2.588)(14820000,-2.280)(15060000,-1.888)(15240000,-1.461)};
    
    \addplot[name path=dvrlK3_top,color=white] coordinates {(180000,2.540)(420000,1.422)(660000,0.091)(900000,-0.585)(1140000,-0.498)(1380000,-0.880)(1620000,-1.559)(1860000,-1.675)(2100000,-1.342)(2340000,-2.013)(2580000,-2.113)(2820000,-1.889)(3060000,-1.938)(3300000,-1.786)(3540000,-1.733)(3780000,-1.586)(4020000,-1.776)(4260000,-1.369)(4500000,-0.702)(4740000,-0.214)(4980000,0.195)(5220000,-1.034)(5460000,-0.925)(5700000,-1.219)(5940000,-1.599)(6180000,-1.709)(6420000,-1.866)(6660000,-1.554)(6900000,-0.711)(7140000,-0.377)(7380000,-0.654)(7620000,-0.506)(7860000,0.044)(8100000,0.087)(8340000,0.621)(8580000,0.419)(8820000,0.373)(9060000,0.845)(9300000,-0.223)(9540000,-0.909)(9780000,-0.497)(10020000,-0.168)(10260000,-0.005)(10500000,-0.795)(10740000,0.125)(10980000,0.654)(11220000,0.709)(11460000,0.226)(11700000,-0.922)(11940000,-1.323)(12180000,-0.217)(12420000,-0.170)(12660000,-0.098)(12900000,0.291)(13140000,-0.282)(13380000,0.187)(13620000,0.262)(13860000,1.096)(14100000,1.644)(14340000,0.966)(14580000,1.147)(14820000,1.734)(15060000,2.207)(15300000,2.045)(15540000,0.939)(15780000,0.940)(16020000,1.984)(16260000,1.910)(16500000,1.422)(16620000,1.563)};
    \addplot[name path=dvrlK3_down,color=white] coordinates {(180000,-5.228)(420000,-4.947)(660000,-4.330)(900000,-3.312)(1140000,-2.925)(1380000,-2.703)(1620000,-2.685)(1860000,-2.707)(2100000,-3.158)(2340000,-2.596)(2580000,-3.072)(2820000,-4.005)(3060000,-3.818)(3300000,-4.460)(3540000,-3.428)(3780000,-3.214)(4020000,-2.786)(4260000,-2.718)(4500000,-2.894)(4740000,-3.238)(4980000,-3.539)(5220000,-3.394)(5460000,-3.418)(5700000,-3.685)(5940000,-2.966)(6180000,-2.675)(6420000,-3.263)(6660000,-3.649)(6900000,-3.123)(7140000,-3.538)(7380000,-3.652)(7620000,-2.985)(7860000,-3.495)(8100000,-3.275)(8340000,-2.973)(8580000,-2.930)(8820000,-3.809)(9060000,-4.389)(9300000,-3.389)(9540000,-3.080)(9780000,-3.312)(10020000,-2.944)(10260000,-3.426)(10500000,-3.977)(10740000,-5.009)(10980000,-5.001)(11220000,-4.923)(11460000,-5.102)(11700000,-4.544)(11940000,-4.072)(12180000,-3.693)(12420000,-2.712)(12660000,-1.443)(12900000,-2.442)(13140000,-2.564)(13380000,-1.947)(13620000,-1.795)(13860000,-1.645)(14100000,-1.427)(14340000,-1.585)(14580000,-2.464)(14820000,-2.346)(15060000,-2.193)(15300000,-1.860)(15540000,-0.908)(15780000,-1.218)(16020000,-1.537)(16260000,0.688)(16500000,0.670)(16620000,1.147)};
    
    \addplot[name path=dvrlK1_top,color=white] coordinates {(180000,-1.584)(420000,-1.454)(660000,-2.778)(900000,-3.907)(1140000,-3.878)(1380000,-3.583)(1620000,-3.101)(1860000,-2.822)(2100000,-3.253)(2340000,-3.338)(2580000,-2.768)(2820000,-2.528)(3060000,-2.809)(3300000,-2.285)(3540000,-1.981)(3780000,-1.211)(4020000,-0.799)(4260000,0.045)(4500000,-0.336)(4740000,-0.790)(4980000,-1.362)(5220000,-1.137)(5460000,-0.382)(5700000,0.659)(5940000,0.429)(6180000,2.110)(6420000,1.681)(6660000,1.459)(6900000,0.824)(7140000,1.234)(7380000,1.445)(7620000,1.896)(7860000,1.807)(8100000,2.101)(8340000,2.880)(8580000,3.476)(8820000,2.182)(9060000,1.886)(9300000,1.966)(9540000,1.519)(9780000,2.169)(10020000,2.525)(10260000,2.380)(10500000,2.697)(10740000,2.836)(10980000,2.957)(11220000,3.742)(11460000,3.676)(11700000,3.334)(11940000,2.674)(12180000,2.973)(12420000,3.644)(12660000,3.614)(12900000,3.447)(13140000,3.261)(13380000,4.065)(13620000,3.465)(13860000,2.913)(14100000,3.199)(14340000,3.020)(14580000,3.151)(14820000,2.863)(15060000,3.117)(15300000,3.377)(15540000,3.751)(15780000,2.899)(16020000,3.990)};
    \addplot[name path=dvrlK1_down,color=white] coordinates {(180000,-16.845)(420000,-14.443)(660000,-11.875)(900000,-9.823)(1140000,-8.883)(1380000,-8.323)(1620000,-8.114)(1860000,-7.140)(2100000,-5.464)(2340000,-4.520)(2580000,-4.797)(2820000,-4.743)(3060000,-3.924)(3300000,-4.092)(3540000,-4.421)(3780000,-4.547)(4020000,-4.359)(4260000,-4.259)(4500000,-3.990)(4740000,-2.985)(4980000,-2.705)(5220000,-2.253)(5460000,-1.671)(5700000,-1.637)(5940000,-1.882)(6180000,-1.898)(6420000,-1.408)(6660000,-1.218)(6900000,-0.695)(7140000,-0.713)(7380000,0.049)(7620000,0.274)(7860000,0.403)(8100000,-0.096)(8340000,-0.827)(8580000,-1.538)(8820000,-0.869)(9060000,-0.975)(9300000,-0.236)(9540000,0.179)(9780000,-0.011)(10020000,0.243)(10260000,0.981)(10500000,0.492)(10740000,0.579)(10980000,0.500)(11220000,-0.822)(11460000,-0.186)(11700000,-0.760)(11940000,-0.267)(12180000,-0.329)(12420000,-0.585)(12660000,-0.525)(12900000,-0.174)(13140000,-0.176)(13380000,0.491)(13620000,0.488)(13860000,1.090)(14100000,1.998)(14340000,1.788)(14580000,0.866)(14820000,-0.345)(15060000,1.064)(15300000,1.732)(15540000,1.054)(15780000,2.475)(16020000,2.930)};
    

    \addplot[blue!50,fill opacity=0.5] fill between[of=sbsrlK10_top and sbsrlK10_down];
    \addplot[orange!50,fill opacity=0.5] fill between[of=sbsrlK3_top and sbsrlK3_down];
    
    % \addplot[cyan!50,fill opacity=0.5] fill between[of=sbsrlK5_top and sbsrlK5_down];

    \addplot[red!50,fill opacity=0.5] fill between[of=sbsrlK1_top and sbsrlK1_down];
    
    \addplot[green!100,fill opacity=0.3] fill between[of=dvrlK10_top and dvrlK10_down];
    \addplot[magenta,fill opacity=0.3] fill between[of=dvrlK3_top and dvrlK3_down];
    \addplot[grey,fill opacity=0.3] fill between[of=dvrlK1_top and dvrlK1_down];
    
    
    \nextgroupplot[
            width=9cm,height=7cm,
            scale only axis=true,
            title=\Large{Maze Game},
            ylabel={Reward},
            xmin=0, xmax=92000,
            ymin=-6, ymax=1,
            % xtick={1,6,11,16,21,26,31,36,41,46},
            % ytick={-1.0,-0.5,0.0,0.5,1.0,1.5,2.0},
            xmajorgrids=true,
            ymajorgrids=true,
            legend pos=north east,
            grid style=dashed,
            label style={font=\Large},
            tick label style={font=\Large}  
        ]
        
        \addplot[color=cyan] coordinates {(0.0,-3.414)(2000.0,-3.417)(4000.0,-3.436)(6000.0,-3.461)(8000.0,-3.450)(10000.0,-3.460)(12000.0,-3.467)(14000.0,-3.459)(16000.0,-3.444)(18000.0,-3.402)(20000.0,-3.364)(22000.0,-3.289)(24000.0,-3.223)(26000.0,-3.156)(28000.0,-3.076)(30000.0,-3.001)(32000.0,-2.921)(34000.0,-2.837)(36000.0,-2.760)(38000.0,-2.663)(40000.0,-2.589)(42000.0,-2.509)(44000.0,-2.424)(45500.0,-2.348)(47000.0,-2.263)(48500.0,-2.196)(50000.0,-2.144)(51500.0,-2.078)(52500.0,-2.017)(53000.0,-1.976)(54000.0,-1.922)(55000.0,-1.869)(56000.0,-1.827)(57000.0,-1.779)(58000.0,-1.718)(59000.0,-1.683)(60000.0,-1.630)(61000.0,-1.607)(62000.0,-1.563)(63000.0,-1.505)(64000.0,-1.474)(65000.0,-1.438)(66000.0,-1.408)(67000.0,-1.399)(68000.0,-1.383)(69000.0,-1.355)(70000.0,-1.336)(71000.0,-1.314)(72000.0,-1.306)(73000.0,-1.278)(74000.0,-1.257)(75000.0,-1.249)(76000.0,-1.244)(77000.0,-1.225)(78000.0,-1.226)(79000.0,-1.218)(80000.0,-1.221)(81000.0,-1.212)(82000.0,-1.185)(83000.0,-1.188)(84000.0,-1.165)(85000.0,-1.162)(86000.0,-1.176)(87000.0,-1.187)(88000.0,-1.186)(89000.0,-1.182)(90500.0,-1.177)

};

    \addplot[color=magenta] coordinates {(0.0,-4.394)(1000.0,-4.403)(2000.0,-4.369)(3000.0,-4.322)(4000.0,-4.252)(5000.0,-4.267)(6000.0,-4.190)(7000.0,-4.164)(8000.0,-4.075)(9000.0,-3.985)(10000.0,-3.993)(11000.0,-3.969)(12000.0,-3.900)(13000.0,-3.913)(14000.0,-3.844)(15000.0,-3.821)(16000.0,-3.768)(17000.0,-3.682)(18000.0,-3.631)(19000.0,-3.621)(20000.0,-3.590)(21000.0,-3.523)(22000.0,-3.446)(23000.0,-3.401)(24000.0,-3.335)(25000.0,-3.262)(26000.0,-3.207)(27000.0,-3.139)(28000.0,-3.097)(29000.0,-3.020)(30000.0,-2.965)(31000.0,-2.907)(32000.0,-2.860)(33000.0,-2.836)(34000.0,-2.776)(35000.0,-2.717)(36000.0,-2.668)(37000.0,-2.599)(38000.0,-2.581)(39000.0,-2.545)(40000.0,-2.527)(41000.0,-2.525)(42000.0,-2.515)(43000.0,-2.504)(44000.0,-2.459)(45000.0,-2.393)(46000.0,-2.347)(47000.0,-2.339)(48000.0,-2.315)(49000.0,-2.305)(50000.0,-2.312)(51000.0,-2.273)(52000.0,-2.245)(53000.0,-2.182)(54000.0,-2.136)(55000.0,-2.110)(56000.0,-2.080)(57000.0,-2.052)(58000.0,-2.053)(59000.0,-2.061)(60000.0,-2.108)(61000.0,-2.071)(62000.0,-2.069)(63000.0,-2.036)(64000.0,-2.042)(65000.0,-2.027)(66000.0,-2.052)(67000.0,-2.072)(68000.0,-2.057)(69000.0,-2.028)(70000.0,-2.005)(71000.0,-1.952)(72000.0,-1.932)(73000.0,-1.897)(74000.0,-1.861)(75000.0,-1.794)(76000.0,-1.755)(77000.0,-1.719)(78000.0,-1.692)(79000.0,-1.655)(80000.0,-1.621)(81000.0,-1.568)(82000.0,-1.533)(83000.0,-1.526)(84000.0,-1.495)(85000.0,-1.508)(86000.0,-1.514)(87000.0,-1.534)(88000.0,-1.538)(89000.0,-1.542)(90000.0,-1.541)(91500.0,-1.541)


};

    \addplot[color=red] coordinates {(500.0,-4.622)(1500.0,-4.547)(2500.0,-4.486)(3500.0,-4.428)(4500.0,-4.360)(5500.0,-4.317)(6500.0,-4.260)(7500.0,-4.207)(8500.0,-4.156)(9500.0,-4.125)(10500.0,-4.074)(11500.0,-4.037)(12500.0,-4.011)(13500.0,-3.967)(14500.0,-3.904)(15500.0,-3.867)(16500.0,-3.819)(17500.0,-3.802)(18500.0,-3.761)(19500.0,-3.711)(20500.0,-3.674)(21500.0,-3.642)(22500.0,-3.615)(23500.0,-3.605)(24500.0,-3.581)(25500.0,-3.536)(26500.0,-3.471)(27500.0,-3.359)(28500.0,-3.290)(29500.0,-3.208)(30500.0,-3.177)(31500.0,-3.147)(32500.0,-3.106)(33500.0,-3.051)(34500.0,-3.038)(35500.0,-3.008)(36500.0,-2.961)(37500.0,-2.917)(38500.0,-2.865)(39500.0,-2.826)(40500.0,-2.768)(41500.0,-2.721)(42500.0,-2.699)(43500.0,-2.647)(44500.0,-2.626)(45500.0,-2.594)(46500.0,-2.568)(47500.0,-2.529)(48500.0,-2.495)(49500.0,-2.435)(50500.0,-2.392)(51500.0,-2.370)(52500.0,-2.391)(53500.0,-2.381)(54500.0,-2.368)(55500.0,-2.375)(56500.0,-2.365)(57500.0,-2.363)(58500.0,-2.374)(59500.0,-2.378)(60500.0,-2.360)(61500.0,-2.334)(62500.0,-2.332)(63500.0,-2.292)(64500.0,-2.263)(65500.0,-2.239)(66500.0,-2.235)(67500.0,-2.200)(68500.0,-2.173)(69500.0,-2.165)(70500.0,-2.152)(71500.0,-2.140)(72500.0,-2.144)(73500.0,-2.155)(74500.0,-2.117)(75500.0,-2.100)(76500.0,-2.088)(77500.0,-2.069)(78500.0,-2.057)(79500.0,-2.058)(80500.0,-2.086)(81500.0,-2.096)(82500.0,-2.098)(83500.0,-2.084)(84500.0,-2.052)(85500.0,-2.036)(86500.0,-2.030)(87500.0,-2.029)(88500.0,-2.015)(89500.0,-2.022)(90500.0,-2.028)(91500.0,-2.026)(92000.0,-2.007)
};
   

\addplot[line width=0.5mm, color=blue!100] coordinates {(500,-5.138)(1500,-5.165)(2500,-5.159)(3500,-5.155)(4500,-5.150)(5500,-5.145)(6500,-5.137)(7500,-5.123)(8500,-5.117)(9500,-5.115)(10500,-5.103)(11500,-5.088)(12500,-5.063)(13500,-5.037)(14500,-5.011)(15500,-4.971)(16500,-4.921)(17500,-4.860)(18500,-4.791)(19500,-4.717)(20500,-4.661)(21500,-4.610)(22500,-4.561)(23500,-4.518)(24500,-4.474)(25500,-4.433)(26500,-4.405)(27500,-4.382)(28500,-4.351)(29500,-4.340)(30500,-4.315)(31500,-4.293)(32500,-4.277)(33500,-4.267)(34500,-4.249)(35500,-4.229)(36500,-4.220)(37500,-4.201)(38500,-4.196)(39500,-4.200)(40500,-4.194)(41500,-4.180)(42500,-4.174)(43500,-4.191)(44500,-4.204)(45500,-4.214)(46500,-4.223)(47500,-4.218)(48500,-4.218)(49500,-4.206)(50500,-4.182)(51500,-4.170)(52500,-4.145)(53500,-4.149)(54500,-4.165)(55500,-4.158)(56500,-4.147)(57500,-4.136)(58500,-4.136)(59500,-4.124)(60500,-4.114)(61500,-4.107)(62500,-4.106)(63500,-4.096)(64500,-4.111)(65500,-4.106)(66500,-4.112)(67500,-4.113)(68500,-4.118)(69500,-4.126)(70500,-4.130)(71500,-4.132)(72500,-4.141)(73500,-4.143)(74500,-4.133)(75500,-4.129)(76500,-4.125)(77500,-4.119)(78500,-4.111)(79500,-4.120)(80500,-4.127)(81500,-4.122)(82500,-4.133)(83500,-4.133)(84500,-4.144)(85500,-4.135)(86500,-4.136)(87500,-4.136)(88500,-4.128)(89500,-4.111)(90500,-4.100)(91500,-4.110)(92500,-4.120)(93500,-4.136)(94500,-4.128)(95500,-4.124)(96500,-4.115)(97500,-4.120)(98500,-4.109)(99500,-4.125)(100500,-4.132)(101500,-4.138)(102500,-4.145)(103500,-4.146)(104500,-4.143)(105500,-4.143)(106500,-4.149)(107500,-4.155)(108500,-4.159)(109500,-4.164)(110500,-4.155)(111500,-4.163)(112500,-4.163)(113500,-4.177)(114500,-4.177)(115500,-4.174)(116500,-4.155)(117500,-4.138)(118500,-4.135)(119500,-4.142)(120500,-4.149)(121500,-4.158)(122500,-4.139)(123500,-4.139)(124500,-4.137)(125500,-4.136)(126000,-4.142)

}; 

    
    \addplot[line width=0.5mm, color=green] coordinates {(500,-5.235)(1500,-5.255)(2500,-5.240)(3500,-5.223)(4500,-5.217)(5500,-5.201)(6500,-5.184)(7500,-5.169)(8500,-5.154)(9500,-5.139)(10500,-5.121)(11500,-5.101)(12500,-5.082)(13500,-5.057)(14500,-5.027)(15500,-4.985)(16500,-4.934)(17500,-4.878)(18500,-4.813)(19500,-4.744)(20500,-4.680)(21500,-4.618)(22500,-4.566)(23500,-4.520)(24500,-4.482)(25500,-4.449)(26500,-4.415)(27500,-4.385)(28500,-4.360)(29500,-4.342)(30500,-4.319)(31500,-4.297)(32500,-4.282)(33500,-4.265)(34500,-4.251)(35500,-4.236)(36500,-4.224)(37500,-4.219)(38500,-4.220)(39500,-4.215)(40500,-4.212)(41500,-4.207)(42500,-4.198)(43500,-4.204)(44500,-4.209)(45500,-4.209)(46500,-4.207)(47500,-4.205)(48500,-4.204)(49500,-4.201)(50500,-4.191)(51500,-4.185)(52500,-4.177)(53500,-4.171)(54500,-4.170)(55500,-4.167)(56500,-4.166)(57500,-4.166)(58500,-4.162)(59500,-4.160)(60500,-4.158)(61500,-4.157)(62500,-4.153)(63500,-4.152)(64500,-4.152)(65500,-4.152)(66500,-4.153)(67500,-4.153)(68500,-4.154)(69500,-4.156)(70500,-4.160)(71500,-4.159)(72500,-4.162)(73500,-4.158)(74500,-4.157)(75500,-4.153)(76500,-4.150)(77500,-4.153)(78500,-4.150)(79500,-4.149)(80500,-4.146)(81500,-4.145)(82500,-4.146)(83500,-4.149)(84500,-4.149)(85500,-4.148)(86500,-4.151)(87500,-4.152)(88500,-4.149)(89500,-4.144)(90500,-4.144)(91500,-4.144)(92500,-4.146)(93500,-4.149)(94500,-4.147)(95500,-4.146)(96500,-4.145)(97500,-4.146)(98500,-4.144)(99500,-4.146)(100500,-4.144)(101500,-4.149)(102500,-4.149)(103500,-4.150)(104500,-4.148)(105500,-4.151)(106500,-4.153)(107500,-4.154)(108500,-4.156)(109500,-4.156)(110500,-4.157)(111500,-4.153)(112500,-4.156)(113500,-4.157)(114500,-4.153)(115500,-4.150)(116500,-4.149)(117500,-4.151)(118500,-4.150)(119500,-4.151)(120500,-4.150)(121500,-4.152)(122500,-4.149)(123500,-4.150)(124500,-4.153)(125500,-4.151)(126000,-4.152)
};

\addplot[line width=0.5mm, color=orange] coordinates {(500,-5.164)(1500,-5.162)(2500,-5.161)(3500,-5.161)(4500,-5.152)(5500,-5.142)(6500,-5.145)(7500,-5.147)(8500,-5.147)(9500,-5.147)(10500,-5.150)(11500,-5.142)(12500,-5.142)(13500,-5.141)(14500,-5.140)(15500,-5.138)(16500,-5.141)(17500,-5.143)(18500,-5.148)(19500,-5.140)(20500,-5.141)(21500,-5.143)(22500,-5.140)(23500,-5.141)(24500,-5.146)(25500,-5.146)(26500,-5.145)(27500,-5.139)(28500,-5.140)(29500,-5.146)(30500,-5.144)(31500,-5.148)(32500,-5.146)(33500,-5.148)(34500,-5.145)(35500,-5.143)(36500,-5.140)(37500,-5.140)(38500,-5.144)(39500,-5.153)(40500,-5.156)(41500,-5.157)(42500,-5.160)(43500,-5.162)(44500,-5.160)(45500,-5.153)(46500,-5.149)(47500,-5.146)(48500,-5.149)(49500,-5.151)(50500,-5.150)(51500,-5.153)(52500,-5.148)(53500,-5.153)(54500,-5.148)(55500,-5.146)(56500,-5.141)(57500,-5.142)(58500,-5.141)(59500,-5.139)(60500,-5.144)(61500,-5.150)(62500,-5.151)(63500,-5.151)(64500,-5.149)(65500,-5.146)(66500,-5.148)(67500,-5.146)(68500,-5.147)(69500,-5.156)(70500,-5.160)(71500,-5.155)(72500,-5.155)(73500,-5.158)(74500,-5.156)(75500,-5.156)(76500,-5.155)(77500,-5.157)(78500,-5.154)(79500,-5.151)(80500,-5.153)(81500,-5.151)(82500,-5.152)(83500,-5.146)(84500,-5.143)(85500,-5.141)(86500,-5.139)(87500,-5.141)(88500,-5.140)(89500,-5.145)(90500,-5.141)(91500,-5.135)(92500,-5.131)(93500,-5.137)(94500,-5.140)(95500,-5.137)(96500,-5.135)(97500,-5.140)(98500,-5.145)(99500,-5.153)(100500,-5.153)(101500,-5.154)(102500,-5.160)(103500,-5.160)(104500,-5.158)(105500,-5.158)(106500,-5.155)(107500,-5.158)(108500,-5.159)(109500,-5.161)(110500,-5.162)(111500,-5.165)(112500,-5.161)(113500,-5.163)(114500,-5.170)(115500,-5.170)(116500,-5.168)(117500,-5.166)(118500,-5.164)(119500,-5.167)(120500,-5.170)(121500,-5.174)(122500,-5.169)(123500,-5.168)(124500,-5.170)(125500,-5.169)

};
    
% Upper bound dvrl fully observable

\addplot[line width=1mm, color=gray!100, dashed] coordinates {(0,0.31)(125500,0.31)};

    \addplot[name path=dvrl10_top,color=white] coordinates {(500,-4.898)(1500,-4.952)(2500,-4.983)(3500,-5.036)(4500,-5.079)(5500,-5.093)(6500,-5.095)(7500,-5.099)(8500,-5.075)(9500,-5.097)(10500,-5.079)(11500,-5.059)(12500,-5.030)(13500,-5.007)(14500,-4.975)(15500,-4.907)(16500,-4.880)(17500,-4.813)(18500,-4.747)(19500,-4.664)(20500,-4.595)(21500,-4.568)(22500,-4.493)(23500,-4.438)(24500,-4.407)(25500,-4.359)(26500,-4.329)(27500,-4.293)(28500,-4.269)(29500,-4.250)(30500,-4.224)(31500,-4.206)(32500,-4.184)(33500,-4.172)(34500,-4.145)(35500,-4.145)(36500,-4.137)(37500,-4.148)(38500,-4.160)(39500,-4.144)(40500,-4.142)(41500,-4.133)(42500,-4.100)(43500,-4.111)(44500,-4.159)(45500,-4.149)(46500,-4.140)(47500,-4.125)(48500,-4.120)(49500,-4.089)(50500,-4.044)(51500,-4.016)(52500,-4.009)(53500,-3.993)(54500,-4.020)(55500,-4.014)(56500,-4.011)(57500,-4.035)(58500,-4.060)(59500,-4.088)(60500,-4.077)(61500,-4.063)(62500,-4.063)(63500,-4.051)(64500,-4.043)(65500,-4.042)(66500,-4.070)(67500,-4.086)(68500,-4.093)(69500,-4.082)(70500,-4.083)(71500,-4.068)(72500,-4.079)(73500,-4.085)(74500,-4.098)(75500,-4.089)(76500,-4.071)(77500,-4.057)(78500,-4.047)(79500,-4.062)(80500,-4.085)(81500,-4.070)(82500,-4.083)(83500,-4.077)(84500,-4.082)(85500,-4.077)(86500,-4.099)(87500,-4.093)(88500,-4.069)(89500,-4.055)(90500,-4.045)(91500,-4.067)(92500,-4.064)(93500,-4.088)(94500,-4.067)(95500,-4.063)(96500,-4.065)(97500,-4.079)(98500,-4.090)(99500,-4.104)(100500,-4.098)(101500,-4.090)(102500,-4.094)(103500,-4.080)(104500,-4.079)(105500,-4.099)(106500,-4.103)(107500,-4.108)(108500,-4.123)(109500,-4.129)(110500,-4.132)(111500,-4.112)(112500,-4.118)(113500,-4.127)(114500,-4.142)(115500,-4.157)(116500,-4.119)(117500,-4.093)(118500,-4.074)(119500,-4.104)(120500,-4.129)(121500,-4.126)(122500,-4.110)(123500,-4.117)(124500,-4.097)(125500,-4.093)(126000,-4.098)
};
    
    \addplot[name path=dvrl10_down,color=white] coordinates {(500,-5.378)(1500,-5.378)(2500,-5.335)(3500,-5.274)(4500,-5.221)(5500,-5.196)(6500,-5.179)(7500,-5.147)(8500,-5.158)(9500,-5.132)(10500,-5.126)(11500,-5.118)(12500,-5.096)(13500,-5.066)(14500,-5.047)(15500,-5.034)(16500,-4.962)(17500,-4.908)(18500,-4.834)(19500,-4.771)(20500,-4.726)(21500,-4.651)(22500,-4.629)(23500,-4.597)(24500,-4.540)(25500,-4.507)(26500,-4.481)(27500,-4.470)(28500,-4.433)(29500,-4.430)(30500,-4.406)(31500,-4.380)(32500,-4.370)(33500,-4.363)(34500,-4.352)(35500,-4.313)(36500,-4.303)(37500,-4.254)(38500,-4.231)(39500,-4.255)(40500,-4.246)(41500,-4.228)(42500,-4.248)(43500,-4.271)(44500,-4.248)(45500,-4.280)(46500,-4.306)(47500,-4.310)(48500,-4.316)(49500,-4.324)(50500,-4.320)(51500,-4.323)(52500,-4.282)(53500,-4.304)(54500,-4.310)(55500,-4.303)(56500,-4.283)(57500,-4.237)(58500,-4.211)(59500,-4.160)(60500,-4.150)(61500,-4.151)(62500,-4.149)(63500,-4.142)(64500,-4.178)(65500,-4.171)(66500,-4.154)(67500,-4.140)(68500,-4.142)(69500,-4.169)(70500,-4.178)(71500,-4.196)(72500,-4.203)(73500,-4.200)(74500,-4.167)(75500,-4.169)(76500,-4.178)(77500,-4.180)(78500,-4.175)(79500,-4.178)(80500,-4.169)(81500,-4.175)(82500,-4.183)(83500,-4.189)(84500,-4.206)(85500,-4.192)(86500,-4.173)(87500,-4.179)(88500,-4.187)(89500,-4.167)(90500,-4.154)(91500,-4.153)(92500,-4.175)(93500,-4.184)(94500,-4.189)(95500,-4.185)(96500,-4.165)(97500,-4.161)(98500,-4.128)(99500,-4.147)(100500,-4.166)(101500,-4.187)(102500,-4.195)(103500,-4.212)(104500,-4.206)(105500,-4.188)(106500,-4.196)(107500,-4.202)(108500,-4.195)(109500,-4.199)(110500,-4.179)(111500,-4.215)(112500,-4.207)(113500,-4.226)(114500,-4.213)(115500,-4.190)(116500,-4.192)(117500,-4.182)(118500,-4.197)(119500,-4.180)(120500,-4.170)(121500,-4.190)(122500,-4.169)(123500,-4.161)(124500,-4.177)(125500,-4.178)(126000,-4.186)
};
    

    \addplot[name path=dvrl1_top,color=white] coordinates {(500,-4.958)(1500,-4.968)(2500,-4.966)(3500,-4.986)(4500,-5.001)(5500,-5.007)(6500,-5.024)(7500,-5.048)(8500,-5.049)(9500,-5.068)(10500,-5.083)(11500,-5.088)(12500,-5.086)(13500,-5.069)(14500,-5.071)(15500,-5.075)(16500,-5.073)(17500,-5.076)(18500,-5.074)(19500,-5.058)(20500,-5.052)(21500,-5.071)(22500,-5.056)(23500,-5.068)(24500,-5.086)(25500,-5.084)(26500,-5.082)(27500,-5.079)(28500,-5.073)(29500,-5.075)(30500,-5.078)(31500,-5.064)(32500,-5.059)(33500,-5.056)(34500,-5.051)(35500,-5.051)(36500,-5.053)(37500,-5.067)(38500,-5.074)(39500,-5.090)(40500,-5.083)(41500,-5.072)(42500,-5.086)(43500,-5.087)(44500,-5.078)(45500,-5.091)(46500,-5.098)(47500,-5.103)(48500,-5.114)(49500,-5.121)(50500,-5.119)(51500,-5.118)(52500,-5.113)(53500,-5.122)(54500,-5.107)(55500,-5.100)(56500,-5.096)(57500,-5.114)(58500,-5.119)(59500,-5.126)(60500,-5.121)(61500,-5.139)(62500,-5.136)(63500,-5.144)(64500,-5.142)(65500,-5.127)(66500,-5.138)(67500,-5.136)(68500,-5.133)(69500,-5.149)(70500,-5.145)(71500,-5.135)(72500,-5.138)(73500,-5.147)(74500,-5.136)(75500,-5.123)(76500,-5.127)(77500,-5.129)(78500,-5.121)(79500,-5.122)(80500,-5.135)(81500,-5.136)(82500,-5.132)(83500,-5.136)(84500,-5.129)(85500,-5.117)(86500,-5.098)(87500,-5.105)(88500,-5.104)(89500,-5.087)(90500,-5.082)(91500,-5.069)(92500,-5.076)(93500,-5.096)(94500,-5.092)(95500,-5.080)(96500,-5.071)(97500,-5.071)(98500,-5.089)(99500,-5.099)(100500,-5.109)(101500,-5.116)(102500,-5.124)(103500,-5.127)(104500,-5.131)(105500,-5.130)(106500,-5.114)(107500,-5.116)(108500,-5.129)(109500,-5.136)(110500,-5.128)(111500,-5.117)(112500,-5.126)(113500,-5.125)(114500,-5.138)(115500,-5.138)(116500,-5.141)(117500,-5.136)(118500,-5.131)(119500,-5.132)(120500,-5.129)(121500,-5.138)(122500,-5.143)(123500,-5.125)(124500,-5.126)(125500,-5.120)};
    
    \addplot[name path=dvrl1_down,color=white] coordinates {(0.0, -5.415564756935893)
((500,-5.371)(1500,-5.357)(2500,-5.357)(3500,-5.336)(4500,-5.303)(5500,-5.276)(6500,-5.265)(7500,-5.246)(8500,-5.244)(9500,-5.227)(10500,-5.218)(11500,-5.197)(12500,-5.197)(13500,-5.214)(14500,-5.209)(15500,-5.201)(16500,-5.209)(17500,-5.209)(18500,-5.223)(19500,-5.222)(20500,-5.231)(21500,-5.214)(22500,-5.224)(23500,-5.215)(24500,-5.205)(25500,-5.208)(26500,-5.209)(27500,-5.198)(28500,-5.206)(29500,-5.216)(30500,-5.209)(31500,-5.231)(32500,-5.234)(33500,-5.239)(34500,-5.239)(35500,-5.235)(36500,-5.228)(37500,-5.214)(38500,-5.215)(39500,-5.215)(40500,-5.229)(41500,-5.242)(42500,-5.234)(43500,-5.237)(44500,-5.241)(45500,-5.216)(46500,-5.201)(47500,-5.189)(48500,-5.183)(49500,-5.181)(50500,-5.181)(51500,-5.188)(52500,-5.183)(53500,-5.183)(54500,-5.188)(55500,-5.193)(56500,-5.186)(57500,-5.169)(58500,-5.162)(59500,-5.153)(60500,-5.166)(61500,-5.162)(62500,-5.166)(63500,-5.159)(64500,-5.156)(65500,-5.164)(66500,-5.157)(67500,-5.156)(68500,-5.161)(69500,-5.162)(70500,-5.175)(71500,-5.174)(72500,-5.173)(73500,-5.168)(74500,-5.175)(75500,-5.189)(76500,-5.183)(77500,-5.186)(78500,-5.186)(79500,-5.180)(80500,-5.171)(81500,-5.165)(82500,-5.171)(83500,-5.157)(84500,-5.157)(85500,-5.165)(86500,-5.180)(87500,-5.178)(88500,-5.176)(89500,-5.203)(90500,-5.201)(91500,-5.200)(92500,-5.187)(93500,-5.178)(94500,-5.189)(95500,-5.194)(96500,-5.199)(97500,-5.209)(98500,-5.201)(99500,-5.207)(100500,-5.198)(101500,-5.192)(102500,-5.195)(103500,-5.194)(104500,-5.185)(105500,-5.186)(106500,-5.196)(107500,-5.200)(108500,-5.188)(109500,-5.185)(110500,-5.197)(111500,-5.212)(112500,-5.196)(113500,-5.202)(114500,-5.203)(115500,-5.202)(116500,-5.194)(117500,-5.196)(118500,-5.197)(119500,-5.201)(120500,-5.211)(121500,-5.210)(122500,-5.195)(123500,-5.211)(124500,-5.215)(125500,-5.218)};
    
    
    
\addplot[name path=dvrl5_top,color=white] coordinates {(500,-5.203)(1500,-5.252)(2500,-5.226)(3500,-5.215)(4500,-5.210)(5500,-5.197)(6500,-5.169)(7500,-5.161)(8500,-5.145)(9500,-5.130)(10500,-5.108)(11500,-5.088)(12500,-5.067)(13500,-5.039)(14500,-5.005)(15500,-4.948)(16500,-4.905)(17500,-4.838)(18500,-4.773)(19500,-4.706)(20500,-4.635)(21500,-4.583)(22500,-4.532)(23500,-4.498)(24500,-4.460)(25500,-4.428)(26500,-4.391)(27500,-4.364)(28500,-4.349)(29500,-4.330)(30500,-4.297)(31500,-4.288)(32500,-4.270)(33500,-4.257)(34500,-4.233)(35500,-4.225)(36500,-4.220)(37500,-4.214)(38500,-4.218)(39500,-4.214)(40500,-4.209)(41500,-4.202)(42500,-4.197)(43500,-4.201)(44500,-4.206)(45500,-4.209)(46500,-4.206)(47500,-4.202)(48500,-4.202)(49500,-4.196)(50500,-4.186)(51500,-4.178)(52500,-4.172)(53500,-4.170)(54500,-4.165)(55500,-4.166)(56500,-4.165)(57500,-4.164)(58500,-4.159)(59500,-4.157)(60500,-4.155)(61500,-4.156)(62500,-4.152)(63500,-4.149)(64500,-4.148)(65500,-4.149)(66500,-4.150)(67500,-4.152)(68500,-4.153)(69500,-4.154)(70500,-4.159)(71500,-4.156)(72500,-4.161)(73500,-4.154)(74500,-4.156)(75500,-4.150)(76500,-4.150)(77500,-4.153)(78500,-4.148)(79500,-4.148)(80500,-4.145)(81500,-4.141)(82500,-4.142)(83500,-4.147)(84500,-4.146)(85500,-4.146)(86500,-4.150)(87500,-4.148)(88500,-4.146)(89500,-4.141)(90500,-4.141)(91500,-4.143)(92500,-4.142)(93500,-4.147)(94500,-4.144)(95500,-4.144)(96500,-4.145)(97500,-4.146)(98500,-4.143)(99500,-4.144)(100500,-4.143)(101500,-4.148)(102500,-4.149)(103500,-4.147)(104500,-4.147)(105500,-4.148)(106500,-4.152)(107500,-4.154)(108500,-4.154)(109500,-4.154)(110500,-4.157)(111500,-4.151)(112500,-4.155)(113500,-4.156)(114500,-4.151)(115500,-4.149)(116500,-4.149)(117500,-4.150)(118500,-4.149)(119500,-4.150)(120500,-4.148)(121500,-4.152)(122500,-4.148)(123500,-4.147)(124500,-4.152)(125500,-4.151)(126000,-4.152)};

\addplot[name path=dvrl5_down,color=white] coordinates {(500,-5.267)(1500,-5.259)(2500,-5.254)(3500,-5.231)(4500,-5.224)(5500,-5.204)(6500,-5.198)(7500,-5.177)(8500,-5.163)(9500,-5.148)(10500,-5.134)(11500,-5.114)(12500,-5.096)(13500,-5.074)(14500,-5.049)(15500,-5.021)(16500,-4.962)(17500,-4.917)(18500,-4.853)(19500,-4.782)(20500,-4.724)(21500,-4.652)(22500,-4.599)(23500,-4.542)(24500,-4.505)(25500,-4.469)(26500,-4.439)(27500,-4.405)(28500,-4.370)(29500,-4.353)(30500,-4.341)(31500,-4.306)(32500,-4.294)(33500,-4.274)(34500,-4.269)(35500,-4.246)(36500,-4.229)(37500,-4.223)(38500,-4.223)(39500,-4.215)(40500,-4.215)(41500,-4.212)(42500,-4.199)(43500,-4.208)(44500,-4.212)(45500,-4.210)(46500,-4.208)(47500,-4.208)(48500,-4.206)(49500,-4.206)(50500,-4.195)(51500,-4.192)(52500,-4.182)(53500,-4.173)(54500,-4.174)(55500,-4.168)(56500,-4.166)(57500,-4.169)(58500,-4.164)(59500,-4.163)(60500,-4.160)(61500,-4.158)(62500,-4.155)(63500,-4.155)(64500,-4.155)(65500,-4.156)(66500,-4.155)(67500,-4.155)(68500,-4.154)(69500,-4.159)(70500,-4.160)(71500,-4.162)(72500,-4.163)(73500,-4.163)(74500,-4.158)(75500,-4.156)(76500,-4.151)(77500,-4.153)(78500,-4.152)(79500,-4.151)(80500,-4.147)(81500,-4.148)(82500,-4.149)(83500,-4.150)(84500,-4.151)(85500,-4.149)(86500,-4.152)(87500,-4.155)(88500,-4.152)(89500,-4.148)(90500,-4.147)(91500,-4.145)(92500,-4.150)(93500,-4.151)(94500,-4.149)(95500,-4.147)(96500,-4.145)(97500,-4.147)(98500,-4.144)(99500,-4.148)(100500,-4.146)(101500,-4.149)(102500,-4.150)(103500,-4.152)(104500,-4.149)(105500,-4.153)(106500,-4.155)(107500,-4.154)(108500,-4.158)(109500,-4.158)(110500,-4.158)(111500,-4.156)(112500,-4.157)(113500,-4.157)(114500,-4.155)(115500,-4.151)(116500,-4.149)(117500,-4.151)(118500,-4.152)(119500,-4.152)(120500,-4.152)(121500,-4.152)(122500,-4.151)(123500,-4.154)(124500,-4.154)(125500,-4.151)(126000,-4.152)};

\addplot[name path=swb10_top,color=white] coordinates {(0.0,-2.343)(2000.0,-2.391)(4000.0,-2.465)(6000.0,-2.546)(8000.0,-2.582)(10000.0,-2.645)(12000.0,-2.734)(14000.0,-2.709)(16000.0,-2.744)(18000.0,-2.728)(20000.0,-2.745)(22000.0,-2.702)(24000.0,-2.690)(26000.0,-2.677)(28000.0,-2.637)(30000.0,-2.608)(32000.0,-2.535)(34000.0,-2.435)(36000.0,-2.344)(38000.0,-2.262)(40000.0,-2.249)(42000.0,-2.143)(44000.0,-2.033)(45500.0,-1.922)(47000.0,-1.845)(48500.0,-1.801)(50000.0,-1.783)(51500.0,-1.723)(52500.0,-1.703)(53000.0,-1.672)(54000.0,-1.619)(55000.0,-1.567)(56000.0,-1.570)(57000.0,-1.535)(58000.0,-1.503)(59000.0,-1.454)(60000.0,-1.390)(61000.0,-1.399)(62000.0,-1.354)(63000.0,-1.297)(64000.0,-1.248)(65000.0,-1.224)(66000.0,-1.203)(67000.0,-1.178)(68000.0,-1.166)(69000.0,-1.154)(70000.0,-1.096)(71000.0,-1.118)(72000.0,-1.082)(73000.0,-1.043)(74000.0,-1.018)(75000.0,-1.036)(76000.0,-1.035)(77000.0,-0.999)(78000.0,-1.025)(79000.0,-0.997)(80000.0,-1.034)(81000.0,-1.020)(82000.0,-0.982)(83000.0,-0.998)(84000.0,-0.996)(85000.0,-1.021)(86000.0,-1.042)(87000.0,-1.039)(88000.0,-1.033)(89000.0,-1.049)(90500.0,-1.008)

};

\addplot[name path=swb10_down,color=white] coordinates {(0.0,-4.485)(2000.0,-4.442)(4000.0,-4.407)(6000.0,-4.375)(8000.0,-4.319)(10000.0,-4.276)(12000.0,-4.200)(14000.0,-4.209)(16000.0,-4.144)(18000.0,-4.075)(20000.0,-3.983)(22000.0,-3.875)(24000.0,-3.755)(26000.0,-3.635)(28000.0,-3.515)(30000.0,-3.394)(32000.0,-3.306)(34000.0,-3.238)(36000.0,-3.175)(38000.0,-3.063)(40000.0,-2.929)(42000.0,-2.876)(44000.0,-2.814)(45500.0,-2.774)(47000.0,-2.682)(48500.0,-2.590)(50000.0,-2.504)(51500.0,-2.434)(52500.0,-2.331)(53000.0,-2.280)(54000.0,-2.226)(55000.0,-2.171)(56000.0,-2.084)(57000.0,-2.023)(58000.0,-1.932)(59000.0,-1.912)(60000.0,-1.870)(61000.0,-1.814)(62000.0,-1.771)(63000.0,-1.714)(64000.0,-1.701)(65000.0,-1.651)(66000.0,-1.613)(67000.0,-1.620)(68000.0,-1.601)(69000.0,-1.555)(70000.0,-1.576)(71000.0,-1.509)(72000.0,-1.530)(73000.0,-1.514)(74000.0,-1.495)(75000.0,-1.461)(76000.0,-1.452)(77000.0,-1.452)(78000.0,-1.428)(79000.0,-1.440)(80000.0,-1.409)(81000.0,-1.403)(82000.0,-1.388)(83000.0,-1.378)(84000.0,-1.333)(85000.0,-1.302)(86000.0,-1.310)(87000.0,-1.335)(88000.0,-1.340)(89000.0,-1.314)(90500.0,-1.346)


};

\addplot[name path=swb1_top,color=white] coordinates {(500.0,-4.157)(1500.0,-4.074)(2500.0,-4.032)(3500.0,-4.020)(4500.0,-3.937)(5500.0,-3.917)(6500.0,-3.923)(7500.0,-3.941)(8500.0,-3.880)(9500.0,-3.879)(10500.0,-3.835)(11500.0,-3.818)(12500.0,-3.810)(13500.0,-3.747)(14500.0,-3.703)(15500.0,-3.732)(16500.0,-3.706)(17500.0,-3.730)(18500.0,-3.672)(19500.0,-3.655)(20500.0,-3.574)(21500.0,-3.528)(22500.0,-3.512)(23500.0,-3.516)(24500.0,-3.501)(25500.0,-3.442)(26500.0,-3.339)(27500.0,-3.186)(28500.0,-3.116)(29500.0,-2.993)(30500.0,-2.987)(31500.0,-2.982)(32500.0,-2.990)(33500.0,-2.998)(34500.0,-2.999)(35500.0,-2.923)(36500.0,-2.860)(37500.0,-2.821)(38500.0,-2.749)(39500.0,-2.708)(40500.0,-2.733)(41500.0,-2.680)(42500.0,-2.620)(43500.0,-2.580)(44500.0,-2.600)(45500.0,-2.555)(46500.0,-2.519)(47500.0,-2.479)(48500.0,-2.375)(49500.0,-2.284)(50500.0,-2.161)(51500.0,-2.079)(52500.0,-2.129)(53500.0,-2.107)(54500.0,-2.116)(55500.0,-2.145)(56500.0,-2.137)(57500.0,-2.097)(58500.0,-2.118)(59500.0,-2.158)(60500.0,-2.177)(61500.0,-2.170)(62500.0,-2.172)(63500.0,-2.153)(64500.0,-2.084)(65500.0,-2.081)(66500.0,-2.045)(67500.0,-1.921)(68500.0,-1.836)(69500.0,-1.858)(70500.0,-1.851)(71500.0,-1.834)(72500.0,-1.886)(73500.0,-1.931)(74500.0,-1.855)(75500.0,-1.815)(76500.0,-1.867)(77500.0,-1.824)(78500.0,-1.825)(79500.0,-1.791)(80500.0,-1.849)(81500.0,-1.818)(82500.0,-1.801)(83500.0,-1.834)(84500.0,-1.862)(85500.0,-1.863)(86500.0,-1.874)(87500.0,-1.809)(88500.0,-1.814)(89500.0,-1.799)(90500.0,-1.825)(91500.0,-1.910)(92000.0,-1.887)

};


\addplot[name path=swb1_down,color=white] coordinates {(500.0,-5.086)(1500.0,-5.020)(2500.0,-4.940)(3500.0,-4.837)(4500.0,-4.782)(5500.0,-4.718)(6500.0,-4.596)(7500.0,-4.473)(8500.0,-4.431)(9500.0,-4.371)(10500.0,-4.313)(11500.0,-4.257)(12500.0,-4.212)(13500.0,-4.186)(14500.0,-4.105)(15500.0,-4.003)(16500.0,-3.932)(17500.0,-3.875)(18500.0,-3.850)(19500.0,-3.766)(20500.0,-3.774)(21500.0,-3.755)(22500.0,-3.717)(23500.0,-3.693)(24500.0,-3.661)(25500.0,-3.631)(26500.0,-3.603)(27500.0,-3.532)(28500.0,-3.463)(29500.0,-3.422)(30500.0,-3.367)(31500.0,-3.311)(32500.0,-3.222)(33500.0,-3.104)(34500.0,-3.078)(35500.0,-3.094)(36500.0,-3.063)(37500.0,-3.013)(38500.0,-2.981)(39500.0,-2.944)(40500.0,-2.803)(41500.0,-2.763)(42500.0,-2.778)(43500.0,-2.713)(44500.0,-2.652)(45500.0,-2.632)(46500.0,-2.617)(47500.0,-2.579)(48500.0,-2.615)(49500.0,-2.585)(50500.0,-2.624)(51500.0,-2.660)(52500.0,-2.654)(53500.0,-2.655)(54500.0,-2.621)(55500.0,-2.605)(56500.0,-2.592)(57500.0,-2.629)(58500.0,-2.631)(59500.0,-2.598)(60500.0,-2.543)(61500.0,-2.497)(62500.0,-2.492)(63500.0,-2.430)(64500.0,-2.442)(65500.0,-2.397)(66500.0,-2.426)(67500.0,-2.478)(68500.0,-2.510)(69500.0,-2.471)(70500.0,-2.453)(71500.0,-2.445)(72500.0,-2.403)(73500.0,-2.379)(74500.0,-2.379)(75500.0,-2.385)(76500.0,-2.309)(77500.0,-2.314)(78500.0,-2.289)(79500.0,-2.324)(80500.0,-2.324)(81500.0,-2.374)(82500.0,-2.395)(83500.0,-2.334)(84500.0,-2.242)(85500.0,-2.210)(86500.0,-2.187)(87500.0,-2.249)(88500.0,-2.216)(89500.0,-2.244)(90500.0,-2.230)(91500.0,-2.141)(92000.0,-2.127)

};


\addplot[name path=swb5_top,color=white] coordinates {(0.0,-4.211)(1000.0,-4.265)(2000.0,-4.211)(3000.0,-4.120)(4000.0,-4.019)(5000.0,-4.090)(6000.0,-4.002)(7000.0,-4.005)(8000.0,-3.859)(9000.0,-3.724)(10000.0,-3.752)(11000.0,-3.762)(12000.0,-3.689)(13000.0,-3.741)(14000.0,-3.625)(15000.0,-3.639)(16000.0,-3.574)(17000.0,-3.449)(18000.0,-3.418)(19000.0,-3.452)(20000.0,-3.412)(21000.0,-3.348)(22000.0,-3.248)(23000.0,-3.183)(24000.0,-3.085)(25000.0,-2.983)(26000.0,-2.959)(27000.0,-2.866)(28000.0,-2.849)(29000.0,-2.737)(30000.0,-2.721)(31000.0,-2.639)(32000.0,-2.627)(33000.0,-2.611)(34000.0,-2.552)(35000.0,-2.474)(36000.0,-2.426)(37000.0,-2.338)(38000.0,-2.372)(39000.0,-2.317)(40000.0,-2.330)(41000.0,-2.365)(42000.0,-2.367)(43000.0,-2.374)(44000.0,-2.303)(45000.0,-2.227)(46000.0,-2.172)(47000.0,-2.154)(48000.0,-2.152)(49000.0,-2.122)(50000.0,-2.123)(51000.0,-2.100)(52000.0,-2.100)(53000.0,-2.017)(54000.0,-1.940)(55000.0,-1.909)(56000.0,-1.898)(57000.0,-1.845)(58000.0,-1.875)(59000.0,-1.919)(60000.0,-1.982)(61000.0,-1.941)(62000.0,-1.938)(63000.0,-1.894)(64000.0,-1.893)(65000.0,-1.903)(66000.0,-1.959)(67000.0,-1.972)(68000.0,-1.972)(69000.0,-1.920)(70000.0,-1.868)(71000.0,-1.806)(72000.0,-1.806)(73000.0,-1.728)(74000.0,-1.715)(75000.0,-1.620)(76000.0,-1.554)(77000.0,-1.545)(78000.0,-1.529)(79000.0,-1.488)(80000.0,-1.469)(81000.0,-1.422)(82000.0,-1.388)(83000.0,-1.408)(84000.0,-1.358)(85000.0,-1.393)(86000.0,-1.420)(87000.0,-1.463)(88000.0,-1.440)(89000.0,-1.437)(90000.0,-1.459)(91500.0,-1.425)

};


\addplot[name path=swb5_down,color=white] coordinates {(0.0,-4.823)(1000.0,-4.727)(2000.0,-4.738)(3000.0,-4.793)(4000.0,-4.794)(5000.0,-4.682)(6000.0,-4.627)(7000.0,-4.537)(8000.0,-4.579)(9000.0,-4.595)(10000.0,-4.557)(11000.0,-4.450)(12000.0,-4.390)(13000.0,-4.315)(14000.0,-4.354)(15000.0,-4.246)(16000.0,-4.220)(17000.0,-4.226)(18000.0,-4.127)(19000.0,-4.016)(20000.0,-4.006)(21000.0,-3.932)(22000.0,-3.910)(23000.0,-3.909)(24000.0,-3.921)(25000.0,-3.912)(26000.0,-3.784)(27000.0,-3.774)(28000.0,-3.676)(29000.0,-3.681)(30000.0,-3.533)(31000.0,-3.533)(32000.0,-3.403)(33000.0,-3.361)(34000.0,-3.301)(35000.0,-3.284)(36000.0,-3.232)(37000.0,-3.208)(38000.0,-3.069)(39000.0,-3.075)(40000.0,-2.986)(41000.0,-2.900)(42000.0,-2.860)(43000.0,-2.807)(44000.0,-2.822)(45000.0,-2.780)(46000.0,-2.755)(47000.0,-2.771)(48000.0,-2.696)(49000.0,-2.732)(50000.0,-2.754)(51000.0,-2.676)(52000.0,-2.582)(53000.0,-2.567)(54000.0,-2.594)(55000.0,-2.578)(56000.0,-2.503)(57000.0,-2.533)(58000.0,-2.468)(59000.0,-2.393)(60000.0,-2.401)(61000.0,-2.374)(62000.0,-2.376)(63000.0,-2.368)(64000.0,-2.389)(65000.0,-2.316)(66000.0,-2.272)(67000.0,-2.306)(68000.0,-2.257)(69000.0,-2.281)(70000.0,-2.324)(71000.0,-2.292)(72000.0,-2.224)(73000.0,-2.290)(74000.0,-2.201)(75000.0,-2.199)(76000.0,-2.223)(77000.0,-2.127)(78000.0,-2.074)(79000.0,-2.044)(80000.0,-1.976)(81000.0,-1.908)(82000.0,-1.873)(83000.0,-1.801)(84000.0,-1.817)(85000.0,-1.778)(86000.0,-1.733)(87000.0,-1.702)(88000.0,-1.768)(89000.0,-1.787)(90000.0,-1.732)(91500.0,-1.747)
};

    \addplot[cyan!50,fill opacity=0.5] fill between[of=swb10_top and swb10_down];
    
     \addplot[red!50,fill opacity=0.5] fill between[of=swb1_top and swb1_down];
     
    \addplot[blue!50,fill opacity=0.5] fill between[of=dvrl10_top and dvrl10_down];
    
    \addplot[green!50,fill opacity=0.5] fill between[of=dvrl5_top and dvrl5_down];
    
    \addplot[orange!50,fill opacity=0.5] fill between[of=dvrl1_top and dvrl1_down];
    
    \addplot[magenta!50,fill opacity=0.5] fill between[of=swb5_top and swb5_down];
    
\end{groupplot}   
\end{tikzpicture}



\end{document}  

==> tikz/sum-task.tex <==
\documentclass[border=10pt]{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\usepackage{bm}
\renewcommand*{\familydefault}{\sfdefault}

% \pgfplotsset{width=7cm,compat=1.8}
\begin{document}
% This file was created by tikzplotlib v0.9.6.
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Particles},
xmin=-0.535, xmax=3.535,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={$K=1$,$K=3$,$K=5$,$K=10$},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0, ymax=69.3,
ytick style={color=black}
]
\draw[draw=black!20!red!66,fill=black!20!red!66] (axis cs:-0.35,0) rectangle (axis cs:0,29.3);
\addlegendimage{ybar,ybar legend,draw=black!20!red!66,fill=black!20!red!66};
\addlegendentry{AESMC}

\draw[draw=black!20!red!66,fill=black!20!red!66] (axis cs:0.65,0) rectangle (axis cs:1,37.6);
\draw[draw=black!20!red!66,fill=black!20!red!66] (axis cs:1.65,0) rectangle (axis cs:2,47.2);
\draw[draw=black!20!red!66,fill=black!20!red!66] (axis cs:2.65,0) rectangle (axis cs:3,54.2);
\draw[draw=black!30!blue!100,fill=black!30!blue!100] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.35,30.1);
\addlegendimage{ybar,ybar legend,draw=black!30!blue!100,fill=black!30!blue!100};
\addlegendentry{SWB}

\draw[draw=black!30!blue!100,fill=black!30!blue!100] (axis cs:1,0) rectangle (axis cs:1.35,43.1);
\draw[draw=black!30!blue!100,fill=black!30!blue!100] (axis cs:2,0) rectangle (axis cs:2.35,60.8);
\draw[draw=black!30!blue!100,fill=black!30!blue!100] (axis cs:3,0) rectangle (axis cs:3.35,63.4);
\path [draw=black, semithick]
(axis cs:-0.175,27.2)
--(axis cs:-0.175,31.4);

\path [draw=black, semithick]
(axis cs:0.825,34.6)
--(axis cs:0.825,40.6);

\path [draw=black, semithick]
(axis cs:1.825,46)
--(axis cs:1.825,48.4);

\path [draw=black, semithick]
(axis cs:2.825,49)
--(axis cs:2.825,59.4);

\path [draw=black, semithick]
(axis cs:0.175,27.7)
--(axis cs:0.175,32.5);

\path [draw=black, semithick]
(axis cs:1.175,40.9)
--(axis cs:1.175,45.3);

\path [draw=black, semithick]
(axis cs:2.175,57.6)
--(axis cs:2.175,64);

\path [draw=black, semithick]
(axis cs:3.175,60.8)
--(axis cs:3.175,66);

\end{axis}

\end{tikzpicture}



\end{document}  
